GemNet-OC: Developing Graph Neural Networks for Large and Diverse Molecular Simulation Datasets

Recent years have seen the advent of molecular simulation datasets that are orders of magnitude larger and more diverse. These new datasets differ substantially in four aspects of complexity: 1. Chemical diversity (number of different elements), 2. system size (number of atoms per sample), 3. dataset size (number of data samples), and 4. domain shift (similarity of the training and test set). Despite these large differences, benchmarks on small and narrow datasets remain the predominant method of demonstrating progress in graph neural networks (GNNs) for molecular simulation, likely due to cheaper training compute requirements. This raises the question -- does GNN progress on small and narrow datasets translate to these more complex datasets? This work investigates this question by first developing the GemNet-OC model based on the large Open Catalyst 2020 (OC20) dataset. GemNet-OC outperforms the previous state-of-the-art on OC20 by 16% while reducing training time by a factor of 10. We then compare the impact of 18 model components and hyperparameter choices on performance in multiple datasets. We find that the resulting model would be drastically different depending on the dataset used for making model choices. To isolate the source of this discrepancy we study six subsets of the OC20 dataset that individually test each of the above-mentioned four dataset aspects. We find that results on the OC-2M subset correlate well with the full OC20 dataset while being substantially cheaper to train on. Our findings challenge the common practice of developing GNNs solely on small datasets, but highlight ways of achieving fast development cycles and generalizable results via moderately-sized, representative datasets such as OC-2M and efficient models such as GemNet-OC. Our code and pretrained model weights are open-sourced.

==> figures/ablations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.690000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.690000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.826886in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{0.826886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200316in}{0.826886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228094in, y=0.788615in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.137385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200316in}{1.137385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228094in, y=1.099114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{1.447884in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.447884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200316in}{1.447884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228094in, y=1.409613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451861in,y=1.665233in,left,bottom,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ throughput (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697097in}{1.139787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226888in}{1.187513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756678in}{1.628435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286469in}{1.356090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816259in}{1.236897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.346050in}{1.241453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875840in}{1.153586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405631in}{1.195545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935421in}{1.171603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{0.432202in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200316in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{0.578487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{1.665233in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.037553in, y=0.150399in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No scaling factors}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538850in, y=0.140028in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No symmetric MP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058309in, y=0.136268in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No quadruplet int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585111in, y=0.135180in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom-atom int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145713in, y=0.146394in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom-edge int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675504in, y=0.146394in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No edge-atom int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.968235in, y=0.060112in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No global output MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593332in, y=0.094800in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom emb.\ in out}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.434588in, y=0.208165in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.826886in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{0.826886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432202in}{0.826886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194547in, y=0.788615in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.137385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432202in}{1.137385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.345397in, y=1.099114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{1.447884in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.447884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.432202in}{1.447884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286369in, y=1.409613in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194547in,y=1.665233in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485181in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.532274in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.532274in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{0.485181in}{1.247950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014972in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.062064in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.062064in}{0.916146in}}%
\pgfpathlineto{\pgfqpoint{1.014972in}{0.916146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544762in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.591855in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.591855in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{1.544762in}{0.658432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074553in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.121645in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.121645in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{2.074553in}{1.163127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604343in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.651436in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.651436in}{0.999475in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{0.999475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134134in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.181226in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.181226in}{1.251348in}}%
\pgfpathlineto{\pgfqpoint{3.134134in}{1.251348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663924in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.711016in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.711016in}{1.194543in}}%
\pgfpathlineto{\pgfqpoint{3.663924in}{1.194543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193714in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{1.118720in}}%
\pgfpathlineto{\pgfqpoint{4.193714in}{1.118720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723505in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.177132in}}%
\pgfpathlineto{\pgfqpoint{4.723505in}{1.177132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532274in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.579366in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.579366in}{1.118386in}}%
\pgfpathlineto{\pgfqpoint{0.532274in}{1.118386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062064in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{0.870776in}}%
\pgfpathlineto{\pgfqpoint{1.062064in}{0.870776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591855in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.638947in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.638947in}{0.844156in}}%
\pgfpathlineto{\pgfqpoint{1.591855in}{0.844156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121645in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.139173in}}%
\pgfpathlineto{\pgfqpoint{2.121645in}{1.139173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651436in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.698528in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.698528in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{2.651436in}{1.189058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181226in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{1.106520in}}%
\pgfpathlineto{\pgfqpoint{3.181226in}{1.106520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711016in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.758109in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.758109in}{1.346062in}}%
\pgfpathlineto{\pgfqpoint{3.711016in}{1.346062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240807in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.287899in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.287899in}{1.256961in}}%
\pgfpathlineto{\pgfqpoint{4.240807in}{1.256961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770597in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.817690in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.817690in}{1.197389in}}%
\pgfpathlineto{\pgfqpoint{4.770597in}{1.197389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579366in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.626459in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.626459in}{1.442482in}}%
\pgfpathlineto{\pgfqpoint{0.579366in}{1.442482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109157in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.156249in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.156249in}{1.168665in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.168665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638947in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.686040in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.686040in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{1.638947in}{1.009900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168738in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.197849in}}%
\pgfpathlineto{\pgfqpoint{2.168738in}{1.197849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698528in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.745621in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.745621in}{1.248389in}}%
\pgfpathlineto{\pgfqpoint{2.698528in}{1.248389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228318in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.275411in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.275411in}{1.163273in}}%
\pgfpathlineto{\pgfqpoint{3.228318in}{1.163273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758109in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.805201in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.805201in}{0.999785in}}%
\pgfpathlineto{\pgfqpoint{3.758109in}{0.999785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287899in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.334992in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.334992in}{1.099621in}}%
\pgfpathlineto{\pgfqpoint{4.287899in}{1.099621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817690in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.864782in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.864782in}{1.141244in}}%
\pgfpathlineto{\pgfqpoint{4.817690in}{1.141244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626459in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.673551in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.673551in}{0.971049in}}%
\pgfpathlineto{\pgfqpoint{0.626459in}{0.971049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156249in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{1.049550in}}%
\pgfpathlineto{\pgfqpoint{1.156249in}{1.049550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686040in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.733132in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.733132in}{1.007298in}}%
\pgfpathlineto{\pgfqpoint{1.686040in}{1.007298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215830in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.262923in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.262923in}{1.122427in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.122427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745621in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.792713in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.792713in}{1.012129in}}%
\pgfpathlineto{\pgfqpoint{2.745621in}{1.012129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275411in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.322503in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.322503in}{1.103076in}}%
\pgfpathlineto{\pgfqpoint{3.275411in}{1.103076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805201in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.852294in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.852294in}{1.109792in}}%
\pgfpathlineto{\pgfqpoint{3.805201in}{1.109792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334992in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.382084in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.382084in}{1.074279in}}%
\pgfpathlineto{\pgfqpoint{4.334992in}{1.074279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864782in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{1.040295in}}%
\pgfpathlineto{\pgfqpoint{4.864782in}{1.040295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673551in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.720644in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.720644in}{1.182079in}}%
\pgfpathlineto{\pgfqpoint{0.673551in}{1.182079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203342in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.250434in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.250434in}{1.073721in}}%
\pgfpathlineto{\pgfqpoint{1.203342in}{1.073721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733132in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.780225in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.780225in}{1.158361in}}%
\pgfpathlineto{\pgfqpoint{1.733132in}{1.158361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262923in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{2.262923in}{1.145237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792713in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.137847in}}%
\pgfpathlineto{\pgfqpoint{2.792713in}{1.137847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322503in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.369596in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.369596in}{1.117908in}}%
\pgfpathlineto{\pgfqpoint{3.322503in}{1.117908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852294in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{1.060615in}}%
\pgfpathlineto{\pgfqpoint{3.852294in}{1.060615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382084in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.429177in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.429177in}{0.881228in}}%
\pgfpathlineto{\pgfqpoint{4.382084in}{0.881228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911875in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.958967in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.958967in}{0.900074in}}%
\pgfpathlineto{\pgfqpoint{4.911875in}{0.900074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720644in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.101677in}}%
\pgfpathlineto{\pgfqpoint{0.720644in}{1.101677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250434in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.297527in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.297527in}{0.963118in}}%
\pgfpathlineto{\pgfqpoint{1.250434in}{0.963118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780225in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{0.881620in}}%
\pgfpathlineto{\pgfqpoint{1.780225in}{0.881620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310015in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.357108in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.357108in}{1.010036in}}%
\pgfpathlineto{\pgfqpoint{2.310015in}{1.010036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839805in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.886898in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.886898in}{1.117076in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.117076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369596in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.416688in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.416688in}{1.077128in}}%
\pgfpathlineto{\pgfqpoint{3.369596in}{1.077128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899386in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.946479in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.946479in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{3.899386in}{1.200018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429177in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.476269in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.476269in}{0.785550in}}%
\pgfpathlineto{\pgfqpoint{4.429177in}{0.785550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958967in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.006060in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.006060in}{0.806594in}}%
\pgfpathlineto{\pgfqpoint{4.958967in}{0.806594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767736in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.814829in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.814829in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.052160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297527in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.344619in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.344619in}{1.015764in}}%
\pgfpathlineto{\pgfqpoint{1.297527in}{1.015764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827317in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.874410in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.874410in}{1.072089in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{1.072089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357108in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.404200in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.404200in}{1.157290in}}%
\pgfpathlineto{\pgfqpoint{2.357108in}{1.157290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886898in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.933990in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.933990in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{2.886898in}{1.130035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416688in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.463781in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.463781in}{1.147916in}}%
\pgfpathlineto{\pgfqpoint{3.416688in}{1.147916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946479in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.993571in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.993571in}{1.101282in}}%
\pgfpathlineto{\pgfqpoint{3.946479in}{1.101282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476269in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.523362in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.523362in}{1.114831in}}%
\pgfpathlineto{\pgfqpoint{4.476269in}{1.114831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006060in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.053152in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.053152in}{1.154185in}}%
\pgfpathlineto{\pgfqpoint{5.006060in}{1.154185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814829in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.861921in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.861921in}{1.133410in}}%
\pgfpathlineto{\pgfqpoint{0.814829in}{1.133410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344619in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{0.975471in}}%
\pgfpathlineto{\pgfqpoint{1.344619in}{0.975471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874410in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{0.939372in}}%
\pgfpathlineto{\pgfqpoint{1.874410in}{0.939372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404200in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.451292in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.451292in}{1.151242in}}%
\pgfpathlineto{\pgfqpoint{2.404200in}{1.151242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933990in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.061376in}}%
\pgfpathlineto{\pgfqpoint{2.933990in}{1.061376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463781in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.510873in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.510873in}{1.142096in}}%
\pgfpathlineto{\pgfqpoint{3.463781in}{1.142096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993571in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.040664in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.040664in}{1.064142in}}%
\pgfpathlineto{\pgfqpoint{3.993571in}{1.064142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523362in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{1.106270in}}%
\pgfpathlineto{\pgfqpoint{4.523362in}{1.106270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053152in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.100245in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.100245in}{1.049966in}}%
\pgfpathlineto{\pgfqpoint{5.053152in}{1.049966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861921in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.909014in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{0.909014in}{1.165398in}}%
\pgfpathlineto{\pgfqpoint{0.861921in}{1.165398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391712in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.438804in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.438804in}{1.003672in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{1.003672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921502in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.968595in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.968595in}{0.946805in}}%
\pgfpathlineto{\pgfqpoint{1.921502in}{0.946805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451292in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.498385in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.498385in}{1.108015in}}%
\pgfpathlineto{\pgfqpoint{2.451292in}{1.108015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981083in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.028175in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.028175in}{1.171554in}}%
\pgfpathlineto{\pgfqpoint{2.981083in}{1.171554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510873in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.557966in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{3.557966in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{3.510873in}{1.125460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040664in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.087756in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.087756in}{1.139061in}}%
\pgfpathlineto{\pgfqpoint{4.040664in}{1.139061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570454in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.617547in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{4.617547in}{1.144569in}}%
\pgfpathlineto{\pgfqpoint{4.570454in}{1.144569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100245in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.147337in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{5.147337in}{1.118529in}}%
\pgfpathlineto{\pgfqpoint{5.100245in}{1.118529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508728in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{0.508728in}{1.304529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038518in}{0.869571in}}%
\pgfpathlineto{\pgfqpoint{1.038518in}{0.962722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568308in}{0.618897in}}%
\pgfpathlineto{\pgfqpoint{1.568308in}{0.697966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098099in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{2.098099in}{1.217048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627889in}{0.950487in}}%
\pgfpathlineto{\pgfqpoint{2.627889in}{1.048463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157680in}{1.194660in}}%
\pgfpathlineto{\pgfqpoint{3.157680in}{1.308035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687470in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{3.687470in}{1.249440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217261in}{1.066163in}}%
\pgfpathlineto{\pgfqpoint{4.217261in}{1.171277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747051in}{1.122777in}}%
\pgfpathlineto{\pgfqpoint{4.747051in}{1.231488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555820in}{1.068167in}}%
\pgfpathlineto{\pgfqpoint{0.555820in}{1.168605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085610in}{0.827493in}}%
\pgfpathlineto{\pgfqpoint{1.085610in}{0.914060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615401in}{0.801585in}}%
\pgfpathlineto{\pgfqpoint{1.615401in}{0.886728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145191in}{1.088345in}}%
\pgfpathlineto{\pgfqpoint{2.145191in}{1.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674982in}{1.136755in}}%
\pgfpathlineto{\pgfqpoint{2.674982in}{1.241360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204772in}{1.056646in}}%
\pgfpathlineto{\pgfqpoint{3.204772in}{1.156394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734563in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{3.734563in}{1.403157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264353in}{1.202614in}}%
\pgfpathlineto{\pgfqpoint{4.264353in}{1.311308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794144in}{1.144838in}}%
\pgfpathlineto{\pgfqpoint{4.794144in}{1.249940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602912in}{1.379157in}}%
\pgfpathlineto{\pgfqpoint{0.602912in}{1.505807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132703in}{1.114241in}}%
\pgfpathlineto{\pgfqpoint{1.132703in}{1.223090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662493in}{0.960303in}}%
\pgfpathlineto{\pgfqpoint{1.662493in}{1.059497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192284in}{1.142511in}}%
\pgfpathlineto{\pgfqpoint{2.192284in}{1.253187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722074in}{1.191448in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{1.305330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251865in}{1.109017in}}%
\pgfpathlineto{\pgfqpoint{3.251865in}{1.217530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781655in}{0.950487in}}%
\pgfpathlineto{\pgfqpoint{3.781655in}{1.049083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311446in}{1.047326in}}%
\pgfpathlineto{\pgfqpoint{4.311446in}{1.151917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841236in}{1.087671in}}%
\pgfpathlineto{\pgfqpoint{4.841236in}{1.194817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650005in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{0.650005in}{1.002732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179795in}{1.016396in}}%
\pgfpathlineto{\pgfqpoint{1.179795in}{1.082703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709586in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.709586in}{1.039655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239376in}{1.087876in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.156977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769167in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{2.769167in}{1.044577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298957in}{1.068899in}}%
\pgfpathlineto{\pgfqpoint{3.298957in}{1.137252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828748in}{1.075486in}}%
\pgfpathlineto{\pgfqpoint{3.828748in}{1.144098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358538in}{1.040655in}}%
\pgfpathlineto{\pgfqpoint{4.358538in}{1.107903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888329in}{1.007317in}}%
\pgfpathlineto{\pgfqpoint{4.888329in}{1.073273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697097in}{1.152176in}}%
\pgfpathlineto{\pgfqpoint{0.697097in}{1.211982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226888in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{1.101805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756678in}{1.128862in}}%
\pgfpathlineto{\pgfqpoint{1.756678in}{1.187861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286469in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{2.286469in}{1.174515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816259in}{1.108694in}}%
\pgfpathlineto{\pgfqpoint{2.816259in}{1.167000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346050in}{1.089089in}}%
\pgfpathlineto{\pgfqpoint{3.346050in}{1.146726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875840in}{1.032746in}}%
\pgfpathlineto{\pgfqpoint{3.875840in}{1.088483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405631in}{0.856221in}}%
\pgfpathlineto{\pgfqpoint{4.405631in}{0.906235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935421in}{0.874775in}}%
\pgfpathlineto{\pgfqpoint{4.935421in}{0.925374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744190in}{1.058167in}}%
\pgfpathlineto{\pgfqpoint{0.744190in}{1.145186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273980in}{0.923047in}}%
\pgfpathlineto{\pgfqpoint{1.273980in}{1.003190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803771in}{0.843498in}}%
\pgfpathlineto{\pgfqpoint{1.803771in}{0.919742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333561in}{0.968817in}}%
\pgfpathlineto{\pgfqpoint{2.333561in}{1.051254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863352in}{1.073175in}}%
\pgfpathlineto{\pgfqpoint{2.863352in}{1.160976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.393142in}{1.034239in}}%
\pgfpathlineto{\pgfqpoint{3.393142in}{1.120016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922933in}{1.153975in}}%
\pgfpathlineto{\pgfqpoint{3.922933in}{1.246060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452723in}{0.749658in}}%
\pgfpathlineto{\pgfqpoint{4.452723in}{0.821442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982514in}{0.770219in}}%
\pgfpathlineto{\pgfqpoint{4.982514in}{0.842968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791282in}{1.039482in}}%
\pgfpathlineto{\pgfqpoint{0.791282in}{1.064838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321073in}{1.003357in}}%
\pgfpathlineto{\pgfqpoint{1.321073in}{1.028171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850863in}{1.059261in}}%
\pgfpathlineto{\pgfqpoint{1.850863in}{1.084916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380654in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{1.170768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910444in}{1.116766in}}%
\pgfpathlineto{\pgfqpoint{2.910444in}{1.143303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440235in}{1.134509in}}%
\pgfpathlineto{\pgfqpoint{3.440235in}{1.161322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970025in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{3.970025in}{1.114331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499816in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{4.499816in}{1.127983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029606in}{1.140730in}}%
\pgfpathlineto{\pgfqpoint{5.029606in}{1.167639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838375in}{1.100973in}}%
\pgfpathlineto{\pgfqpoint{0.838375in}{1.165847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368165in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{1.368165in}{1.004962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897956in}{0.910534in}}%
\pgfpathlineto{\pgfqpoint{1.897956in}{0.968211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427746in}{1.118463in}}%
\pgfpathlineto{\pgfqpoint{2.427746in}{1.184021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957537in}{1.030302in}}%
\pgfpathlineto{\pgfqpoint{2.957537in}{1.092450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487327in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{3.487327in}{1.174699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017118in}{1.033016in}}%
\pgfpathlineto{\pgfqpoint{4.017118in}{1.095268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546908in}{1.074351in}}%
\pgfpathlineto{\pgfqpoint{4.546908in}{1.138190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076698in}{1.019105in}}%
\pgfpathlineto{\pgfqpoint{5.076698in}{1.080827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885467in}{1.136423in}}%
\pgfpathlineto{\pgfqpoint{0.885467in}{1.194373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415258in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{1.415258in}{1.030028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945048in}{0.921337in}}%
\pgfpathlineto{\pgfqpoint{1.945048in}{0.972272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474839in}{1.079985in}}%
\pgfpathlineto{\pgfqpoint{2.474839in}{1.136045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004629in}{1.142477in}}%
\pgfpathlineto{\pgfqpoint{3.004629in}{1.200631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534420in}{1.097145in}}%
\pgfpathlineto{\pgfqpoint{3.534420in}{1.153776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064210in}{1.110522in}}%
\pgfpathlineto{\pgfqpoint{4.064210in}{1.167600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594001in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{4.594001in}{1.173199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123791in}{1.090327in}}%
\pgfpathlineto{\pgfqpoint{5.123791in}{1.146731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021574in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{2.021574in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{4.768114in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610945in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{3.610945in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{0.432202in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200316in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{0.578487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{1.665233in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.564502in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.642280in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{1.642280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=1.564502in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MD17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{1.431787in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.431787in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.509565in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{1.509565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=1.431787in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{1.299072in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.299072in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.376850in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{1.376850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=1.299072in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.166357in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.244134in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{1.244134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=1.166357in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{1.111419in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{1.111419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=1.033641in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{0.900926in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{0.900926in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{0.978704in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{0.978704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=0.900926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{0.768211in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{0.768211in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{0.845988in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{0.845988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=0.768211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{0.635495in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{0.635495in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{0.713273in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{0.713273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=0.635495in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637321in}{0.502780in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{0.502780in}}%
\pgfpathlineto{\pgfqpoint{5.803988in}{0.580558in}}%
\pgfpathlineto{\pgfqpoint{5.637321in}{0.580558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=0.502780in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720654in}{0.408954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848432in,y=0.370065in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Throughput}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_earlystop.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185000in}{1.592500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.592500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.592500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346510in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{1.566758in}}%
\pgfpathlineto{\pgfqpoint{0.346510in}{1.566758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.425092in, y=0.366635in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom-atom int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781059in, y=0.366635in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom-edge int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.137025in, y=0.366635in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No edge-atom int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492991in, y=0.366635in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No gl.\ output MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848957in, y=0.366635in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom emb.\ in out}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.204923in, y=0.366635in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346510in}{0.624325in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{0.624325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153993in, y=0.586054in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346510in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{1.007985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245815in, y=0.969714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346510in}{1.391645in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{1.391645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.245815in, y=1.353374in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.153993in,y=1.566758in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382106in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.422788in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.422788in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{0.382106in}{0.976944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738073in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{0.903821in}}%
\pgfpathlineto{\pgfqpoint{0.738073in}{0.903821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094039in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.134721in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.134721in}{0.905409in}}%
\pgfpathlineto{\pgfqpoint{1.094039in}{0.905409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450005in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.490687in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.490687in}{0.693562in}}%
\pgfpathlineto{\pgfqpoint{1.450005in}{0.693562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805971in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.846653in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.846653in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{1.805971in}{1.102966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161937in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.202619in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.202619in}{1.011383in}}%
\pgfpathlineto{\pgfqpoint{2.161937in}{1.011383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.422788in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.463470in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.463470in}{0.977262in}}%
\pgfpathlineto{\pgfqpoint{0.422788in}{0.977262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778754in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{0.778754in}{0.922680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134721in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.175402in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.175402in}{0.933109in}}%
\pgfpathlineto{\pgfqpoint{1.134721in}{0.933109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490687in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.531369in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.531369in}{0.702056in}}%
\pgfpathlineto{\pgfqpoint{1.490687in}{0.702056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846653in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.887335in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.887335in}{1.154890in}}%
\pgfpathlineto{\pgfqpoint{1.846653in}{1.154890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202619in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{2.202619in}{1.040792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463470in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.504152in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.504152in}{0.965881in}}%
\pgfpathlineto{\pgfqpoint{0.463470in}{0.965881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819436in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.860118in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.860118in}{0.911772in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{0.911772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175402in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.216084in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.216084in}{0.911178in}}%
\pgfpathlineto{\pgfqpoint{1.175402in}{0.911178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531369in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.700979in}}%
\pgfpathlineto{\pgfqpoint{1.531369in}{0.700979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887335in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.928017in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.928017in}{1.101768in}}%
\pgfpathlineto{\pgfqpoint{1.887335in}{1.101768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243301in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.283983in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.283983in}{1.048831in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{1.048831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504152in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.544834in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.544834in}{0.975252in}}%
\pgfpathlineto{\pgfqpoint{0.504152in}{0.975252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860118in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.900800in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.900800in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{0.860118in}{0.938535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216084in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.256766in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.256766in}{0.931378in}}%
\pgfpathlineto{\pgfqpoint{1.216084in}{0.931378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572050in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.612732in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.612732in}{0.759517in}}%
\pgfpathlineto{\pgfqpoint{1.572050in}{0.759517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928017in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.968698in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.968698in}{1.081134in}}%
\pgfpathlineto{\pgfqpoint{1.928017in}{1.081134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283983in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.324665in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.324665in}{1.030918in}}%
\pgfpathlineto{\pgfqpoint{2.283983in}{1.030918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544834in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.585516in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.585516in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{0.544834in}{0.941732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.900800in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.941482in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.941482in}{0.915614in}}%
\pgfpathlineto{\pgfqpoint{0.900800in}{0.915614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256766in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.297448in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.297448in}{0.888779in}}%
\pgfpathlineto{\pgfqpoint{1.256766in}{0.888779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612732in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.653414in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.653414in}{0.776918in}}%
\pgfpathlineto{\pgfqpoint{1.612732in}{0.776918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968698in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.009380in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.009380in}{0.997702in}}%
\pgfpathlineto{\pgfqpoint{1.968698in}{0.997702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324665in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.365346in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.365346in}{0.970565in}}%
\pgfpathlineto{\pgfqpoint{2.324665in}{0.970565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585516in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.626198in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.626198in}{1.190209in}}%
\pgfpathlineto{\pgfqpoint{0.585516in}{1.190209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941482in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.982164in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.982164in}{0.672263in}}%
\pgfpathlineto{\pgfqpoint{0.941482in}{0.672263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297448in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.338130in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.338130in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{1.297448in}{0.972552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653414in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.694096in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.694096in}{0.884689in}}%
\pgfpathlineto{\pgfqpoint{1.653414in}{0.884689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009380in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.050062in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.050062in}{0.900455in}}%
\pgfpathlineto{\pgfqpoint{2.009380in}{0.900455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365346in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.406028in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.406028in}{1.350231in}}%
\pgfpathlineto{\pgfqpoint{2.365346in}{1.350231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626198in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.666879in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{0.666879in}{0.935404in}}%
\pgfpathlineto{\pgfqpoint{0.626198in}{0.935404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982164in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.022846in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.022846in}{1.092425in}}%
\pgfpathlineto{\pgfqpoint{0.982164in}{1.092425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338130in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.378812in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.378812in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{1.338130in}{0.978516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694096in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.734778in}{1.012126in}}%
\pgfpathlineto{\pgfqpoint{1.694096in}{1.012126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050062in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{1.025737in}}%
\pgfpathlineto{\pgfqpoint{2.050062in}{1.025737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406028in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.446710in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{2.446710in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{2.406028in}{0.961386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402447in}{0.952289in}}%
\pgfpathlineto{\pgfqpoint{0.402447in}{1.001599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758414in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{0.758414in}{0.928055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114380in}{0.881165in}}%
\pgfpathlineto{\pgfqpoint{1.114380in}{0.929652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470346in}{0.670516in}}%
\pgfpathlineto{\pgfqpoint{1.470346in}{0.716608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826312in}{1.077577in}}%
\pgfpathlineto{\pgfqpoint{1.826312in}{1.128356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182278in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{2.182278in}{1.036237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443129in}{0.960978in}}%
\pgfpathlineto{\pgfqpoint{0.443129in}{0.993546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799095in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{0.799095in}{0.938757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155062in}{0.916994in}}%
\pgfpathlineto{\pgfqpoint{1.155062in}{0.949225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511028in}{0.686805in}}%
\pgfpathlineto{\pgfqpoint{1.511028in}{0.717308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866994in}{1.137921in}}%
\pgfpathlineto{\pgfqpoint{1.866994in}{1.171860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222960in}{1.024265in}}%
\pgfpathlineto{\pgfqpoint{2.222960in}{1.057319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483811in}{0.951402in}}%
\pgfpathlineto{\pgfqpoint{0.483811in}{0.980359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839777in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{0.839777in}{0.926067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195743in}{0.896884in}}%
\pgfpathlineto{\pgfqpoint{1.195743in}{0.925471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551709in}{0.687386in}}%
\pgfpathlineto{\pgfqpoint{1.551709in}{0.714572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907676in}{1.086824in}}%
\pgfpathlineto{\pgfqpoint{1.907676in}{1.116712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263642in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{2.263642in}{1.063593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524493in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{0.524493in}{0.996360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880459in}{0.917609in}}%
\pgfpathlineto{\pgfqpoint{0.880459in}{0.959461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236425in}{0.910487in}}%
\pgfpathlineto{\pgfqpoint{1.236425in}{0.952269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592391in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{1.592391in}{0.779571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948357in}{1.059499in}}%
\pgfpathlineto{\pgfqpoint{1.948357in}{1.102769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304324in}{1.009534in}}%
\pgfpathlineto{\pgfqpoint{2.304324in}{1.052302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565175in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{0.565175in}{1.016903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921141in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{0.921141in}{0.990324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277107in}{0.814542in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{0.963016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633073in}{0.704632in}}%
\pgfpathlineto{\pgfqpoint{1.633073in}{0.849204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989039in}{0.921537in}}%
\pgfpathlineto{\pgfqpoint{1.989039in}{1.073867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345005in}{0.894883in}}%
\pgfpathlineto{\pgfqpoint{2.345005in}{1.046247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605857in}{1.029041in}}%
\pgfpathlineto{\pgfqpoint{0.605857in}{1.351377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961823in}{0.529615in}}%
\pgfpathlineto{\pgfqpoint{0.961823in}{0.814910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317789in}{0.819317in}}%
\pgfpathlineto{\pgfqpoint{1.317789in}{1.125786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673755in}{0.734594in}}%
\pgfpathlineto{\pgfqpoint{1.673755in}{1.034783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029721in}{0.749800in}}%
\pgfpathlineto{\pgfqpoint{2.029721in}{1.051110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385687in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{2.385687in}{1.517371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646538in}{0.866134in}}%
\pgfpathlineto{\pgfqpoint{0.646538in}{1.004673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002505in}{1.020568in}}%
\pgfpathlineto{\pgfqpoint{1.002505in}{1.164282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358471in}{0.908541in}}%
\pgfpathlineto{\pgfqpoint{1.358471in}{1.048490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714437in}{0.941599in}}%
\pgfpathlineto{\pgfqpoint{1.714437in}{1.082653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070403in}{0.954986in}}%
\pgfpathlineto{\pgfqpoint{2.070403in}{1.096489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426369in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{2.426369in}{1.031080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414408in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{1.414408in}{1.566758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346510in}{0.480227in}}{\pgfqpoint{2.135797in}{1.086531in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482307in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{1.566758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346510in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{0.346510in}{1.566758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482307in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{1.566758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346510in}{0.480227in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{0.480227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346510in}{1.566758in}}%
\pgfpathlineto{\pgfqpoint{2.482307in}{1.566758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505825in,y=1.460528in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Samples seen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579717in}{1.327812in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.327812in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.405590in}}%
\pgfpathlineto{\pgfqpoint{2.579717in}{1.405590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790828in,y=1.327812in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.56M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579717in}{1.195097in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.195097in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{2.579717in}{1.272875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790828in,y=1.195097in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.4M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579717in}{1.062382in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.062382in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.140160in}}%
\pgfpathlineto{\pgfqpoint{2.579717in}{1.140160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790828in,y=1.062382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12.8M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579717in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{0.929666in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{2.579717in}{1.007444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790828in,y=0.929666in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25.6M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579717in}{0.796951in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{0.796951in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{0.874729in}}%
\pgfpathlineto{\pgfqpoint{2.579717in}{0.874729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790828in,y=0.796951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579717in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{0.664236in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{0.742014in}}%
\pgfpathlineto{\pgfqpoint{2.579717in}{0.742014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790828in,y=0.664236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579717in}{0.531521in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{0.531521in}}%
\pgfpathlineto{\pgfqpoint{2.746383in}{0.609298in}}%
\pgfpathlineto{\pgfqpoint{2.579717in}{0.609298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790828in,y=0.531521in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Conv.}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/ablations_ood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.690000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.690000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.665233in}}%
\pgfpathlineto{\pgfqpoint{0.432202in}{1.665233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.086664in, y=0.150399in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No scaling factors}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642527in, y=0.140028in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No symmetric MP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216554in, y=0.136268in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No quadruplet int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797923in, y=0.135180in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom-atom int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413092in, y=0.146394in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom-edge int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.997449in, y=0.146394in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No edge-atom int.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344747in, y=0.060112in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No global output MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024411in, y=0.094800in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom emb.\ in out}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.920234in, y=0.208165in, left, base,rotate=20.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.822920in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{0.822920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180658in, y=0.784649in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.297481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.331508in, y=1.259210in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180658in,y=1.665233in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490638in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.557422in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.557422in}{1.259178in}}%
\pgfpathlineto{\pgfqpoint{0.490638in}{1.259178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074995in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{1.234461in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.234461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659353in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.726137in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.726137in}{1.402986in}}%
\pgfpathlineto{\pgfqpoint{1.659353in}{1.402986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243710in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.310494in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.310494in}{1.324089in}}%
\pgfpathlineto{\pgfqpoint{2.243710in}{1.324089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828068in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.894851in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.894851in}{1.332341in}}%
\pgfpathlineto{\pgfqpoint{2.828068in}{1.332341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412425in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.479209in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.479209in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{3.412425in}{1.373183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996783in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.063566in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.063566in}{1.294681in}}%
\pgfpathlineto{\pgfqpoint{3.996783in}{1.294681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581140in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{1.162871in}}%
\pgfpathlineto{\pgfqpoint{4.581140in}{1.162871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165497in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.232281in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.232281in}{1.135411in}}%
\pgfpathlineto{\pgfqpoint{5.165497in}{1.135411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557422in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.624205in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.624205in}{1.425544in}}%
\pgfpathlineto{\pgfqpoint{0.557422in}{1.425544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141779in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.208563in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.208563in}{1.297337in}}%
\pgfpathlineto{\pgfqpoint{1.141779in}{1.297337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726137in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.792920in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.792920in}{1.130058in}}%
\pgfpathlineto{\pgfqpoint{1.726137in}{1.130058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310494in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.377278in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.377278in}{1.262442in}}%
\pgfpathlineto{\pgfqpoint{2.310494in}{1.262442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894851in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.961635in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.961635in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{2.894851in}{1.222139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479209in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.545993in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.545993in}{1.429134in}}%
\pgfpathlineto{\pgfqpoint{3.479209in}{1.429134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063566in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.130350in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.130350in}{1.527850in}}%
\pgfpathlineto{\pgfqpoint{4.063566in}{1.527850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647924in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.714707in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.714707in}{1.480061in}}%
\pgfpathlineto{\pgfqpoint{4.647924in}{1.480061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232281in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.299065in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.299065in}{1.285235in}}%
\pgfpathlineto{\pgfqpoint{5.232281in}{1.285235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624205in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.690989in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.690989in}{1.430293in}}%
\pgfpathlineto{\pgfqpoint{0.624205in}{1.430293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208563in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.275347in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.275347in}{1.177689in}}%
\pgfpathlineto{\pgfqpoint{1.208563in}{1.177689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792920in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.859704in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.859704in}{1.348440in}}%
\pgfpathlineto{\pgfqpoint{1.792920in}{1.348440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377278in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.444061in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.444061in}{1.292759in}}%
\pgfpathlineto{\pgfqpoint{2.377278in}{1.292759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961635in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.028419in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.028419in}{1.261517in}}%
\pgfpathlineto{\pgfqpoint{2.961635in}{1.261517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545993in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.612776in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.612776in}{1.246051in}}%
\pgfpathlineto{\pgfqpoint{3.545993in}{1.246051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130350in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.197134in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.197134in}{1.253771in}}%
\pgfpathlineto{\pgfqpoint{4.130350in}{1.253771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714707in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.781491in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.781491in}{0.990932in}}%
\pgfpathlineto{\pgfqpoint{4.714707in}{0.990932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.299065in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.365849in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.365849in}{1.004761in}}%
\pgfpathlineto{\pgfqpoint{5.299065in}{1.004761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690989in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.193570in}}%
\pgfpathlineto{\pgfqpoint{0.690989in}{1.193570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275347in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.342130in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.342130in}{1.225218in}}%
\pgfpathlineto{\pgfqpoint{1.275347in}{1.225218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859704in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.926488in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.926488in}{1.022029in}}%
\pgfpathlineto{\pgfqpoint{1.859704in}{1.022029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444061in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.510845in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.510845in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{2.444061in}{1.289827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028419in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.095203in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.095203in}{1.322806in}}%
\pgfpathlineto{\pgfqpoint{3.028419in}{1.322806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612776in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.679560in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.679560in}{1.459443in}}%
\pgfpathlineto{\pgfqpoint{3.612776in}{1.459443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197134in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.263917in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.263917in}{1.494834in}}%
\pgfpathlineto{\pgfqpoint{4.197134in}{1.494834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781491in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.848275in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.848275in}{0.689241in}}%
\pgfpathlineto{\pgfqpoint{4.781491in}{0.689241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365849in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.432632in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.432632in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{5.365849in}{0.744068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757773in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.824557in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.824557in}{1.216095in}}%
\pgfpathlineto{\pgfqpoint{0.757773in}{1.216095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342130in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.408914in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.408914in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{1.342130in}{1.120874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926488in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.993271in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.993271in}{1.232932in}}%
\pgfpathlineto{\pgfqpoint{1.926488in}{1.232932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510845in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.577629in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.577629in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{2.510845in}{1.387982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095203in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.161986in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.161986in}{1.332117in}}%
\pgfpathlineto{\pgfqpoint{3.095203in}{1.332117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679560in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.746344in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.746344in}{1.378861in}}%
\pgfpathlineto{\pgfqpoint{3.679560in}{1.378861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263917in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.330701in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.330701in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{4.263917in}{1.291950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848275in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.915059in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.915059in}{1.278813in}}%
\pgfpathlineto{\pgfqpoint{4.848275in}{1.278813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432632in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.499416in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.499416in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{5.432632in}{1.362771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824557in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.891340in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.891340in}{1.320296in}}%
\pgfpathlineto{\pgfqpoint{0.824557in}{1.320296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408914in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.475698in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.475698in}{1.060200in}}%
\pgfpathlineto{\pgfqpoint{1.408914in}{1.060200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993271in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.060055in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.060055in}{1.033042in}}%
\pgfpathlineto{\pgfqpoint{1.993271in}{1.033042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577629in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.644413in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.644413in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{2.577629in}{1.366592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161986in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.228770in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.228770in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{3.161986in}{1.289924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746344in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.813127in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.813127in}{1.351060in}}%
\pgfpathlineto{\pgfqpoint{3.746344in}{1.351060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330701in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.397485in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.397485in}{1.215660in}}%
\pgfpathlineto{\pgfqpoint{4.330701in}{1.215660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915059in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.981842in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.981842in}{1.335629in}}%
\pgfpathlineto{\pgfqpoint{4.915059in}{1.335629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499416in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.566200in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.566200in}{1.201086in}}%
\pgfpathlineto{\pgfqpoint{5.499416in}{1.201086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891340in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.958124in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{0.958124in}{1.366049in}}%
\pgfpathlineto{\pgfqpoint{0.891340in}{1.366049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475698in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{1.542481in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{1.475698in}{1.139294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060055in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.126839in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.126839in}{0.843833in}}%
\pgfpathlineto{\pgfqpoint{2.060055in}{0.843833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644413in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.711196in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{2.711196in}{1.057667in}}%
\pgfpathlineto{\pgfqpoint{2.644413in}{1.057667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228770in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.295554in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.295554in}{1.384423in}}%
\pgfpathlineto{\pgfqpoint{3.228770in}{1.384423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813127in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.879911in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{3.879911in}{1.122733in}}%
\pgfpathlineto{\pgfqpoint{3.813127in}{1.122733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397485in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.464269in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{4.464269in}{1.329715in}}%
\pgfpathlineto{\pgfqpoint{4.397485in}{1.329715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981842in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.048626in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.048626in}{1.402939in}}%
\pgfpathlineto{\pgfqpoint{4.981842in}{1.402939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566200in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.632983in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.632983in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{5.566200in}{1.347813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524030in}{1.168816in}}%
\pgfpathlineto{\pgfqpoint{0.524030in}{1.349540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108387in}{1.144947in}}%
\pgfpathlineto{\pgfqpoint{1.108387in}{1.323976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692745in}{1.307607in}}%
\pgfpathlineto{\pgfqpoint{1.692745in}{1.498364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277102in}{1.231481in}}%
\pgfpathlineto{\pgfqpoint{2.277102in}{1.416697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861460in}{1.239445in}}%
\pgfpathlineto{\pgfqpoint{2.861460in}{1.425237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445817in}{1.278856in}}%
\pgfpathlineto{\pgfqpoint{3.445817in}{1.467510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030174in}{1.203094in}}%
\pgfpathlineto{\pgfqpoint{4.030174in}{1.386268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614532in}{1.075786in}}%
\pgfpathlineto{\pgfqpoint{4.614532in}{1.249956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198889in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{5.198889in}{1.221573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590814in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{0.590814in}{1.510388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175171in}{1.216342in}}%
\pgfpathlineto{\pgfqpoint{1.175171in}{1.378332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759528in}{1.053937in}}%
\pgfpathlineto{\pgfqpoint{1.759528in}{1.206180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343886in}{1.182477in}}%
\pgfpathlineto{\pgfqpoint{2.343886in}{1.342407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928243in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{2.928243in}{1.300922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512601in}{1.344181in}}%
\pgfpathlineto{\pgfqpoint{3.512601in}{1.514087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096958in}{1.439864in}}%
\pgfpathlineto{\pgfqpoint{4.096958in}{1.615836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681316in}{1.393550in}}%
\pgfpathlineto{\pgfqpoint{4.681316in}{1.566571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265673in}{1.204598in}}%
\pgfpathlineto{\pgfqpoint{5.265673in}{1.365872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657597in}{1.379979in}}%
\pgfpathlineto{\pgfqpoint{0.657597in}{1.480608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241955in}{1.131951in}}%
\pgfpathlineto{\pgfqpoint{1.241955in}{1.223427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826312in}{1.299635in}}%
\pgfpathlineto{\pgfqpoint{1.826312in}{1.397246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410670in}{1.244966in}}%
\pgfpathlineto{\pgfqpoint{2.410670in}{1.340552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995027in}{1.214287in}}%
\pgfpathlineto{\pgfqpoint{2.995027in}{1.308748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579384in}{1.199098in}}%
\pgfpathlineto{\pgfqpoint{3.579384in}{1.293004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163742in}{1.206680in}}%
\pgfpathlineto{\pgfqpoint{4.163742in}{1.300863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748099in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{4.748099in}{1.033439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332457in}{0.962019in}}%
\pgfpathlineto{\pgfqpoint{5.332457in}{1.047503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724381in}{1.118398in}}%
\pgfpathlineto{\pgfqpoint{0.724381in}{1.268743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308738in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{1.308738in}{1.301309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{0.951729in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.092329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477453in}{1.211842in}}%
\pgfpathlineto{\pgfqpoint{2.477453in}{1.367811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061811in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{3.061811in}{1.401766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646168in}{1.376367in}}%
\pgfpathlineto{\pgfqpoint{3.646168in}{1.542520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230526in}{1.410673in}}%
\pgfpathlineto{\pgfqpoint{4.230526in}{1.578996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814883in}{0.627885in}}%
\pgfpathlineto{\pgfqpoint{4.814883in}{0.750597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399240in}{0.681285in}}%
\pgfpathlineto{\pgfqpoint{5.399240in}{0.806852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791165in}{1.176958in}}%
\pgfpathlineto{\pgfqpoint{0.791165in}{1.255232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375522in}{1.083150in}}%
\pgfpathlineto{\pgfqpoint{1.375522in}{1.158597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959880in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{1.959880in}{1.272322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544237in}{1.346221in}}%
\pgfpathlineto{\pgfqpoint{2.544237in}{1.429744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128594in}{1.291218in}}%
\pgfpathlineto{\pgfqpoint{3.128594in}{1.373015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712952in}{1.337241in}}%
\pgfpathlineto{\pgfqpoint{3.712952in}{1.420481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297309in}{1.251666in}}%
\pgfpathlineto{\pgfqpoint{4.297309in}{1.332234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881667in}{1.238729in}}%
\pgfpathlineto{\pgfqpoint{4.881667in}{1.318897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.466024in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{5.466024in}{1.404141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857948in}{1.233011in}}%
\pgfpathlineto{\pgfqpoint{0.857948in}{1.407582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442306in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{1.442306in}{1.139003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026663in}{0.955098in}}%
\pgfpathlineto{\pgfqpoint{2.026663in}{1.110986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611021in}{1.277747in}}%
\pgfpathlineto{\pgfqpoint{2.611021in}{1.455436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195378in}{1.203653in}}%
\pgfpathlineto{\pgfqpoint{3.195378in}{1.376195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779736in}{1.262740in}}%
\pgfpathlineto{\pgfqpoint{3.779736in}{1.439380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364093in}{1.131843in}}%
\pgfpathlineto{\pgfqpoint{4.364093in}{1.299477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948450in}{1.247828in}}%
\pgfpathlineto{\pgfqpoint{4.948450in}{1.423429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532808in}{1.117746in}}%
\pgfpathlineto{\pgfqpoint{5.532808in}{1.284425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924732in}{1.209044in}}%
\pgfpathlineto{\pgfqpoint{0.924732in}{1.523054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509090in}{0.995279in}}%
\pgfpathlineto{\pgfqpoint{1.509090in}{1.283309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093447in}{0.715828in}}%
\pgfpathlineto{\pgfqpoint{2.093447in}{0.971837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677804in}{0.918179in}}%
\pgfpathlineto{\pgfqpoint{2.677804in}{1.197156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262162in}{1.226339in}}%
\pgfpathlineto{\pgfqpoint{3.262162in}{1.542508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846519in}{0.979643in}}%
\pgfpathlineto{\pgfqpoint{3.846519in}{1.265823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430877in}{1.174833in}}%
\pgfpathlineto{\pgfqpoint{4.430877in}{1.484598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015234in}{1.243763in}}%
\pgfpathlineto{\pgfqpoint{5.015234in}{1.562115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599592in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{5.599592in}{1.503751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185275in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{2.185275in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.432202in}{0.578487in}}{\pgfqpoint{5.259217in}{1.086746in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938347in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{3.938347in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{0.432202in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691419in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{0.578487in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{0.578487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432202in}{1.665233in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.665233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736456in}{1.491919in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.491919in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{5.736456in}{1.569697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947567in,y=1.491919in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736456in}{1.359204in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.359204in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.436982in}}%
\pgfpathlineto{\pgfqpoint{5.736456in}{1.436982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947567in,y=1.359204in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736456in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.226489in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.304266in}}%
\pgfpathlineto{\pgfqpoint{5.736456in}{1.304266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947567in,y=1.226489in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736456in}{1.093773in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.093773in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.171551in}}%
\pgfpathlineto{\pgfqpoint{5.736456in}{1.171551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947567in,y=1.093773in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736456in}{0.961058in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{0.961058in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{5.736456in}{1.038836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947567in,y=0.961058in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736456in}{0.828343in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{0.828343in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{0.906121in}}%
\pgfpathlineto{\pgfqpoint{5.736456in}{0.906121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947567in,y=0.828343in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736456in}{0.695628in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{0.695628in}}%
\pgfpathlineto{\pgfqpoint{5.903123in}{0.773405in}}%
\pgfpathlineto{\pgfqpoint{5.736456in}{0.773405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947567in,y=0.695628in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/basis_earlystop.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185000in}{1.911000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.911000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{1.869333in}}%
\pgfpathlineto{\pgfqpoint{0.444686in}{1.869333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196991in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{1.196991in}{1.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196991in,y=0.309725in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273297in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{2.273297in}{1.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273297in,y=0.309725in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444686in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634214in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768686in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872991in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958214in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030269in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092687in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147742in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520992in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710520in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844992in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949297in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034520in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106575in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168992in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224048in}{0.351391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.496367in,y=0.168197in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Seen training samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{0.351391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193142in, y=0.313120in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{0.642095in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{0.642095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193142in, y=0.603824in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{0.932798in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{0.932798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343992in, y=0.894527in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{1.223502in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{1.223502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284964in, y=1.185231in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{1.514205in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{1.514205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284964in, y=1.475934in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{1.804909in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{1.804909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284964in, y=1.766638in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179253in,y=1.110362in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.516608in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.521878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988382in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.601361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312382in}{0.558364in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{0.561673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636382in}{0.536109in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{0.540762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064687in}{0.504107in}}%
\pgfpathlineto{\pgfqpoint{2.064687in}{0.520124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388688in}{0.513925in}}%
\pgfpathlineto{\pgfqpoint{2.388688in}{0.547311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.782021in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{1.804323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988382in}{1.400411in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{1.410828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312382in}{1.186740in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{1.194194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636382in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{1.036344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064687in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{2.064687in}{0.940630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388688in}{0.796814in}}%
\pgfpathlineto{\pgfqpoint{2.388688in}{0.847663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.702920in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.757665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988382in}{0.594332in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.856078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312382in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{0.878483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636382in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{0.839230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.842186in}}%
\pgfpathlineto{\pgfqpoint{0.560077in}{0.908905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988382in}{0.703123in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{1.018263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312382in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{1.010325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636382in}{0.893673in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{1.026518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{0.932798in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{0.932798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.519243in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.599390in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{0.560018in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{0.538435in}}%
\pgfpathlineto{\pgfqpoint{2.064687in}{0.512115in}}%
\pgfpathlineto{\pgfqpoint{2.388688in}{0.530618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.519243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988382in}{0.599390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312382in}{0.560018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636382in}{0.538435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064687in}{0.512115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388688in}{0.530618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{1.793172in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{1.405620in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{1.190467in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{1.031806in}}%
\pgfpathlineto{\pgfqpoint{2.064687in}{0.926284in}}%
\pgfpathlineto{\pgfqpoint{2.388688in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{1.793172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988382in}{1.405620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312382in}{1.190467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636382in}{1.031806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064687in}{0.926284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388688in}{0.822239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.725205in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{0.784580in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{0.786286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.730293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988382in}{0.725205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312382in}{0.784580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636382in}{0.786286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560077in}{0.875545in}}%
\pgfpathlineto{\pgfqpoint{0.988382in}{0.860693in}}%
\pgfpathlineto{\pgfqpoint{1.312382in}{0.900751in}}%
\pgfpathlineto{\pgfqpoint{1.636382in}{0.960096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.444686in}{0.351391in}}{\pgfqpoint{2.103362in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560077in}{0.875545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988382in}{0.860693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312382in}{0.900751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636382in}{0.960096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{0.444686in}{1.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548048in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{1.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{0.351391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.444686in}{1.869333in}}%
\pgfpathlineto{\pgfqpoint{2.548048in}{1.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287147in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.492493in}{1.249583in}}%
\pgfpathlineto{\pgfqpoint{2.492493in}{1.813778in}}%
\pgfpathlineto{\pgfqpoint{1.287147in}{1.813778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403814in}{1.686000in}}%
\pgfpathlineto{\pgfqpoint{1.403814in}{1.797111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320480in}{1.741556in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{1.741556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403814in}{1.741556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531592in,y=1.702667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20, 6 Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403814in}{1.553285in}}%
\pgfpathlineto{\pgfqpoint{1.403814in}{1.664396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320480in}{1.608840in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{1.608840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403814in}{1.608840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531592in,y=1.569951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20, 32 Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403814in}{1.420569in}}%
\pgfpathlineto{\pgfqpoint{1.403814in}{1.531681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320480in}{1.476125in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{1.476125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403814in}{1.476125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531592in,y=1.437236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M, 6 Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403814in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{1.403814in}{1.398965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320480in}{1.343410in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{1.343410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403814in}{1.343410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.531592in,y=1.304521in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M, 32 Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.869333in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.869333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143333in,y=0.163891in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Converged}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.351391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{0.642095in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.642095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{0.932798in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.932798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{1.223502in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.223502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{1.514205in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.514205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{1.804909in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.804909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880413in}{0.468923in}}%
\pgfpathlineto{\pgfqpoint{2.880413in}{0.482858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880413in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{2.880413in}{0.752087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880413in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{2.880413in}{0.716605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880413in}{0.870626in}}%
\pgfpathlineto{\pgfqpoint{2.880413in}{0.899262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{0.932798in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.932798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880413in}{0.475891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880413in}{0.475891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880413in}{0.741686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880413in}{0.741686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880413in}{0.705407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880413in}{0.705407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880413in}{0.884944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617493in}{0.351391in}}{\pgfqpoint{0.525841in}{1.517942in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880413in}{0.884944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143333in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{0.351391in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.351391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617493in}{1.869333in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.869333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence_samples_ablations.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185000in}{1.751750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.751750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.751750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{0.357029in}{1.685844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{0.357029in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357029in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805778in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{0.805778in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805778in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254527in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{1.254527in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.254527in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703276in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{1.703276in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703276in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152025in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{2.152025in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152025in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600774in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{2.600774in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600774in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049522in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.049522in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.049522in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757126in,y=0.149636in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Million samples seen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.331115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=0.292844in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.556903in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.556903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=0.518632in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.782691in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.782691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=0.744421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{1.008480in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.008480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=0.970209in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.234268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=1.195997in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{1.460056in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.460056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=1.421785in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=1.647573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183418in,y=1.685844in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Force MAE (\si{\milli\electronvolt\per\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593037in}{1.687511in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{1.672315in}}%
\pgfpathlineto{\pgfqpoint{0.604021in}{1.661383in}}%
\pgfpathlineto{\pgfqpoint{0.609765in}{1.643378in}}%
\pgfpathlineto{\pgfqpoint{0.615509in}{1.618827in}}%
\pgfpathlineto{\pgfqpoint{0.621253in}{1.606801in}}%
\pgfpathlineto{\pgfqpoint{0.626997in}{1.600920in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{1.584449in}}%
\pgfpathlineto{\pgfqpoint{0.638484in}{1.565167in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.553560in}}%
\pgfpathlineto{\pgfqpoint{0.649972in}{1.543439in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{0.661460in}{1.508827in}}%
\pgfpathlineto{\pgfqpoint{0.667204in}{1.499282in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{1.489120in}}%
\pgfpathlineto{\pgfqpoint{0.678692in}{1.482625in}}%
\pgfpathlineto{\pgfqpoint{0.684436in}{1.466834in}}%
\pgfpathlineto{\pgfqpoint{0.690180in}{1.467969in}}%
\pgfpathlineto{\pgfqpoint{0.695924in}{1.448889in}}%
\pgfpathlineto{\pgfqpoint{0.701668in}{1.448585in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{1.442654in}}%
\pgfpathlineto{\pgfqpoint{0.713156in}{1.426322in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{1.412590in}}%
\pgfpathlineto{\pgfqpoint{0.724644in}{1.404916in}}%
\pgfpathlineto{\pgfqpoint{0.730388in}{1.396044in}}%
\pgfpathlineto{\pgfqpoint{0.736132in}{1.389873in}}%
\pgfpathlineto{\pgfqpoint{0.741876in}{1.374734in}}%
\pgfpathlineto{\pgfqpoint{0.747620in}{1.375182in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{1.364874in}}%
\pgfpathlineto{\pgfqpoint{0.759108in}{1.363383in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.351631in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{1.340336in}}%
\pgfpathlineto{\pgfqpoint{0.776340in}{1.330171in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.325399in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{1.322160in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.315215in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{1.306168in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{1.299014in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{1.295568in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{1.278587in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.276752in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.276120in}}%
\pgfpathlineto{\pgfqpoint{0.833780in}{1.257348in}}%
\pgfpathlineto{\pgfqpoint{0.839524in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{0.851012in}{1.250182in}}%
\pgfpathlineto{\pgfqpoint{0.856756in}{1.244436in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.232051in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.233150in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.233139in}}%
\pgfpathlineto{\pgfqpoint{0.885476in}{1.216005in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.212709in}}%
\pgfpathlineto{\pgfqpoint{0.896964in}{1.226153in}}%
\pgfpathlineto{\pgfqpoint{0.902708in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{0.908452in}{1.204497in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{1.202164in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{1.195981in}}%
\pgfpathlineto{\pgfqpoint{0.925684in}{1.191165in}}%
\pgfpathlineto{\pgfqpoint{0.931428in}{1.182106in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.181800in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{0.948660in}{1.176810in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.177109in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{1.166969in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{1.159530in}}%
\pgfpathlineto{\pgfqpoint{0.971636in}{1.158223in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.152954in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.145763in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.140941in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.142797in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{1.011844in}{1.130162in}}%
\pgfpathlineto{\pgfqpoint{1.017588in}{1.127638in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.132255in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.122631in}}%
\pgfpathlineto{\pgfqpoint{1.034819in}{1.109127in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{1.115242in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.102184in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{1.100860in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.109439in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.103002in}}%
\pgfpathlineto{\pgfqpoint{1.075027in}{1.101156in}}%
\pgfpathlineto{\pgfqpoint{1.080771in}{1.020164in}}%
\pgfpathlineto{\pgfqpoint{1.086515in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{0.981420in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{1.103747in}{0.975886in}}%
\pgfpathlineto{\pgfqpoint{1.109491in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.969044in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{0.966025in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{0.956556in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{0.952572in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{0.943419in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{0.946578in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{0.937633in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{0.933103in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{0.929185in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{0.930084in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{0.916481in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{0.924529in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{0.923943in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{0.918109in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{0.919682in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{1.230115in}{0.840593in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{1.241603in}{0.826294in}}%
\pgfpathlineto{\pgfqpoint{1.247347in}{0.821110in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{0.812557in}}%
\pgfpathlineto{\pgfqpoint{1.258835in}{0.817416in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{0.808367in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{0.810014in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{0.803576in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{0.801910in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{1.299043in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{1.304787in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.797168in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{0.793318in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{0.795569in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.810951in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{0.775374in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{0.756014in}}%
\pgfpathlineto{\pgfqpoint{1.344995in}{0.741720in}}%
\pgfpathlineto{\pgfqpoint{1.350739in}{0.731403in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{0.724439in}}%
\pgfpathlineto{\pgfqpoint{1.362227in}{0.718372in}}%
\pgfpathlineto{\pgfqpoint{1.367971in}{0.711847in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{0.710586in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{0.707728in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{0.704461in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.702513in}}%
\pgfpathlineto{\pgfqpoint{1.396691in}{0.703733in}}%
\pgfpathlineto{\pgfqpoint{1.402435in}{0.699001in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.694009in}}%
\pgfpathlineto{\pgfqpoint{1.413923in}{0.689369in}}%
\pgfpathlineto{\pgfqpoint{1.419667in}{0.689192in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{0.692265in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.689032in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{0.687056in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{0.686794in}}%
\pgfpathlineto{\pgfqpoint{1.448386in}{0.688738in}}%
\pgfpathlineto{\pgfqpoint{1.454130in}{0.679843in}}%
\pgfpathlineto{\pgfqpoint{1.459874in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{0.683906in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{0.685756in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.650342in}}%
\pgfpathlineto{\pgfqpoint{1.488594in}{0.640773in}}%
\pgfpathlineto{\pgfqpoint{1.494338in}{0.636412in}}%
\pgfpathlineto{\pgfqpoint{1.500082in}{0.635003in}}%
\pgfpathlineto{\pgfqpoint{1.505826in}{0.630165in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{0.626027in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{0.627442in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.628068in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{0.626870in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.623115in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{0.622822in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.618569in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{0.612102in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.612961in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{0.609207in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{0.608412in}}%
\pgfpathlineto{\pgfqpoint{1.574754in}{0.604763in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{0.601496in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.606543in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.599670in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{0.604023in}}%
\pgfpathlineto{\pgfqpoint{1.603474in}{0.599626in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{0.596945in}}%
\pgfpathlineto{\pgfqpoint{1.614962in}{0.596077in}}%
\pgfpathlineto{\pgfqpoint{1.620706in}{0.597143in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{0.592354in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{0.585724in}}%
\pgfpathlineto{\pgfqpoint{1.643682in}{0.593032in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{0.592819in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.594018in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.572241in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.568318in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{0.562358in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{0.563032in}}%
\pgfpathlineto{\pgfqpoint{1.683890in}{0.560278in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{0.553123in}}%
\pgfpathlineto{\pgfqpoint{1.695378in}{0.554964in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.555908in}}%
\pgfpathlineto{\pgfqpoint{1.706866in}{0.553302in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.555449in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{0.541215in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{0.538867in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.534045in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{0.534781in}}%
\pgfpathlineto{\pgfqpoint{1.741330in}{0.534858in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{0.536064in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.532933in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.534456in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{0.537372in}}%
\pgfpathlineto{\pgfqpoint{1.770050in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{1.775794in}{0.533346in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{0.515476in}}%
\pgfpathlineto{\pgfqpoint{1.787282in}{0.509410in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.501885in}}%
\pgfpathlineto{\pgfqpoint{1.798770in}{0.499875in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.488908in}}%
\pgfpathlineto{\pgfqpoint{1.810258in}{0.485427in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{0.480034in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.480979in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{0.480375in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{0.474408in}}%
\pgfpathlineto{\pgfqpoint{1.838977in}{0.476190in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{0.470681in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.470652in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{0.469335in}}%
\pgfpathlineto{\pgfqpoint{1.861953in}{0.466442in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.463853in}}%
\pgfpathlineto{\pgfqpoint{1.873441in}{0.463102in}}%
\pgfpathlineto{\pgfqpoint{1.879185in}{0.464868in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.463444in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{0.458847in}}%
\pgfpathlineto{\pgfqpoint{1.896417in}{0.459891in}}%
\pgfpathlineto{\pgfqpoint{1.902161in}{0.456527in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{0.458041in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.460066in}}%
\pgfpathlineto{\pgfqpoint{1.919393in}{0.458552in}}%
\pgfpathlineto{\pgfqpoint{1.925137in}{0.454912in}}%
\pgfpathlineto{\pgfqpoint{1.930881in}{0.454099in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.450611in}}%
\pgfpathlineto{\pgfqpoint{1.942369in}{0.450750in}}%
\pgfpathlineto{\pgfqpoint{1.948113in}{0.450165in}}%
\pgfpathlineto{\pgfqpoint{1.953857in}{0.453751in}}%
\pgfpathlineto{\pgfqpoint{1.959601in}{0.452287in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{0.449822in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.449140in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{0.446119in}}%
\pgfpathlineto{\pgfqpoint{1.982577in}{0.445114in}}%
\pgfpathlineto{\pgfqpoint{1.988321in}{0.445369in}}%
\pgfpathlineto{\pgfqpoint{1.994065in}{0.443250in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.439179in}}%
\pgfpathlineto{\pgfqpoint{2.005553in}{0.440662in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{0.440893in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{0.444437in}}%
\pgfpathlineto{\pgfqpoint{2.022785in}{0.443985in}}%
\pgfpathlineto{\pgfqpoint{2.028529in}{0.440450in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{0.433086in}}%
\pgfpathlineto{\pgfqpoint{2.040017in}{0.429321in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.432021in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{0.433456in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{0.437779in}}%
\pgfpathlineto{\pgfqpoint{2.062993in}{0.438214in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{0.435860in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{0.439159in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{0.435701in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{0.435265in}}%
\pgfpathlineto{\pgfqpoint{2.091713in}{0.435019in}}%
\pgfpathlineto{\pgfqpoint{2.097457in}{0.437661in}}%
\pgfpathlineto{\pgfqpoint{2.108945in}{0.431731in}}%
\pgfpathlineto{\pgfqpoint{2.114689in}{0.423754in}}%
\pgfpathlineto{\pgfqpoint{2.120433in}{0.426492in}}%
\pgfpathlineto{\pgfqpoint{2.126177in}{0.423629in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.424974in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.424707in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.425908in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{0.422744in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.420769in}}%
\pgfpathlineto{\pgfqpoint{2.160641in}{0.421564in}}%
\pgfpathlineto{\pgfqpoint{2.166385in}{0.419664in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{0.422485in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{0.419321in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{0.418707in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.418715in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.420500in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{0.418980in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{0.419636in}}%
\pgfpathlineto{\pgfqpoint{2.212337in}{0.422406in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.423939in}}%
\pgfpathlineto{\pgfqpoint{2.223824in}{0.420997in}}%
\pgfpathlineto{\pgfqpoint{2.229568in}{0.422906in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.423281in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{0.425129in}}%
\pgfpathlineto{\pgfqpoint{2.246800in}{0.423768in}}%
\pgfpathlineto{\pgfqpoint{2.252544in}{0.422173in}}%
\pgfpathlineto{\pgfqpoint{2.258288in}{0.426344in}}%
\pgfpathlineto{\pgfqpoint{2.264032in}{0.426690in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{0.423813in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{0.425202in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{0.428022in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{0.428735in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{0.429296in}}%
\pgfpathlineto{\pgfqpoint{2.304240in}{0.431339in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.430588in}}%
\pgfpathlineto{\pgfqpoint{2.315728in}{0.431985in}}%
\pgfpathlineto{\pgfqpoint{2.321472in}{0.432068in}}%
\pgfpathlineto{\pgfqpoint{2.327216in}{0.434212in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.432481in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{0.433087in}}%
\pgfpathlineto{\pgfqpoint{2.344448in}{0.432492in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{0.434551in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.434307in}}%
\pgfpathlineto{\pgfqpoint{2.361680in}{0.436049in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{0.433677in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.435854in}}%
\pgfpathlineto{\pgfqpoint{2.378912in}{0.433535in}}%
\pgfpathlineto{\pgfqpoint{2.384656in}{0.432548in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.431999in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{0.433219in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.432138in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{0.432470in}}%
\pgfpathlineto{\pgfqpoint{2.413376in}{0.432112in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{0.433308in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.433310in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{0.434043in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.433221in}}%
\pgfpathlineto{\pgfqpoint{2.442096in}{0.432951in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{2.459328in}{0.433611in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.434125in}}%
\pgfpathlineto{\pgfqpoint{2.470816in}{0.433955in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{0.435281in}}%
\pgfpathlineto{\pgfqpoint{2.482304in}{0.434497in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{0.435892in}}%
\pgfpathlineto{\pgfqpoint{2.493792in}{0.434969in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{0.435745in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{0.436198in}}%
\pgfpathlineto{\pgfqpoint{2.511024in}{0.437186in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.436955in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{0.436548in}}%
\pgfpathlineto{\pgfqpoint{2.539744in}{0.438903in}}%
\pgfpathlineto{\pgfqpoint{2.545488in}{0.437839in}}%
\pgfpathlineto{\pgfqpoint{2.551232in}{0.438130in}}%
\pgfpathlineto{\pgfqpoint{2.556976in}{0.437589in}}%
\pgfpathlineto{\pgfqpoint{2.562720in}{0.438786in}}%
\pgfpathlineto{\pgfqpoint{2.574208in}{0.436549in}}%
\pgfpathlineto{\pgfqpoint{2.579952in}{0.437782in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{0.438253in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{0.437553in}}%
\pgfpathlineto{\pgfqpoint{2.597184in}{0.438226in}}%
\pgfpathlineto{\pgfqpoint{2.608672in}{0.438547in}}%
\pgfpathlineto{\pgfqpoint{2.614416in}{0.439369in}}%
\pgfpathlineto{\pgfqpoint{2.620160in}{0.437246in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{0.437496in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{0.441011in}}%
\pgfpathlineto{\pgfqpoint{2.637391in}{0.439466in}}%
\pgfpathlineto{\pgfqpoint{2.643135in}{0.439647in}}%
\pgfpathlineto{\pgfqpoint{2.660367in}{0.441525in}}%
\pgfpathlineto{\pgfqpoint{2.666111in}{0.441661in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{0.441254in}}%
\pgfpathlineto{\pgfqpoint{2.677599in}{0.442049in}}%
\pgfpathlineto{\pgfqpoint{2.683343in}{0.442271in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{0.442231in}}%
\pgfpathlineto{\pgfqpoint{2.694831in}{0.443184in}}%
\pgfpathlineto{\pgfqpoint{2.700575in}{0.442269in}}%
\pgfpathlineto{\pgfqpoint{2.700575in}{0.442269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597289in}{1.687511in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{1.684598in}}%
\pgfpathlineto{\pgfqpoint{0.604021in}{1.663229in}}%
\pgfpathlineto{\pgfqpoint{0.609765in}{1.647178in}}%
\pgfpathlineto{\pgfqpoint{0.615509in}{1.634283in}}%
\pgfpathlineto{\pgfqpoint{0.621253in}{1.617435in}}%
\pgfpathlineto{\pgfqpoint{0.626997in}{1.613986in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.568332in}}%
\pgfpathlineto{\pgfqpoint{0.649972in}{1.554087in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.544145in}}%
\pgfpathlineto{\pgfqpoint{0.661460in}{1.528636in}}%
\pgfpathlineto{\pgfqpoint{0.667204in}{1.521131in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{1.506647in}}%
\pgfpathlineto{\pgfqpoint{0.678692in}{1.495409in}}%
\pgfpathlineto{\pgfqpoint{0.684436in}{1.489169in}}%
\pgfpathlineto{\pgfqpoint{0.690180in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{0.695924in}{1.470404in}}%
\pgfpathlineto{\pgfqpoint{0.701668in}{1.457361in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{1.449974in}}%
\pgfpathlineto{\pgfqpoint{0.713156in}{1.438305in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{1.431945in}}%
\pgfpathlineto{\pgfqpoint{0.724644in}{1.420129in}}%
\pgfpathlineto{\pgfqpoint{0.730388in}{1.414183in}}%
\pgfpathlineto{\pgfqpoint{0.736132in}{1.406782in}}%
\pgfpathlineto{\pgfqpoint{0.741876in}{1.400029in}}%
\pgfpathlineto{\pgfqpoint{0.747620in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{1.379169in}}%
\pgfpathlineto{\pgfqpoint{0.759108in}{1.370563in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.359650in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{1.358902in}}%
\pgfpathlineto{\pgfqpoint{0.776340in}{1.353350in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.343468in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.328016in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{1.310166in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{1.297787in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.306233in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{0.833780in}{1.290974in}}%
\pgfpathlineto{\pgfqpoint{0.839524in}{1.277701in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.270174in}}%
\pgfpathlineto{\pgfqpoint{0.856756in}{1.261975in}}%
\pgfpathlineto{\pgfqpoint{0.862500in}{1.261143in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.260723in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.242147in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{0.885476in}{1.238585in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.235363in}}%
\pgfpathlineto{\pgfqpoint{0.896964in}{1.223882in}}%
\pgfpathlineto{\pgfqpoint{0.902708in}{1.227047in}}%
\pgfpathlineto{\pgfqpoint{0.908452in}{1.216876in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{1.223360in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{1.214745in}}%
\pgfpathlineto{\pgfqpoint{0.925684in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{0.931428in}{1.199034in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.191331in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{0.948660in}{1.187719in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.176056in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{1.180293in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{1.177014in}}%
\pgfpathlineto{\pgfqpoint{0.971636in}{1.163659in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.160402in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.160147in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.155542in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.139919in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{1.142126in}}%
\pgfpathlineto{\pgfqpoint{1.011844in}{1.137786in}}%
\pgfpathlineto{\pgfqpoint{1.017588in}{1.136450in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.144096in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.131729in}}%
\pgfpathlineto{\pgfqpoint{1.034819in}{1.122455in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{1.121846in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.115526in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{1.116621in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.106661in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.107442in}}%
\pgfpathlineto{\pgfqpoint{1.075027in}{1.104450in}}%
\pgfpathlineto{\pgfqpoint{1.080771in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{1.086515in}{1.103217in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{1.093126in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{1.103747in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{1.109491in}{1.084106in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{1.081452in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{1.077448in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{1.071376in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{1.073313in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{1.074836in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{1.065868in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.061073in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.047047in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{1.058885in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{1.050051in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{1.042781in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{1.038582in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.032387in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{1.037384in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.035378in}}%
\pgfpathlineto{\pgfqpoint{1.230115in}{1.032546in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{1.241603in}{1.023323in}}%
\pgfpathlineto{\pgfqpoint{1.247347in}{1.015611in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{1.258835in}{1.018501in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{1.014949in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{1.014013in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{1.005548in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{1.006677in}}%
\pgfpathlineto{\pgfqpoint{1.299043in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{1.304787in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.992993in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{0.991666in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{0.993219in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{0.985138in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{0.986147in}}%
\pgfpathlineto{\pgfqpoint{1.344995in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.350739in}{0.983447in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{0.984334in}}%
\pgfpathlineto{\pgfqpoint{1.362227in}{0.981275in}}%
\pgfpathlineto{\pgfqpoint{1.367971in}{0.988279in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{0.970712in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{0.967069in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.966602in}}%
\pgfpathlineto{\pgfqpoint{1.396691in}{0.961070in}}%
\pgfpathlineto{\pgfqpoint{1.402435in}{0.960544in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.955678in}}%
\pgfpathlineto{\pgfqpoint{1.413923in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{1.419667in}{0.953854in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{0.960299in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.951205in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{0.954818in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{0.944152in}}%
\pgfpathlineto{\pgfqpoint{1.448386in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{1.454130in}{0.951890in}}%
\pgfpathlineto{\pgfqpoint{1.459874in}{0.938298in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{0.949069in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{0.948408in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.936165in}}%
\pgfpathlineto{\pgfqpoint{1.488594in}{0.934079in}}%
\pgfpathlineto{\pgfqpoint{1.494338in}{0.941844in}}%
\pgfpathlineto{\pgfqpoint{1.500082in}{0.939649in}}%
\pgfpathlineto{\pgfqpoint{1.505826in}{0.938179in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{0.936582in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{0.924965in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.929838in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{0.920763in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.924320in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{0.917736in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.912941in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{0.917491in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{0.918473in}}%
\pgfpathlineto{\pgfqpoint{1.574754in}{0.911652in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{0.917240in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.912937in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{0.921999in}}%
\pgfpathlineto{\pgfqpoint{1.603474in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.614962in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{1.620706in}{0.809197in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{0.799773in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{1.637938in}{0.794154in}}%
\pgfpathlineto{\pgfqpoint{1.643682in}{0.791755in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{0.788350in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.787284in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.782431in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.788026in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{0.778987in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{0.786528in}}%
\pgfpathlineto{\pgfqpoint{1.683890in}{0.783036in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{0.776104in}}%
\pgfpathlineto{\pgfqpoint{1.695378in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.769048in}}%
\pgfpathlineto{\pgfqpoint{1.706866in}{0.773094in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.770305in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{0.768967in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.713769in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{0.700475in}}%
\pgfpathlineto{\pgfqpoint{1.741330in}{0.696259in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{0.689787in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.686349in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.679168in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{0.675624in}}%
\pgfpathlineto{\pgfqpoint{1.770050in}{0.673145in}}%
\pgfpathlineto{\pgfqpoint{1.775794in}{0.668931in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{0.668144in}}%
\pgfpathlineto{\pgfqpoint{1.787282in}{0.672524in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.667255in}}%
\pgfpathlineto{\pgfqpoint{1.798770in}{0.668309in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.670387in}}%
\pgfpathlineto{\pgfqpoint{1.810258in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{0.671260in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.662884in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{0.656750in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{0.655400in}}%
\pgfpathlineto{\pgfqpoint{1.838977in}{0.657019in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{0.654047in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{0.655656in}}%
\pgfpathlineto{\pgfqpoint{1.861953in}{0.656000in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.652634in}}%
\pgfpathlineto{\pgfqpoint{1.873441in}{0.654607in}}%
\pgfpathlineto{\pgfqpoint{1.879185in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{1.896417in}{0.585636in}}%
\pgfpathlineto{\pgfqpoint{1.902161in}{0.582031in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{0.580764in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.577852in}}%
\pgfpathlineto{\pgfqpoint{1.919393in}{0.574275in}}%
\pgfpathlineto{\pgfqpoint{1.925137in}{0.574625in}}%
\pgfpathlineto{\pgfqpoint{1.930881in}{0.568886in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{1.942369in}{0.566338in}}%
\pgfpathlineto{\pgfqpoint{1.948113in}{0.565511in}}%
\pgfpathlineto{\pgfqpoint{1.953857in}{0.562324in}}%
\pgfpathlineto{\pgfqpoint{1.959601in}{0.566502in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{0.564875in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.562682in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{1.982577in}{0.529602in}}%
\pgfpathlineto{\pgfqpoint{1.988321in}{0.522454in}}%
\pgfpathlineto{\pgfqpoint{1.994065in}{0.516596in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.515204in}}%
\pgfpathlineto{\pgfqpoint{2.005553in}{0.508135in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{0.506460in}}%
\pgfpathlineto{\pgfqpoint{2.022785in}{0.502239in}}%
\pgfpathlineto{\pgfqpoint{2.028529in}{0.499914in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{0.498414in}}%
\pgfpathlineto{\pgfqpoint{2.040017in}{0.495844in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.493861in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{0.494274in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{0.494323in}}%
\pgfpathlineto{\pgfqpoint{2.062993in}{0.491542in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{0.494030in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{0.489388in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{0.491509in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{0.492294in}}%
\pgfpathlineto{\pgfqpoint{2.091713in}{0.491013in}}%
\pgfpathlineto{\pgfqpoint{2.097457in}{0.491232in}}%
\pgfpathlineto{\pgfqpoint{2.103201in}{0.467797in}}%
\pgfpathlineto{\pgfqpoint{2.108945in}{0.460002in}}%
\pgfpathlineto{\pgfqpoint{2.114689in}{0.454950in}}%
\pgfpathlineto{\pgfqpoint{2.120433in}{0.447228in}}%
\pgfpathlineto{\pgfqpoint{2.126177in}{0.448644in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.448056in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.446879in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.446300in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{0.443409in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.444172in}}%
\pgfpathlineto{\pgfqpoint{2.166385in}{0.442052in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{0.440192in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{0.440339in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{0.440097in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.438765in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.439353in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{0.436307in}}%
\pgfpathlineto{\pgfqpoint{2.212337in}{0.433233in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.433919in}}%
\pgfpathlineto{\pgfqpoint{2.223824in}{0.435635in}}%
\pgfpathlineto{\pgfqpoint{2.229568in}{0.437595in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.434480in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{0.420413in}}%
\pgfpathlineto{\pgfqpoint{2.246800in}{0.412638in}}%
\pgfpathlineto{\pgfqpoint{2.252544in}{0.411944in}}%
\pgfpathlineto{\pgfqpoint{2.258288in}{0.411809in}}%
\pgfpathlineto{\pgfqpoint{2.264032in}{0.406992in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{0.403873in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{0.404527in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{0.402585in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{0.399267in}}%
\pgfpathlineto{\pgfqpoint{2.292752in}{0.398722in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{0.398651in}}%
\pgfpathlineto{\pgfqpoint{2.304240in}{0.397083in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.400766in}}%
\pgfpathlineto{\pgfqpoint{2.315728in}{0.399622in}}%
\pgfpathlineto{\pgfqpoint{2.321472in}{0.394423in}}%
\pgfpathlineto{\pgfqpoint{2.327216in}{0.396776in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.394031in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{0.396033in}}%
\pgfpathlineto{\pgfqpoint{2.344448in}{0.392097in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{0.391422in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.391932in}}%
\pgfpathlineto{\pgfqpoint{2.361680in}{0.392967in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{0.391616in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.390482in}}%
\pgfpathlineto{\pgfqpoint{2.378912in}{0.390252in}}%
\pgfpathlineto{\pgfqpoint{2.384656in}{0.387956in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.387299in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{0.388267in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.392781in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{0.385050in}}%
\pgfpathlineto{\pgfqpoint{2.413376in}{0.386054in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{0.384820in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.384699in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{0.388123in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.376513in}}%
\pgfpathlineto{\pgfqpoint{2.442096in}{0.370571in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.369331in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{0.367668in}}%
\pgfpathlineto{\pgfqpoint{2.459328in}{0.367274in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.365384in}}%
\pgfpathlineto{\pgfqpoint{2.470816in}{0.364161in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{0.365512in}}%
\pgfpathlineto{\pgfqpoint{2.482304in}{0.360756in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{0.362611in}}%
\pgfpathlineto{\pgfqpoint{2.493792in}{0.362457in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{0.360110in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{0.360539in}}%
\pgfpathlineto{\pgfqpoint{2.511024in}{0.362378in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{0.361819in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.359466in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.361018in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{0.359766in}}%
\pgfpathlineto{\pgfqpoint{2.539744in}{0.357874in}}%
\pgfpathlineto{\pgfqpoint{2.545488in}{0.359746in}}%
\pgfpathlineto{\pgfqpoint{2.551232in}{0.357314in}}%
\pgfpathlineto{\pgfqpoint{2.556976in}{0.355189in}}%
\pgfpathlineto{\pgfqpoint{2.562720in}{0.354434in}}%
\pgfpathlineto{\pgfqpoint{2.568464in}{0.355562in}}%
\pgfpathlineto{\pgfqpoint{2.574208in}{0.352948in}}%
\pgfpathlineto{\pgfqpoint{2.579952in}{0.351745in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{0.353588in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{0.353616in}}%
\pgfpathlineto{\pgfqpoint{2.597184in}{0.351775in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{0.350547in}}%
\pgfpathlineto{\pgfqpoint{2.608672in}{0.352806in}}%
\pgfpathlineto{\pgfqpoint{2.620160in}{0.353084in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{0.352134in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{0.352168in}}%
\pgfpathlineto{\pgfqpoint{2.637391in}{0.350884in}}%
\pgfpathlineto{\pgfqpoint{2.643135in}{0.346184in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{0.346068in}}%
\pgfpathlineto{\pgfqpoint{2.654623in}{0.346259in}}%
\pgfpathlineto{\pgfqpoint{2.660367in}{0.347502in}}%
\pgfpathlineto{\pgfqpoint{2.666111in}{0.346710in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{0.345271in}}%
\pgfpathlineto{\pgfqpoint{2.677599in}{0.341092in}}%
\pgfpathlineto{\pgfqpoint{2.683343in}{0.343378in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{2.694831in}{0.340401in}}%
\pgfpathlineto{\pgfqpoint{2.700575in}{0.340111in}}%
\pgfpathlineto{\pgfqpoint{2.706319in}{0.337496in}}%
\pgfpathlineto{\pgfqpoint{2.712063in}{0.338625in}}%
\pgfpathlineto{\pgfqpoint{2.717807in}{0.335313in}}%
\pgfpathlineto{\pgfqpoint{2.723551in}{0.338338in}}%
\pgfpathlineto{\pgfqpoint{2.729295in}{0.337981in}}%
\pgfpathlineto{\pgfqpoint{2.735039in}{0.339930in}}%
\pgfpathlineto{\pgfqpoint{2.740783in}{0.339044in}}%
\pgfpathlineto{\pgfqpoint{2.746527in}{0.341768in}}%
\pgfpathlineto{\pgfqpoint{2.752271in}{0.339462in}}%
\pgfpathlineto{\pgfqpoint{2.763759in}{0.338031in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{0.342207in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{0.337352in}}%
\pgfpathlineto{\pgfqpoint{2.780991in}{0.340347in}}%
\pgfpathlineto{\pgfqpoint{2.792479in}{0.342006in}}%
\pgfpathlineto{\pgfqpoint{2.798223in}{0.341070in}}%
\pgfpathlineto{\pgfqpoint{2.803967in}{0.342066in}}%
\pgfpathlineto{\pgfqpoint{2.809711in}{0.341827in}}%
\pgfpathlineto{\pgfqpoint{2.815455in}{0.344440in}}%
\pgfpathlineto{\pgfqpoint{2.826943in}{0.345356in}}%
\pgfpathlineto{\pgfqpoint{2.832687in}{0.346129in}}%
\pgfpathlineto{\pgfqpoint{2.838431in}{0.348009in}}%
\pgfpathlineto{\pgfqpoint{2.844175in}{0.348358in}}%
\pgfpathlineto{\pgfqpoint{2.849919in}{0.346536in}}%
\pgfpathlineto{\pgfqpoint{2.855663in}{0.347698in}}%
\pgfpathlineto{\pgfqpoint{2.861407in}{0.350156in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{0.349338in}}%
\pgfpathlineto{\pgfqpoint{2.872895in}{0.349390in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{0.350180in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{0.354021in}}%
\pgfpathlineto{\pgfqpoint{2.890127in}{0.353528in}}%
\pgfpathlineto{\pgfqpoint{2.895871in}{0.354192in}}%
\pgfpathlineto{\pgfqpoint{2.901615in}{0.352364in}}%
\pgfpathlineto{\pgfqpoint{2.907359in}{0.356203in}}%
\pgfpathlineto{\pgfqpoint{2.913103in}{0.356459in}}%
\pgfpathlineto{\pgfqpoint{2.918847in}{0.354743in}}%
\pgfpathlineto{\pgfqpoint{2.924591in}{0.356131in}}%
\pgfpathlineto{\pgfqpoint{2.930335in}{0.358003in}}%
\pgfpathlineto{\pgfqpoint{2.936079in}{0.358505in}}%
\pgfpathlineto{\pgfqpoint{2.941823in}{0.357768in}}%
\pgfpathlineto{\pgfqpoint{2.941823in}{0.357768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599518in}{1.687511in}}%
\pgfpathlineto{\pgfqpoint{0.604021in}{1.677858in}}%
\pgfpathlineto{\pgfqpoint{0.609765in}{1.656364in}}%
\pgfpathlineto{\pgfqpoint{0.615509in}{1.646167in}}%
\pgfpathlineto{\pgfqpoint{0.621253in}{1.630786in}}%
\pgfpathlineto{\pgfqpoint{0.626997in}{1.612612in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{1.607967in}}%
\pgfpathlineto{\pgfqpoint{0.638484in}{1.587671in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.581378in}}%
\pgfpathlineto{\pgfqpoint{0.649972in}{1.566582in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{0.661460in}{1.540047in}}%
\pgfpathlineto{\pgfqpoint{0.667204in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{1.518050in}}%
\pgfpathlineto{\pgfqpoint{0.678692in}{1.511150in}}%
\pgfpathlineto{\pgfqpoint{0.684436in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{0.695924in}{1.472057in}}%
\pgfpathlineto{\pgfqpoint{0.701668in}{1.471539in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{1.469132in}}%
\pgfpathlineto{\pgfqpoint{0.713156in}{1.451851in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{1.447868in}}%
\pgfpathlineto{\pgfqpoint{0.724644in}{1.430954in}}%
\pgfpathlineto{\pgfqpoint{0.730388in}{1.425596in}}%
\pgfpathlineto{\pgfqpoint{0.736132in}{1.419639in}}%
\pgfpathlineto{\pgfqpoint{0.741876in}{1.414211in}}%
\pgfpathlineto{\pgfqpoint{0.747620in}{1.405197in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{1.416226in}}%
\pgfpathlineto{\pgfqpoint{0.759108in}{1.426387in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.400065in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{1.379258in}}%
\pgfpathlineto{\pgfqpoint{0.776340in}{1.376181in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.368001in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{1.350566in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.347901in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{1.327833in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{1.328249in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{1.328250in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{1.325756in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.325177in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.323299in}}%
\pgfpathlineto{\pgfqpoint{0.833780in}{1.314384in}}%
\pgfpathlineto{\pgfqpoint{0.839524in}{1.312475in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.851012in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{0.856756in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{0.862500in}{1.281725in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.279902in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.253295in}}%
\pgfpathlineto{\pgfqpoint{0.885476in}{1.252071in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.243753in}}%
\pgfpathlineto{\pgfqpoint{0.896964in}{1.238586in}}%
\pgfpathlineto{\pgfqpoint{0.902708in}{1.237785in}}%
\pgfpathlineto{\pgfqpoint{0.908452in}{1.238227in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{1.238398in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{1.231807in}}%
\pgfpathlineto{\pgfqpoint{0.925684in}{1.218983in}}%
\pgfpathlineto{\pgfqpoint{0.931428in}{1.216562in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{0.948660in}{1.196877in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.191894in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{1.192789in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{1.186211in}}%
\pgfpathlineto{\pgfqpoint{0.971636in}{1.180165in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.178097in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.181348in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.170253in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.176793in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.159577in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{1.158698in}}%
\pgfpathlineto{\pgfqpoint{1.011844in}{1.162467in}}%
\pgfpathlineto{\pgfqpoint{1.017588in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.156206in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{1.034819in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{1.144710in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{1.139061in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.130693in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.121130in}}%
\pgfpathlineto{\pgfqpoint{1.075027in}{1.109408in}}%
\pgfpathlineto{\pgfqpoint{1.080771in}{1.112152in}}%
\pgfpathlineto{\pgfqpoint{1.086515in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{1.103841in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{1.100624in}}%
\pgfpathlineto{\pgfqpoint{1.103747in}{1.098124in}}%
\pgfpathlineto{\pgfqpoint{1.109491in}{1.098997in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{1.093622in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{1.085829in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{1.094717in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{1.079590in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{1.078509in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{1.085366in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{1.080594in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{1.079192in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{1.066884in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.060534in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{1.056817in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.056068in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{1.067939in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{1.057148in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{1.050631in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{1.050125in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.047158in}}%
\pgfpathlineto{\pgfqpoint{1.230115in}{1.032047in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{1.031132in}}%
\pgfpathlineto{\pgfqpoint{1.241603in}{1.026333in}}%
\pgfpathlineto{\pgfqpoint{1.247347in}{1.030020in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{1.026045in}}%
\pgfpathlineto{\pgfqpoint{1.258835in}{1.028523in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{1.023901in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.009458in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{1.016272in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{1.299043in}{1.004339in}}%
\pgfpathlineto{\pgfqpoint{1.304787in}{1.004678in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{1.007856in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{1.009524in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.001174in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.993788in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{0.997014in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{0.996988in}}%
\pgfpathlineto{\pgfqpoint{1.344995in}{0.988774in}}%
\pgfpathlineto{\pgfqpoint{1.350739in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{1.362227in}{1.015050in}}%
\pgfpathlineto{\pgfqpoint{1.367971in}{1.007915in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{0.990729in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{0.921957in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.890744in}}%
\pgfpathlineto{\pgfqpoint{1.396691in}{0.877449in}}%
\pgfpathlineto{\pgfqpoint{1.402435in}{0.873641in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{1.413923in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{1.419667in}{0.864391in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{0.861538in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.855274in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{1.448386in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{1.454130in}{0.841784in}}%
\pgfpathlineto{\pgfqpoint{1.459874in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{0.843542in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{0.845912in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.840652in}}%
\pgfpathlineto{\pgfqpoint{1.488594in}{0.783997in}}%
\pgfpathlineto{\pgfqpoint{1.494338in}{0.768605in}}%
\pgfpathlineto{\pgfqpoint{1.500082in}{0.759924in}}%
\pgfpathlineto{\pgfqpoint{1.505826in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{0.751046in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.740841in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{0.741019in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.734314in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{0.735776in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.735808in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{0.734690in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.731979in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{0.731332in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{0.724839in}}%
\pgfpathlineto{\pgfqpoint{1.574754in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.725190in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{0.714584in}}%
\pgfpathlineto{\pgfqpoint{1.603474in}{0.713010in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{1.614962in}{0.713372in}}%
\pgfpathlineto{\pgfqpoint{1.620706in}{0.714491in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{0.709470in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{0.708223in}}%
\pgfpathlineto{\pgfqpoint{1.637938in}{0.708469in}}%
\pgfpathlineto{\pgfqpoint{1.643682in}{0.710476in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{0.702498in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.707009in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.699460in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.696990in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{0.694809in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{0.693277in}}%
\pgfpathlineto{\pgfqpoint{1.683890in}{0.695470in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{0.693166in}}%
\pgfpathlineto{\pgfqpoint{1.695378in}{0.696108in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.693210in}}%
\pgfpathlineto{\pgfqpoint{1.706866in}{0.652152in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.645635in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{0.629457in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{0.629931in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.622939in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{0.624186in}}%
\pgfpathlineto{\pgfqpoint{1.741330in}{0.623126in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.619184in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.616288in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{0.616264in}}%
\pgfpathlineto{\pgfqpoint{1.770050in}{0.609898in}}%
\pgfpathlineto{\pgfqpoint{1.775794in}{0.605775in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{1.787282in}{0.610129in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.608458in}}%
\pgfpathlineto{\pgfqpoint{1.798770in}{0.608776in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.577866in}}%
\pgfpathlineto{\pgfqpoint{1.810258in}{0.569953in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{0.563447in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.562840in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{0.552640in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{0.549980in}}%
\pgfpathlineto{\pgfqpoint{1.838977in}{0.548123in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.550034in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{1.861953in}{0.546859in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.544968in}}%
\pgfpathlineto{\pgfqpoint{1.873441in}{0.539705in}}%
\pgfpathlineto{\pgfqpoint{1.879185in}{0.539895in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.539168in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{0.533234in}}%
\pgfpathlineto{\pgfqpoint{1.896417in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{1.902161in}{0.536536in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.530475in}}%
\pgfpathlineto{\pgfqpoint{1.919393in}{0.531129in}}%
\pgfpathlineto{\pgfqpoint{1.925137in}{0.534022in}}%
\pgfpathlineto{\pgfqpoint{1.930881in}{0.533689in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.530363in}}%
\pgfpathlineto{\pgfqpoint{1.942369in}{0.507384in}}%
\pgfpathlineto{\pgfqpoint{1.948113in}{0.502270in}}%
\pgfpathlineto{\pgfqpoint{1.953857in}{0.496827in}}%
\pgfpathlineto{\pgfqpoint{1.959601in}{0.496312in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{0.489369in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.488702in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{0.488834in}}%
\pgfpathlineto{\pgfqpoint{1.982577in}{0.488483in}}%
\pgfpathlineto{\pgfqpoint{1.988321in}{0.490191in}}%
\pgfpathlineto{\pgfqpoint{1.994065in}{0.483574in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.481798in}}%
\pgfpathlineto{\pgfqpoint{2.005553in}{0.481733in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{0.477894in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{0.477613in}}%
\pgfpathlineto{\pgfqpoint{2.022785in}{0.480813in}}%
\pgfpathlineto{\pgfqpoint{2.028529in}{0.477746in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{0.479366in}}%
\pgfpathlineto{\pgfqpoint{2.040017in}{0.465228in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.459773in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{0.455171in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{0.450041in}}%
\pgfpathlineto{\pgfqpoint{2.062993in}{0.447776in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{0.446274in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{0.448668in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{0.446813in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{0.445526in}}%
\pgfpathlineto{\pgfqpoint{2.091713in}{0.448316in}}%
\pgfpathlineto{\pgfqpoint{2.097457in}{0.445596in}}%
\pgfpathlineto{\pgfqpoint{2.103201in}{0.446720in}}%
\pgfpathlineto{\pgfqpoint{2.108945in}{0.449187in}}%
\pgfpathlineto{\pgfqpoint{2.114689in}{0.436437in}}%
\pgfpathlineto{\pgfqpoint{2.120433in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{2.126177in}{0.429909in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.426074in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.423647in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.426295in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{0.427003in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.424895in}}%
\pgfpathlineto{\pgfqpoint{2.160641in}{0.426173in}}%
\pgfpathlineto{\pgfqpoint{2.166385in}{0.419589in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{0.416198in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{0.414354in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{0.414180in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.408887in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.406171in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{0.406393in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{0.406826in}}%
\pgfpathlineto{\pgfqpoint{2.212337in}{0.408360in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.405707in}}%
\pgfpathlineto{\pgfqpoint{2.223824in}{0.404586in}}%
\pgfpathlineto{\pgfqpoint{2.229568in}{0.405509in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.400626in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{0.400638in}}%
\pgfpathlineto{\pgfqpoint{2.246800in}{0.401032in}}%
\pgfpathlineto{\pgfqpoint{2.258288in}{0.399592in}}%
\pgfpathlineto{\pgfqpoint{2.264032in}{0.398417in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{0.394831in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{0.394434in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{0.396452in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{0.395088in}}%
\pgfpathlineto{\pgfqpoint{2.292752in}{0.391351in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{0.389624in}}%
\pgfpathlineto{\pgfqpoint{2.304240in}{0.389213in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.390366in}}%
\pgfpathlineto{\pgfqpoint{2.315728in}{0.389195in}}%
\pgfpathlineto{\pgfqpoint{2.321472in}{0.388255in}}%
\pgfpathlineto{\pgfqpoint{2.327216in}{0.389401in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.388082in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{0.389049in}}%
\pgfpathlineto{\pgfqpoint{2.344448in}{0.390965in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{0.391218in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.388060in}}%
\pgfpathlineto{\pgfqpoint{2.361680in}{0.386260in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{0.387112in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.385896in}}%
\pgfpathlineto{\pgfqpoint{2.378912in}{0.386946in}}%
\pgfpathlineto{\pgfqpoint{2.384656in}{0.386663in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.386666in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{0.388035in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.386021in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{0.385298in}}%
\pgfpathlineto{\pgfqpoint{2.413376in}{0.385049in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{0.383638in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.381748in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{0.381797in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.382109in}}%
\pgfpathlineto{\pgfqpoint{2.442096in}{0.382159in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.384309in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{0.387909in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.386310in}}%
\pgfpathlineto{\pgfqpoint{2.470816in}{0.386760in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{0.389957in}}%
\pgfpathlineto{\pgfqpoint{2.482304in}{0.390614in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{0.390255in}}%
\pgfpathlineto{\pgfqpoint{2.493792in}{0.390667in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{0.393004in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{0.393281in}}%
\pgfpathlineto{\pgfqpoint{2.511024in}{0.395642in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{0.393692in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.394687in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.395459in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{0.395432in}}%
\pgfpathlineto{\pgfqpoint{2.539744in}{0.398450in}}%
\pgfpathlineto{\pgfqpoint{2.545488in}{0.398618in}}%
\pgfpathlineto{\pgfqpoint{2.551232in}{0.400233in}}%
\pgfpathlineto{\pgfqpoint{2.556976in}{0.399365in}}%
\pgfpathlineto{\pgfqpoint{2.562720in}{0.400165in}}%
\pgfpathlineto{\pgfqpoint{2.568464in}{0.404229in}}%
\pgfpathlineto{\pgfqpoint{2.574208in}{0.403646in}}%
\pgfpathlineto{\pgfqpoint{2.579952in}{0.404801in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{0.404703in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{0.406901in}}%
\pgfpathlineto{\pgfqpoint{2.597184in}{0.405042in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{0.404439in}}%
\pgfpathlineto{\pgfqpoint{2.608672in}{0.405848in}}%
\pgfpathlineto{\pgfqpoint{2.614416in}{0.407709in}}%
\pgfpathlineto{\pgfqpoint{2.620160in}{0.408558in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{0.407657in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{0.407874in}}%
\pgfpathlineto{\pgfqpoint{2.637391in}{0.410452in}}%
\pgfpathlineto{\pgfqpoint{2.643135in}{0.409804in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{0.409869in}}%
\pgfpathlineto{\pgfqpoint{2.654623in}{0.409369in}}%
\pgfpathlineto{\pgfqpoint{2.660367in}{0.411147in}}%
\pgfpathlineto{\pgfqpoint{2.666111in}{0.411775in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{0.410686in}}%
\pgfpathlineto{\pgfqpoint{2.677599in}{0.409842in}}%
\pgfpathlineto{\pgfqpoint{2.683343in}{0.413291in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.694831in}{0.412577in}}%
\pgfpathlineto{\pgfqpoint{2.700575in}{0.410739in}}%
\pgfpathlineto{\pgfqpoint{2.706319in}{0.412008in}}%
\pgfpathlineto{\pgfqpoint{2.712063in}{0.411908in}}%
\pgfpathlineto{\pgfqpoint{2.717807in}{0.413001in}}%
\pgfpathlineto{\pgfqpoint{2.723551in}{0.411984in}}%
\pgfpathlineto{\pgfqpoint{2.729295in}{0.413577in}}%
\pgfpathlineto{\pgfqpoint{2.735039in}{0.413359in}}%
\pgfpathlineto{\pgfqpoint{2.740783in}{0.414732in}}%
\pgfpathlineto{\pgfqpoint{2.746527in}{0.415114in}}%
\pgfpathlineto{\pgfqpoint{2.752271in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{2.758015in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{2.763759in}{0.415149in}}%
\pgfpathlineto{\pgfqpoint{2.769503in}{0.414714in}}%
\pgfpathlineto{\pgfqpoint{2.775247in}{0.415192in}}%
\pgfpathlineto{\pgfqpoint{2.780991in}{0.416430in}}%
\pgfpathlineto{\pgfqpoint{2.792479in}{0.414884in}}%
\pgfpathlineto{\pgfqpoint{2.798223in}{0.416332in}}%
\pgfpathlineto{\pgfqpoint{2.803967in}{0.416297in}}%
\pgfpathlineto{\pgfqpoint{2.809711in}{0.415833in}}%
\pgfpathlineto{\pgfqpoint{2.815455in}{0.416554in}}%
\pgfpathlineto{\pgfqpoint{2.821199in}{0.416739in}}%
\pgfpathlineto{\pgfqpoint{2.826943in}{0.417398in}}%
\pgfpathlineto{\pgfqpoint{2.832687in}{0.417419in}}%
\pgfpathlineto{\pgfqpoint{2.838431in}{0.415839in}}%
\pgfpathlineto{\pgfqpoint{2.849919in}{0.416916in}}%
\pgfpathlineto{\pgfqpoint{2.855663in}{0.417025in}}%
\pgfpathlineto{\pgfqpoint{2.867151in}{0.416447in}}%
\pgfpathlineto{\pgfqpoint{2.872895in}{0.417537in}}%
\pgfpathlineto{\pgfqpoint{2.878639in}{0.416759in}}%
\pgfpathlineto{\pgfqpoint{2.884383in}{0.417462in}}%
\pgfpathlineto{\pgfqpoint{2.890127in}{0.416599in}}%
\pgfpathlineto{\pgfqpoint{2.895871in}{0.417296in}}%
\pgfpathlineto{\pgfqpoint{2.907359in}{0.417729in}}%
\pgfpathlineto{\pgfqpoint{2.913103in}{0.418537in}}%
\pgfpathlineto{\pgfqpoint{2.918847in}{0.418917in}}%
\pgfpathlineto{\pgfqpoint{2.924591in}{0.419950in}}%
\pgfpathlineto{\pgfqpoint{2.930335in}{0.419484in}}%
\pgfpathlineto{\pgfqpoint{2.947567in}{0.419069in}}%
\pgfpathlineto{\pgfqpoint{2.953311in}{0.418567in}}%
\pgfpathlineto{\pgfqpoint{2.970543in}{0.419622in}}%
\pgfpathlineto{\pgfqpoint{2.976287in}{0.419378in}}%
\pgfpathlineto{\pgfqpoint{2.982031in}{0.418729in}}%
\pgfpathlineto{\pgfqpoint{2.982031in}{0.418729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577147in}{1.687511in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{1.673144in}}%
\pgfpathlineto{\pgfqpoint{0.592533in}{1.658193in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{1.640693in}}%
\pgfpathlineto{\pgfqpoint{0.604021in}{1.608092in}}%
\pgfpathlineto{\pgfqpoint{0.615509in}{1.588378in}}%
\pgfpathlineto{\pgfqpoint{0.621253in}{1.566965in}}%
\pgfpathlineto{\pgfqpoint{0.626997in}{1.556932in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{0.638484in}{1.527598in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{0.649972in}{1.512598in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.497066in}}%
\pgfpathlineto{\pgfqpoint{0.661460in}{1.478078in}}%
\pgfpathlineto{\pgfqpoint{0.667204in}{1.468270in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{1.460508in}}%
\pgfpathlineto{\pgfqpoint{0.678692in}{1.455554in}}%
\pgfpathlineto{\pgfqpoint{0.684436in}{1.431983in}}%
\pgfpathlineto{\pgfqpoint{0.690180in}{1.436737in}}%
\pgfpathlineto{\pgfqpoint{0.695924in}{1.419172in}}%
\pgfpathlineto{\pgfqpoint{0.701668in}{1.413371in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{1.404501in}}%
\pgfpathlineto{\pgfqpoint{0.713156in}{1.387527in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{1.380866in}}%
\pgfpathlineto{\pgfqpoint{0.724644in}{1.369540in}}%
\pgfpathlineto{\pgfqpoint{0.730388in}{1.371226in}}%
\pgfpathlineto{\pgfqpoint{0.736132in}{1.355809in}}%
\pgfpathlineto{\pgfqpoint{0.741876in}{1.351325in}}%
\pgfpathlineto{\pgfqpoint{0.747620in}{1.341118in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{1.345078in}}%
\pgfpathlineto{\pgfqpoint{0.759108in}{1.334541in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{1.323800in}}%
\pgfpathlineto{\pgfqpoint{0.776340in}{1.305164in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.305157in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{1.294312in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.285081in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{1.279688in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{1.266943in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{0.833780in}{1.249254in}}%
\pgfpathlineto{\pgfqpoint{0.839524in}{1.236805in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.229191in}}%
\pgfpathlineto{\pgfqpoint{0.851012in}{1.229643in}}%
\pgfpathlineto{\pgfqpoint{0.856756in}{1.213945in}}%
\pgfpathlineto{\pgfqpoint{0.862500in}{1.217265in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.212700in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.206578in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.208636in}}%
\pgfpathlineto{\pgfqpoint{0.885476in}{1.199235in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.193837in}}%
\pgfpathlineto{\pgfqpoint{0.902708in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{0.908452in}{1.175024in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{1.165187in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{1.167345in}}%
\pgfpathlineto{\pgfqpoint{0.931428in}{1.163546in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.150731in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{0.948660in}{1.146268in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.145318in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{1.144921in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{1.127443in}}%
\pgfpathlineto{\pgfqpoint{0.971636in}{1.126133in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.126084in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.124090in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.117989in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.113497in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.114461in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{1.105543in}}%
\pgfpathlineto{\pgfqpoint{1.011844in}{1.105115in}}%
\pgfpathlineto{\pgfqpoint{1.017588in}{1.101554in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.102089in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.088203in}}%
\pgfpathlineto{\pgfqpoint{1.034819in}{1.093234in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.090651in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{1.079784in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.072011in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.068922in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.075027in}{1.073460in}}%
\pgfpathlineto{\pgfqpoint{1.080771in}{1.068824in}}%
\pgfpathlineto{\pgfqpoint{1.086515in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{0.988175in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{1.103747in}{0.958987in}}%
\pgfpathlineto{\pgfqpoint{1.109491in}{0.949273in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{0.945126in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{0.934059in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{0.931734in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{0.918267in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{0.917832in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{0.914959in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{0.912849in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{0.907953in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{0.907799in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{0.906461in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{0.906652in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{0.902348in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{0.897047in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{0.894018in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{0.902318in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{0.890518in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{1.230115in}{0.889740in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.889917in}}%
\pgfpathlineto{\pgfqpoint{1.241603in}{0.878243in}}%
\pgfpathlineto{\pgfqpoint{1.247347in}{0.884548in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{0.875861in}}%
\pgfpathlineto{\pgfqpoint{1.258835in}{0.876968in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{0.870815in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{0.871531in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{0.871132in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{0.867381in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{0.867582in}}%
\pgfpathlineto{\pgfqpoint{1.299043in}{0.873161in}}%
\pgfpathlineto{\pgfqpoint{1.304787in}{0.861486in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.857980in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{0.858160in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.857434in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{0.853418in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{1.344995in}{0.856493in}}%
\pgfpathlineto{\pgfqpoint{1.350739in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{1.362227in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{1.367971in}{0.838102in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{0.841351in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{0.847734in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{0.838912in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.840087in}}%
\pgfpathlineto{\pgfqpoint{1.396691in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.402435in}{0.765880in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.756360in}}%
\pgfpathlineto{\pgfqpoint{1.413923in}{0.754127in}}%
\pgfpathlineto{\pgfqpoint{1.419667in}{0.749526in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{0.746751in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.744183in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{0.738648in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{0.737421in}}%
\pgfpathlineto{\pgfqpoint{1.448386in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{1.454130in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{1.459874in}{0.729981in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{0.731180in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{0.725909in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{0.736161in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.725882in}}%
\pgfpathlineto{\pgfqpoint{1.488594in}{0.722433in}}%
\pgfpathlineto{\pgfqpoint{1.494338in}{0.722566in}}%
\pgfpathlineto{\pgfqpoint{1.500082in}{0.720463in}}%
\pgfpathlineto{\pgfqpoint{1.505826in}{0.723700in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{0.720093in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{0.720621in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.722437in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{0.672638in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.661671in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{0.654526in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.651663in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{0.650114in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.642717in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{0.639459in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{1.574754in}{0.639241in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{0.637324in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.634564in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.637377in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{0.630350in}}%
\pgfpathlineto{\pgfqpoint{1.603474in}{0.630249in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{1.614962in}{0.628434in}}%
\pgfpathlineto{\pgfqpoint{1.620706in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{0.624006in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{0.623983in}}%
\pgfpathlineto{\pgfqpoint{1.637938in}{0.623163in}}%
\pgfpathlineto{\pgfqpoint{1.643682in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{0.618125in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.612626in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.614501in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.615588in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{0.614684in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{0.614910in}}%
\pgfpathlineto{\pgfqpoint{1.683890in}{0.581103in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{0.569350in}}%
\pgfpathlineto{\pgfqpoint{1.695378in}{0.563814in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.558845in}}%
\pgfpathlineto{\pgfqpoint{1.706866in}{0.558265in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.558695in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{0.553640in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.547906in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{0.547888in}}%
\pgfpathlineto{\pgfqpoint{1.741330in}{0.546656in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{0.543058in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.546298in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.544544in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{0.545808in}}%
\pgfpathlineto{\pgfqpoint{1.770050in}{0.544737in}}%
\pgfpathlineto{\pgfqpoint{1.775794in}{0.521914in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{0.515426in}}%
\pgfpathlineto{\pgfqpoint{1.787282in}{0.512075in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.509571in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.506853in}}%
\pgfpathlineto{\pgfqpoint{1.810258in}{0.505176in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{0.504760in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.502011in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{0.503020in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{0.500192in}}%
\pgfpathlineto{\pgfqpoint{1.838977in}{0.497739in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{0.496522in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.493277in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{0.492627in}}%
\pgfpathlineto{\pgfqpoint{1.861953in}{0.494639in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.493351in}}%
\pgfpathlineto{\pgfqpoint{1.873441in}{0.490851in}}%
\pgfpathlineto{\pgfqpoint{1.879185in}{0.496452in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.499205in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{0.499093in}}%
\pgfpathlineto{\pgfqpoint{1.896417in}{0.497952in}}%
\pgfpathlineto{\pgfqpoint{1.902161in}{0.483083in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{0.478350in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{1.919393in}{0.475376in}}%
\pgfpathlineto{\pgfqpoint{1.925137in}{0.473395in}}%
\pgfpathlineto{\pgfqpoint{1.930881in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.473508in}}%
\pgfpathlineto{\pgfqpoint{1.942369in}{0.469840in}}%
\pgfpathlineto{\pgfqpoint{1.948113in}{0.469007in}}%
\pgfpathlineto{\pgfqpoint{1.953857in}{0.470009in}}%
\pgfpathlineto{\pgfqpoint{1.959601in}{0.467481in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{0.469940in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.473485in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{0.474466in}}%
\pgfpathlineto{\pgfqpoint{1.982577in}{0.469194in}}%
\pgfpathlineto{\pgfqpoint{1.988321in}{0.462337in}}%
\pgfpathlineto{\pgfqpoint{1.994065in}{0.465058in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.462112in}}%
\pgfpathlineto{\pgfqpoint{2.005553in}{0.461250in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{0.461208in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{0.463186in}}%
\pgfpathlineto{\pgfqpoint{2.022785in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{2.028529in}{0.460532in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{0.458511in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.458994in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{0.446016in}}%
\pgfpathlineto{\pgfqpoint{2.062993in}{0.446357in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{0.441159in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{0.440692in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{0.439063in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{0.440210in}}%
\pgfpathlineto{\pgfqpoint{2.091713in}{0.434495in}}%
\pgfpathlineto{\pgfqpoint{2.097457in}{0.434796in}}%
\pgfpathlineto{\pgfqpoint{2.103201in}{0.432505in}}%
\pgfpathlineto{\pgfqpoint{2.108945in}{0.431919in}}%
\pgfpathlineto{\pgfqpoint{2.114689in}{0.429512in}}%
\pgfpathlineto{\pgfqpoint{2.120433in}{0.424800in}}%
\pgfpathlineto{\pgfqpoint{2.126177in}{0.427366in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.423396in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.423593in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.420943in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.416399in}}%
\pgfpathlineto{\pgfqpoint{2.160641in}{0.416789in}}%
\pgfpathlineto{\pgfqpoint{2.166385in}{0.415134in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{0.416564in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{0.412851in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{0.412065in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.411765in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.409725in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{0.409734in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{0.408100in}}%
\pgfpathlineto{\pgfqpoint{2.212337in}{0.407957in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.408806in}}%
\pgfpathlineto{\pgfqpoint{2.223824in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{0.407542in}}%
\pgfpathlineto{\pgfqpoint{2.246800in}{0.400376in}}%
\pgfpathlineto{\pgfqpoint{2.252544in}{0.403174in}}%
\pgfpathlineto{\pgfqpoint{2.258288in}{0.401288in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{0.403068in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{0.396639in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{0.400420in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{0.402694in}}%
\pgfpathlineto{\pgfqpoint{2.292752in}{0.401800in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{0.402354in}}%
\pgfpathlineto{\pgfqpoint{2.304240in}{0.402283in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.402959in}}%
\pgfpathlineto{\pgfqpoint{2.315728in}{0.402191in}}%
\pgfpathlineto{\pgfqpoint{2.321472in}{0.400930in}}%
\pgfpathlineto{\pgfqpoint{2.327216in}{0.404101in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.402645in}}%
\pgfpathlineto{\pgfqpoint{2.344448in}{0.400696in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{0.403701in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.402917in}}%
\pgfpathlineto{\pgfqpoint{2.361680in}{0.403552in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{0.401666in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.403335in}}%
\pgfpathlineto{\pgfqpoint{2.378912in}{0.402272in}}%
\pgfpathlineto{\pgfqpoint{2.384656in}{0.402385in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.400637in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{0.406307in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.405725in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{0.404163in}}%
\pgfpathlineto{\pgfqpoint{2.413376in}{0.404140in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{0.405866in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.406455in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{0.406677in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.404135in}}%
\pgfpathlineto{\pgfqpoint{2.442096in}{0.408784in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.407326in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{0.408857in}}%
\pgfpathlineto{\pgfqpoint{2.459328in}{0.408997in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.411329in}}%
\pgfpathlineto{\pgfqpoint{2.470816in}{0.410364in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{0.410197in}}%
\pgfpathlineto{\pgfqpoint{2.482304in}{0.411030in}}%
\pgfpathlineto{\pgfqpoint{2.482304in}{0.411030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570749in}{1.687511in}}%
\pgfpathlineto{\pgfqpoint{0.575301in}{1.672053in}}%
\pgfpathlineto{\pgfqpoint{0.581045in}{1.654990in}}%
\pgfpathlineto{\pgfqpoint{0.586789in}{1.630545in}}%
\pgfpathlineto{\pgfqpoint{0.592533in}{1.621443in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{0.609765in}{1.578277in}}%
\pgfpathlineto{\pgfqpoint{0.615509in}{1.558001in}}%
\pgfpathlineto{\pgfqpoint{0.621253in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{0.626997in}{1.533789in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{1.529779in}}%
\pgfpathlineto{\pgfqpoint{0.638484in}{1.506670in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.503215in}}%
\pgfpathlineto{\pgfqpoint{0.649972in}{1.484293in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.482467in}}%
\pgfpathlineto{\pgfqpoint{0.661460in}{1.460068in}}%
\pgfpathlineto{\pgfqpoint{0.667204in}{1.451273in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{1.441299in}}%
\pgfpathlineto{\pgfqpoint{0.678692in}{1.429676in}}%
\pgfpathlineto{\pgfqpoint{0.684436in}{1.419735in}}%
\pgfpathlineto{\pgfqpoint{0.690180in}{1.416824in}}%
\pgfpathlineto{\pgfqpoint{0.695924in}{1.397502in}}%
\pgfpathlineto{\pgfqpoint{0.701668in}{1.390137in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{0.713156in}{1.374624in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{1.367079in}}%
\pgfpathlineto{\pgfqpoint{0.724644in}{1.362182in}}%
\pgfpathlineto{\pgfqpoint{0.730388in}{1.347333in}}%
\pgfpathlineto{\pgfqpoint{0.736132in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{0.741876in}{1.332758in}}%
\pgfpathlineto{\pgfqpoint{0.747620in}{1.334412in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{1.318945in}}%
\pgfpathlineto{\pgfqpoint{0.759108in}{1.321354in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.307381in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{1.299586in}}%
\pgfpathlineto{\pgfqpoint{0.776340in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.285552in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{1.278900in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.273894in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{1.263780in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{1.254416in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.238941in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.236310in}}%
\pgfpathlineto{\pgfqpoint{0.833780in}{1.231358in}}%
\pgfpathlineto{\pgfqpoint{0.839524in}{1.223592in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.225325in}}%
\pgfpathlineto{\pgfqpoint{0.851012in}{1.216664in}}%
\pgfpathlineto{\pgfqpoint{0.856756in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{0.862500in}{1.204809in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.200941in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{0.885476in}{1.186229in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.176524in}}%
\pgfpathlineto{\pgfqpoint{0.896964in}{1.182814in}}%
\pgfpathlineto{\pgfqpoint{0.902708in}{1.170360in}}%
\pgfpathlineto{\pgfqpoint{0.908452in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{1.164773in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{1.156663in}}%
\pgfpathlineto{\pgfqpoint{0.925684in}{1.153642in}}%
\pgfpathlineto{\pgfqpoint{0.931428in}{1.146210in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{1.144015in}}%
\pgfpathlineto{\pgfqpoint{0.948660in}{1.137698in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{1.130404in}}%
\pgfpathlineto{\pgfqpoint{0.971636in}{1.124185in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.115657in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.110833in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.105407in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.102559in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{1.102742in}}%
\pgfpathlineto{\pgfqpoint{1.011844in}{1.094453in}}%
\pgfpathlineto{\pgfqpoint{1.017588in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.082661in}}%
\pgfpathlineto{\pgfqpoint{1.034819in}{1.086117in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.082922in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{1.078393in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.070589in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.075027in}{1.063433in}}%
\pgfpathlineto{\pgfqpoint{1.080771in}{1.054733in}}%
\pgfpathlineto{\pgfqpoint{1.086515in}{1.061591in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{1.053817in}}%
\pgfpathlineto{\pgfqpoint{1.103747in}{1.055720in}}%
\pgfpathlineto{\pgfqpoint{1.109491in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{1.047939in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{1.041299in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{1.041390in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{1.036717in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{1.031293in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{1.028397in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{1.024979in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.015603in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{1.006215in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{1.010158in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{1.003265in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.011583in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{1.001862in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{1.002896in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{0.997922in}}%
\pgfpathlineto{\pgfqpoint{1.230115in}{0.996429in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{1.241603in}{0.991098in}}%
\pgfpathlineto{\pgfqpoint{1.247347in}{0.989392in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{0.982801in}}%
\pgfpathlineto{\pgfqpoint{1.258835in}{0.981633in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{0.975388in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{0.968264in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{0.986693in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{0.975324in}}%
\pgfpathlineto{\pgfqpoint{1.299043in}{0.970331in}}%
\pgfpathlineto{\pgfqpoint{1.304787in}{0.964996in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.965353in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{0.959649in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.954332in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{0.958062in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{1.344995in}{0.950278in}}%
\pgfpathlineto{\pgfqpoint{1.350739in}{0.955695in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{0.962862in}}%
\pgfpathlineto{\pgfqpoint{1.362227in}{0.948892in}}%
\pgfpathlineto{\pgfqpoint{1.367971in}{0.945238in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{0.954870in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{0.935949in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{1.396691in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{1.402435in}{0.936265in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.942803in}}%
\pgfpathlineto{\pgfqpoint{1.413923in}{0.863985in}}%
\pgfpathlineto{\pgfqpoint{1.419667in}{0.847557in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{0.840363in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.829944in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{0.822569in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{0.820925in}}%
\pgfpathlineto{\pgfqpoint{1.448386in}{0.817881in}}%
\pgfpathlineto{\pgfqpoint{1.454130in}{0.810783in}}%
\pgfpathlineto{\pgfqpoint{1.459874in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{0.812385in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{0.800708in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{0.805330in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.802294in}}%
\pgfpathlineto{\pgfqpoint{1.488594in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{1.494338in}{0.799481in}}%
\pgfpathlineto{\pgfqpoint{1.500082in}{0.795741in}}%
\pgfpathlineto{\pgfqpoint{1.505826in}{0.797269in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{0.787708in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{0.784330in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.793711in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{0.784938in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.789269in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{0.792010in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.734842in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{0.715055in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.704256in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{0.701993in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{0.694354in}}%
\pgfpathlineto{\pgfqpoint{1.574754in}{0.699874in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{0.691327in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.692517in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.688372in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{1.603474in}{0.685915in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{0.686719in}}%
\pgfpathlineto{\pgfqpoint{1.614962in}{0.690969in}}%
\pgfpathlineto{\pgfqpoint{1.620706in}{0.689993in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{0.682487in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{0.683018in}}%
\pgfpathlineto{\pgfqpoint{1.637938in}{0.680203in}}%
\pgfpathlineto{\pgfqpoint{1.643682in}{0.678169in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.674500in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.674990in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.671645in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{0.665578in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{0.666346in}}%
\pgfpathlineto{\pgfqpoint{1.683890in}{0.667771in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{1.695378in}{0.660515in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.660567in}}%
\pgfpathlineto{\pgfqpoint{1.706866in}{0.663858in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{0.660455in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{0.618949in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.606632in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{0.600059in}}%
\pgfpathlineto{\pgfqpoint{1.741330in}{0.594183in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{0.591774in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.589036in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.590198in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{0.584464in}}%
\pgfpathlineto{\pgfqpoint{1.770050in}{0.585231in}}%
\pgfpathlineto{\pgfqpoint{1.775794in}{0.579366in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{0.581979in}}%
\pgfpathlineto{\pgfqpoint{1.787282in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.576167in}}%
\pgfpathlineto{\pgfqpoint{1.798770in}{0.578939in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.575352in}}%
\pgfpathlineto{\pgfqpoint{1.810258in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{0.574724in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.576536in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{0.572476in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.838977in}{0.568876in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{0.568039in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.568525in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{0.566009in}}%
\pgfpathlineto{\pgfqpoint{1.861953in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.568178in}}%
\pgfpathlineto{\pgfqpoint{1.873441in}{0.566730in}}%
\pgfpathlineto{\pgfqpoint{1.879185in}{0.564977in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{0.561125in}}%
\pgfpathlineto{\pgfqpoint{1.896417in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{1.902161in}{0.563543in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{0.559237in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.529821in}}%
\pgfpathlineto{\pgfqpoint{1.919393in}{0.523296in}}%
\pgfpathlineto{\pgfqpoint{1.925137in}{0.512461in}}%
\pgfpathlineto{\pgfqpoint{1.930881in}{0.505904in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{1.942369in}{0.504919in}}%
\pgfpathlineto{\pgfqpoint{1.948113in}{0.506795in}}%
\pgfpathlineto{\pgfqpoint{1.953857in}{0.505128in}}%
\pgfpathlineto{\pgfqpoint{1.959601in}{0.504360in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{0.499055in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.497784in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{0.500879in}}%
\pgfpathlineto{\pgfqpoint{1.982577in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{1.988321in}{0.498474in}}%
\pgfpathlineto{\pgfqpoint{1.994065in}{0.494551in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.496682in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{0.494983in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{0.494500in}}%
\pgfpathlineto{\pgfqpoint{2.022785in}{0.472673in}}%
\pgfpathlineto{\pgfqpoint{2.028529in}{0.463033in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{0.458989in}}%
\pgfpathlineto{\pgfqpoint{2.040017in}{0.457140in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.456060in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{0.450805in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{0.448828in}}%
\pgfpathlineto{\pgfqpoint{2.062993in}{0.449058in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{0.448678in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{0.454574in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{0.447602in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{2.091713in}{0.447007in}}%
\pgfpathlineto{\pgfqpoint{2.097457in}{0.448057in}}%
\pgfpathlineto{\pgfqpoint{2.103201in}{0.449827in}}%
\pgfpathlineto{\pgfqpoint{2.108945in}{0.449438in}}%
\pgfpathlineto{\pgfqpoint{2.114689in}{0.434835in}}%
\pgfpathlineto{\pgfqpoint{2.120433in}{0.429340in}}%
\pgfpathlineto{\pgfqpoint{2.126177in}{0.428499in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.425712in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.424181in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.424149in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{0.423538in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.424501in}}%
\pgfpathlineto{\pgfqpoint{2.160641in}{0.422116in}}%
\pgfpathlineto{\pgfqpoint{2.166385in}{0.420734in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{0.420051in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{0.420362in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{0.420212in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.420874in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.420555in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{0.410176in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{0.406724in}}%
\pgfpathlineto{\pgfqpoint{2.212337in}{0.406212in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.402768in}}%
\pgfpathlineto{\pgfqpoint{2.229568in}{0.401826in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.400856in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{0.400772in}}%
\pgfpathlineto{\pgfqpoint{2.246800in}{0.399269in}}%
\pgfpathlineto{\pgfqpoint{2.252544in}{0.394875in}}%
\pgfpathlineto{\pgfqpoint{2.258288in}{0.393058in}}%
\pgfpathlineto{\pgfqpoint{2.264032in}{0.390295in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{0.388398in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{0.385286in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{0.386864in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{0.386174in}}%
\pgfpathlineto{\pgfqpoint{2.292752in}{0.387497in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{0.384156in}}%
\pgfpathlineto{\pgfqpoint{2.304240in}{0.384781in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.381035in}}%
\pgfpathlineto{\pgfqpoint{2.315728in}{0.382466in}}%
\pgfpathlineto{\pgfqpoint{2.321472in}{0.382363in}}%
\pgfpathlineto{\pgfqpoint{2.327216in}{0.380578in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.379711in}}%
\pgfpathlineto{\pgfqpoint{2.344448in}{0.383930in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{0.413777in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.398523in}}%
\pgfpathlineto{\pgfqpoint{2.361680in}{0.392858in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{0.386175in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.381710in}}%
\pgfpathlineto{\pgfqpoint{2.378912in}{0.380397in}}%
\pgfpathlineto{\pgfqpoint{2.384656in}{0.379891in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.376617in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{0.377867in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.374694in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{0.389164in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{0.432505in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.424128in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{0.400019in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.395316in}}%
\pgfpathlineto{\pgfqpoint{2.442096in}{0.392414in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.392487in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{0.390264in}}%
\pgfpathlineto{\pgfqpoint{2.459328in}{0.391049in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.392813in}}%
\pgfpathlineto{\pgfqpoint{2.470816in}{0.390140in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{0.379767in}}%
\pgfpathlineto{\pgfqpoint{2.482304in}{0.379151in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{0.377066in}}%
\pgfpathlineto{\pgfqpoint{2.493792in}{0.374616in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{0.373367in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{0.373723in}}%
\pgfpathlineto{\pgfqpoint{2.511024in}{0.374627in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{0.373034in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.370285in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.369080in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{0.369254in}}%
\pgfpathlineto{\pgfqpoint{2.539744in}{0.369907in}}%
\pgfpathlineto{\pgfqpoint{2.545488in}{0.371241in}}%
\pgfpathlineto{\pgfqpoint{2.551232in}{0.370012in}}%
\pgfpathlineto{\pgfqpoint{2.556976in}{0.374717in}}%
\pgfpathlineto{\pgfqpoint{2.562720in}{0.371994in}}%
\pgfpathlineto{\pgfqpoint{2.568464in}{0.371179in}}%
\pgfpathlineto{\pgfqpoint{2.574208in}{0.370745in}}%
\pgfpathlineto{\pgfqpoint{2.579952in}{0.372511in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{0.372386in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{0.371035in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{0.371035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643663in}{1.687511in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.685537in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.662213in}}%
\pgfpathlineto{\pgfqpoint{0.661460in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{0.667204in}{1.641577in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{1.648813in}}%
\pgfpathlineto{\pgfqpoint{0.678692in}{1.623544in}}%
\pgfpathlineto{\pgfqpoint{0.684436in}{1.601245in}}%
\pgfpathlineto{\pgfqpoint{0.690180in}{1.600725in}}%
\pgfpathlineto{\pgfqpoint{0.695924in}{1.588536in}}%
\pgfpathlineto{\pgfqpoint{0.701668in}{1.571496in}}%
\pgfpathlineto{\pgfqpoint{0.713156in}{1.552844in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{1.541052in}}%
\pgfpathlineto{\pgfqpoint{0.724644in}{1.532746in}}%
\pgfpathlineto{\pgfqpoint{0.730388in}{1.526134in}}%
\pgfpathlineto{\pgfqpoint{0.736132in}{1.507690in}}%
\pgfpathlineto{\pgfqpoint{0.741876in}{1.510942in}}%
\pgfpathlineto{\pgfqpoint{0.747620in}{1.500640in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{1.491005in}}%
\pgfpathlineto{\pgfqpoint{0.759108in}{1.483988in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.469661in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{0.776340in}{1.448842in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.455618in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{1.448733in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.425461in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{1.422330in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{1.415799in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{1.407492in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{1.409126in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.409040in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.399017in}}%
\pgfpathlineto{\pgfqpoint{0.833780in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{0.839524in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.382495in}}%
\pgfpathlineto{\pgfqpoint{0.851012in}{1.359737in}}%
\pgfpathlineto{\pgfqpoint{0.856756in}{1.358278in}}%
\pgfpathlineto{\pgfqpoint{0.862500in}{1.359878in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.351837in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.348695in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.337716in}}%
\pgfpathlineto{\pgfqpoint{0.885476in}{1.333115in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.323504in}}%
\pgfpathlineto{\pgfqpoint{0.896964in}{1.321735in}}%
\pgfpathlineto{\pgfqpoint{0.902708in}{1.310701in}}%
\pgfpathlineto{\pgfqpoint{0.908452in}{1.307953in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{1.308180in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{0.925684in}{1.295845in}}%
\pgfpathlineto{\pgfqpoint{0.931428in}{1.290967in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.284202in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{1.278386in}}%
\pgfpathlineto{\pgfqpoint{0.948660in}{1.275772in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.261918in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{1.266627in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{1.270660in}}%
\pgfpathlineto{\pgfqpoint{0.971636in}{1.259221in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.255744in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.246880in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.266238in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.275281in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.259858in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{1.256072in}}%
\pgfpathlineto{\pgfqpoint{1.011844in}{1.174534in}}%
\pgfpathlineto{\pgfqpoint{1.017588in}{1.150036in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.129970in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.117778in}}%
\pgfpathlineto{\pgfqpoint{1.034819in}{1.113397in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{1.105874in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.088200in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.080979in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{1.075027in}{1.074882in}}%
\pgfpathlineto{\pgfqpoint{1.080771in}{1.065931in}}%
\pgfpathlineto{\pgfqpoint{1.086515in}{1.066122in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{1.103747in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{1.109491in}{1.052446in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{1.054635in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{1.047649in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{1.041179in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{1.032093in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{1.031628in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.024055in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{1.015382in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{1.015302in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{1.014420in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{1.005741in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{1.007857in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.005497in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{1.005091in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{1.001483in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.004011in}}%
\pgfpathlineto{\pgfqpoint{1.230115in}{1.003396in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.996115in}}%
\pgfpathlineto{\pgfqpoint{1.241603in}{0.989852in}}%
\pgfpathlineto{\pgfqpoint{1.247347in}{0.991327in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{0.984187in}}%
\pgfpathlineto{\pgfqpoint{1.258835in}{0.983595in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{0.981139in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{0.974063in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{0.975226in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{0.969111in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{1.299043in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{1.304787in}{0.973799in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.966876in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{0.960406in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{0.961092in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.965808in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{0.966691in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{0.954130in}}%
\pgfpathlineto{\pgfqpoint{1.344995in}{0.947676in}}%
\pgfpathlineto{\pgfqpoint{1.350739in}{0.952137in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{0.953445in}}%
\pgfpathlineto{\pgfqpoint{1.362227in}{0.941268in}}%
\pgfpathlineto{\pgfqpoint{1.367971in}{0.940272in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{0.935631in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{0.938880in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{0.937842in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.937678in}}%
\pgfpathlineto{\pgfqpoint{1.396691in}{0.934875in}}%
\pgfpathlineto{\pgfqpoint{1.402435in}{0.939629in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{1.413923in}{0.930427in}}%
\pgfpathlineto{\pgfqpoint{1.419667in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{0.932273in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.928046in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{0.867690in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{1.448386in}{0.849950in}}%
\pgfpathlineto{\pgfqpoint{1.454130in}{0.839882in}}%
\pgfpathlineto{\pgfqpoint{1.459874in}{0.835709in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{0.834510in}}%
\pgfpathlineto{\pgfqpoint{1.471362in}{0.832672in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{0.823904in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.818854in}}%
\pgfpathlineto{\pgfqpoint{1.488594in}{0.817231in}}%
\pgfpathlineto{\pgfqpoint{1.494338in}{0.811264in}}%
\pgfpathlineto{\pgfqpoint{1.505826in}{0.806729in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{0.803114in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{0.800215in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{0.814604in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.812763in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{0.812809in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.772416in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{0.755173in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{0.743546in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{0.736932in}}%
\pgfpathlineto{\pgfqpoint{1.574754in}{0.736678in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{0.734304in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.733007in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.725331in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{0.718764in}}%
\pgfpathlineto{\pgfqpoint{1.603474in}{0.713830in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{0.715214in}}%
\pgfpathlineto{\pgfqpoint{1.614962in}{0.712804in}}%
\pgfpathlineto{\pgfqpoint{1.620706in}{0.710121in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{0.710387in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{0.704026in}}%
\pgfpathlineto{\pgfqpoint{1.637938in}{0.702228in}}%
\pgfpathlineto{\pgfqpoint{1.643682in}{0.702677in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{0.699907in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.702302in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.703008in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.690912in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{0.695709in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{1.683890in}{0.688587in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{0.687639in}}%
\pgfpathlineto{\pgfqpoint{1.695378in}{0.686371in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.687390in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.687922in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{0.682023in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.684835in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{0.679081in}}%
\pgfpathlineto{\pgfqpoint{1.741330in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{0.680007in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{0.683325in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{0.644298in}}%
\pgfpathlineto{\pgfqpoint{1.775794in}{0.624278in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{1.787282in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.616222in}}%
\pgfpathlineto{\pgfqpoint{1.798770in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.616626in}}%
\pgfpathlineto{\pgfqpoint{1.810258in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{0.613549in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.611176in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{0.604903in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{0.603386in}}%
\pgfpathlineto{\pgfqpoint{1.838977in}{0.602833in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{0.597613in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.601583in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{0.600240in}}%
\pgfpathlineto{\pgfqpoint{1.861953in}{0.602400in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{1.873441in}{0.570938in}}%
\pgfpathlineto{\pgfqpoint{1.879185in}{0.563762in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.558601in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{0.554538in}}%
\pgfpathlineto{\pgfqpoint{1.896417in}{0.554074in}}%
\pgfpathlineto{\pgfqpoint{1.902161in}{0.551020in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{0.547052in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.550558in}}%
\pgfpathlineto{\pgfqpoint{1.919393in}{0.545090in}}%
\pgfpathlineto{\pgfqpoint{1.925137in}{0.544238in}}%
\pgfpathlineto{\pgfqpoint{1.930881in}{0.540269in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.538499in}}%
\pgfpathlineto{\pgfqpoint{1.942369in}{0.537022in}}%
\pgfpathlineto{\pgfqpoint{1.948113in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{1.953857in}{0.534434in}}%
\pgfpathlineto{\pgfqpoint{1.959601in}{0.534551in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{0.538094in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.537146in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{0.515903in}}%
\pgfpathlineto{\pgfqpoint{1.982577in}{0.508966in}}%
\pgfpathlineto{\pgfqpoint{1.988321in}{0.503751in}}%
\pgfpathlineto{\pgfqpoint{1.994065in}{0.500477in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.501559in}}%
\pgfpathlineto{\pgfqpoint{2.005553in}{0.498209in}}%
\pgfpathlineto{\pgfqpoint{2.011297in}{0.498000in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{0.498434in}}%
\pgfpathlineto{\pgfqpoint{2.022785in}{0.496148in}}%
\pgfpathlineto{\pgfqpoint{2.028529in}{0.492165in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{0.489221in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.487015in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{0.487759in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{0.484351in}}%
\pgfpathlineto{\pgfqpoint{2.062993in}{0.483169in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{0.483494in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{0.481135in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{0.483294in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{0.481681in}}%
\pgfpathlineto{\pgfqpoint{2.091713in}{0.482299in}}%
\pgfpathlineto{\pgfqpoint{2.097457in}{0.481506in}}%
\pgfpathlineto{\pgfqpoint{2.103201in}{0.469007in}}%
\pgfpathlineto{\pgfqpoint{2.108945in}{0.462786in}}%
\pgfpathlineto{\pgfqpoint{2.114689in}{0.461320in}}%
\pgfpathlineto{\pgfqpoint{2.126177in}{0.456243in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.454952in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.454178in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.450061in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{0.452329in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.448274in}}%
\pgfpathlineto{\pgfqpoint{2.160641in}{0.446534in}}%
\pgfpathlineto{\pgfqpoint{2.166385in}{0.448452in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{0.446338in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{0.445240in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{0.442812in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.446389in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.446888in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{0.445459in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{0.440181in}}%
\pgfpathlineto{\pgfqpoint{2.212337in}{0.440119in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.442445in}}%
\pgfpathlineto{\pgfqpoint{2.223824in}{0.437245in}}%
\pgfpathlineto{\pgfqpoint{2.229568in}{0.442836in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.437290in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{0.442450in}}%
\pgfpathlineto{\pgfqpoint{2.246800in}{0.437947in}}%
\pgfpathlineto{\pgfqpoint{2.252544in}{0.434139in}}%
\pgfpathlineto{\pgfqpoint{2.258288in}{0.430557in}}%
\pgfpathlineto{\pgfqpoint{2.264032in}{0.425359in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{0.425793in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{0.427323in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{0.424133in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{0.423429in}}%
\pgfpathlineto{\pgfqpoint{2.292752in}{0.420431in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{0.419023in}}%
\pgfpathlineto{\pgfqpoint{2.304240in}{0.416018in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.418781in}}%
\pgfpathlineto{\pgfqpoint{2.315728in}{0.418751in}}%
\pgfpathlineto{\pgfqpoint{2.321472in}{0.414757in}}%
\pgfpathlineto{\pgfqpoint{2.327216in}{0.416959in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.416678in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{0.414183in}}%
\pgfpathlineto{\pgfqpoint{2.344448in}{0.413003in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.413743in}}%
\pgfpathlineto{\pgfqpoint{2.361680in}{0.410710in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{0.412379in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.413671in}}%
\pgfpathlineto{\pgfqpoint{2.378912in}{0.411384in}}%
\pgfpathlineto{\pgfqpoint{2.384656in}{0.410321in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.410369in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{0.406936in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.405212in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{0.401864in}}%
\pgfpathlineto{\pgfqpoint{2.413376in}{0.400883in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{0.401767in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.402838in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{0.401478in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{2.442096in}{0.397853in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.399136in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{0.400192in}}%
\pgfpathlineto{\pgfqpoint{2.459328in}{0.400112in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.401351in}}%
\pgfpathlineto{\pgfqpoint{2.470816in}{0.397594in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{0.397448in}}%
\pgfpathlineto{\pgfqpoint{2.482304in}{0.394483in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{0.395432in}}%
\pgfpathlineto{\pgfqpoint{2.493792in}{0.393380in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{0.394835in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{0.393321in}}%
\pgfpathlineto{\pgfqpoint{2.511024in}{0.393122in}}%
\pgfpathlineto{\pgfqpoint{2.516768in}{0.392045in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.395013in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.393215in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{0.390161in}}%
\pgfpathlineto{\pgfqpoint{2.539744in}{0.390599in}}%
\pgfpathlineto{\pgfqpoint{2.545488in}{0.389331in}}%
\pgfpathlineto{\pgfqpoint{2.551232in}{0.392226in}}%
\pgfpathlineto{\pgfqpoint{2.556976in}{0.392765in}}%
\pgfpathlineto{\pgfqpoint{2.562720in}{0.393817in}}%
\pgfpathlineto{\pgfqpoint{2.568464in}{0.393055in}}%
\pgfpathlineto{\pgfqpoint{2.579952in}{0.395465in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{0.391563in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{0.392444in}}%
\pgfpathlineto{\pgfqpoint{2.597184in}{0.395168in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{0.393665in}}%
\pgfpathlineto{\pgfqpoint{2.608672in}{0.394396in}}%
\pgfpathlineto{\pgfqpoint{2.614416in}{0.391115in}}%
\pgfpathlineto{\pgfqpoint{2.620160in}{0.395696in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{0.392406in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{0.393747in}}%
\pgfpathlineto{\pgfqpoint{2.637391in}{0.393193in}}%
\pgfpathlineto{\pgfqpoint{2.643135in}{0.396866in}}%
\pgfpathlineto{\pgfqpoint{2.648879in}{0.396471in}}%
\pgfpathlineto{\pgfqpoint{2.654623in}{0.397109in}}%
\pgfpathlineto{\pgfqpoint{2.660367in}{0.397336in}}%
\pgfpathlineto{\pgfqpoint{2.666111in}{0.397989in}}%
\pgfpathlineto{\pgfqpoint{2.671855in}{0.397650in}}%
\pgfpathlineto{\pgfqpoint{2.677599in}{0.398535in}}%
\pgfpathlineto{\pgfqpoint{2.683343in}{0.398873in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{0.401280in}}%
\pgfpathlineto{\pgfqpoint{2.694831in}{0.400551in}}%
\pgfpathlineto{\pgfqpoint{2.694831in}{0.400551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.354729in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590717in}{1.687511in}}%
\pgfpathlineto{\pgfqpoint{0.592533in}{1.681880in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{1.656029in}}%
\pgfpathlineto{\pgfqpoint{0.604021in}{1.640256in}}%
\pgfpathlineto{\pgfqpoint{0.609765in}{1.640011in}}%
\pgfpathlineto{\pgfqpoint{0.615509in}{1.609891in}}%
\pgfpathlineto{\pgfqpoint{0.621253in}{1.601473in}}%
\pgfpathlineto{\pgfqpoint{0.626997in}{1.588470in}}%
\pgfpathlineto{\pgfqpoint{0.632740in}{1.567197in}}%
\pgfpathlineto{\pgfqpoint{0.638484in}{1.567953in}}%
\pgfpathlineto{\pgfqpoint{0.644228in}{1.550436in}}%
\pgfpathlineto{\pgfqpoint{0.649972in}{1.531722in}}%
\pgfpathlineto{\pgfqpoint{0.655716in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{0.661460in}{1.506612in}}%
\pgfpathlineto{\pgfqpoint{0.667204in}{1.496376in}}%
\pgfpathlineto{\pgfqpoint{0.672948in}{1.478500in}}%
\pgfpathlineto{\pgfqpoint{0.678692in}{1.474315in}}%
\pgfpathlineto{\pgfqpoint{0.684436in}{1.470841in}}%
\pgfpathlineto{\pgfqpoint{0.690180in}{1.473032in}}%
\pgfpathlineto{\pgfqpoint{0.695924in}{1.448331in}}%
\pgfpathlineto{\pgfqpoint{0.701668in}{1.430976in}}%
\pgfpathlineto{\pgfqpoint{0.707412in}{1.426412in}}%
\pgfpathlineto{\pgfqpoint{0.713156in}{1.417975in}}%
\pgfpathlineto{\pgfqpoint{0.718900in}{1.412887in}}%
\pgfpathlineto{\pgfqpoint{0.724644in}{1.401168in}}%
\pgfpathlineto{\pgfqpoint{0.730388in}{1.393882in}}%
\pgfpathlineto{\pgfqpoint{0.736132in}{1.391459in}}%
\pgfpathlineto{\pgfqpoint{0.741876in}{1.377844in}}%
\pgfpathlineto{\pgfqpoint{0.747620in}{1.370088in}}%
\pgfpathlineto{\pgfqpoint{0.753364in}{1.361857in}}%
\pgfpathlineto{\pgfqpoint{0.759108in}{1.360019in}}%
\pgfpathlineto{\pgfqpoint{0.764852in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{0.770596in}{1.352421in}}%
\pgfpathlineto{\pgfqpoint{0.776340in}{1.335636in}}%
\pgfpathlineto{\pgfqpoint{0.782084in}{1.335257in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{1.324655in}}%
\pgfpathlineto{\pgfqpoint{0.793572in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{1.311161in}}%
\pgfpathlineto{\pgfqpoint{0.805060in}{1.296286in}}%
\pgfpathlineto{\pgfqpoint{0.810804in}{1.291737in}}%
\pgfpathlineto{\pgfqpoint{0.816548in}{1.285454in}}%
\pgfpathlineto{\pgfqpoint{0.822292in}{1.273349in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{1.273358in}}%
\pgfpathlineto{\pgfqpoint{0.833780in}{1.273145in}}%
\pgfpathlineto{\pgfqpoint{0.839524in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.254876in}}%
\pgfpathlineto{\pgfqpoint{0.851012in}{1.240952in}}%
\pgfpathlineto{\pgfqpoint{0.856756in}{1.243796in}}%
\pgfpathlineto{\pgfqpoint{0.862500in}{1.239347in}}%
\pgfpathlineto{\pgfqpoint{0.868244in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.873988in}{1.236681in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.228303in}}%
\pgfpathlineto{\pgfqpoint{0.885476in}{1.224667in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.220777in}}%
\pgfpathlineto{\pgfqpoint{0.896964in}{1.218553in}}%
\pgfpathlineto{\pgfqpoint{0.902708in}{1.205776in}}%
\pgfpathlineto{\pgfqpoint{0.908452in}{1.197488in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{1.197712in}}%
\pgfpathlineto{\pgfqpoint{0.919940in}{1.192093in}}%
\pgfpathlineto{\pgfqpoint{0.925684in}{1.185947in}}%
\pgfpathlineto{\pgfqpoint{0.931428in}{1.183155in}}%
\pgfpathlineto{\pgfqpoint{0.937172in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{0.942916in}{1.169282in}}%
\pgfpathlineto{\pgfqpoint{0.948660in}{1.173488in}}%
\pgfpathlineto{\pgfqpoint{0.954404in}{1.162219in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{1.161518in}}%
\pgfpathlineto{\pgfqpoint{0.965892in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{0.971636in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.144891in}}%
\pgfpathlineto{\pgfqpoint{0.983124in}{1.147905in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{0.994612in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.129371in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{1.124450in}}%
\pgfpathlineto{\pgfqpoint{1.011844in}{1.127153in}}%
\pgfpathlineto{\pgfqpoint{1.017588in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{1.023332in}{1.112935in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.108156in}}%
\pgfpathlineto{\pgfqpoint{1.034819in}{1.114231in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{1.107655in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.098813in}}%
\pgfpathlineto{\pgfqpoint{1.052051in}{1.109896in}}%
\pgfpathlineto{\pgfqpoint{1.057795in}{1.108155in}}%
\pgfpathlineto{\pgfqpoint{1.063539in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{1.069283in}{1.094551in}}%
\pgfpathlineto{\pgfqpoint{1.075027in}{1.088030in}}%
\pgfpathlineto{\pgfqpoint{1.080771in}{1.079378in}}%
\pgfpathlineto{\pgfqpoint{1.086515in}{1.080778in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{1.075430in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{1.103747in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{1.109491in}{1.060989in}}%
\pgfpathlineto{\pgfqpoint{1.115235in}{1.068146in}}%
\pgfpathlineto{\pgfqpoint{1.120979in}{1.054531in}}%
\pgfpathlineto{\pgfqpoint{1.126723in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{1.138211in}{1.049287in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{1.058318in}}%
\pgfpathlineto{\pgfqpoint{1.149699in}{1.054192in}}%
\pgfpathlineto{\pgfqpoint{1.155443in}{1.047233in}}%
\pgfpathlineto{\pgfqpoint{1.161187in}{1.038500in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{1.026644in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{1.027669in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{1.184163in}{1.033270in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{1.025368in}}%
\pgfpathlineto{\pgfqpoint{1.195651in}{1.023352in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{1.218627in}{1.019331in}}%
\pgfpathlineto{\pgfqpoint{1.224371in}{1.025420in}}%
\pgfpathlineto{\pgfqpoint{1.230115in}{1.021878in}}%
\pgfpathlineto{\pgfqpoint{1.235859in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{1.241603in}{0.921656in}}%
\pgfpathlineto{\pgfqpoint{1.247347in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{1.253091in}{0.897261in}}%
\pgfpathlineto{\pgfqpoint{1.258835in}{0.898073in}}%
\pgfpathlineto{\pgfqpoint{1.264579in}{0.891306in}}%
\pgfpathlineto{\pgfqpoint{1.270323in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{0.881485in}}%
\pgfpathlineto{\pgfqpoint{1.281811in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{1.287555in}{0.874780in}}%
\pgfpathlineto{\pgfqpoint{1.293299in}{0.872624in}}%
\pgfpathlineto{\pgfqpoint{1.299043in}{0.873975in}}%
\pgfpathlineto{\pgfqpoint{1.304787in}{0.871504in}}%
\pgfpathlineto{\pgfqpoint{1.310531in}{0.869786in}}%
\pgfpathlineto{\pgfqpoint{1.316275in}{0.869654in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{0.867211in}}%
\pgfpathlineto{\pgfqpoint{1.327763in}{0.866102in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{0.871061in}}%
\pgfpathlineto{\pgfqpoint{1.339251in}{0.855351in}}%
\pgfpathlineto{\pgfqpoint{1.344995in}{0.855146in}}%
\pgfpathlineto{\pgfqpoint{1.350739in}{0.847338in}}%
\pgfpathlineto{\pgfqpoint{1.356483in}{0.842971in}}%
\pgfpathlineto{\pgfqpoint{1.362227in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{1.367971in}{0.849506in}}%
\pgfpathlineto{\pgfqpoint{1.373715in}{0.845365in}}%
\pgfpathlineto{\pgfqpoint{1.379459in}{0.847201in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{0.838431in}}%
\pgfpathlineto{\pgfqpoint{1.390947in}{0.841078in}}%
\pgfpathlineto{\pgfqpoint{1.396691in}{0.836275in}}%
\pgfpathlineto{\pgfqpoint{1.402435in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{0.838077in}}%
\pgfpathlineto{\pgfqpoint{1.413923in}{0.829509in}}%
\pgfpathlineto{\pgfqpoint{1.419667in}{0.829037in}}%
\pgfpathlineto{\pgfqpoint{1.425410in}{0.824160in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{1.436898in}{0.817000in}}%
\pgfpathlineto{\pgfqpoint{1.442642in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{1.448386in}{0.824178in}}%
\pgfpathlineto{\pgfqpoint{1.454130in}{0.820167in}}%
\pgfpathlineto{\pgfqpoint{1.459874in}{0.818463in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{1.477106in}{0.738839in}}%
\pgfpathlineto{\pgfqpoint{1.482850in}{0.730534in}}%
\pgfpathlineto{\pgfqpoint{1.488594in}{0.725139in}}%
\pgfpathlineto{\pgfqpoint{1.500082in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.505826in}{0.721220in}}%
\pgfpathlineto{\pgfqpoint{1.511570in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{1.517314in}{0.717291in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.717122in}}%
\pgfpathlineto{\pgfqpoint{1.528802in}{0.715193in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.709378in}}%
\pgfpathlineto{\pgfqpoint{1.540290in}{0.705550in}}%
\pgfpathlineto{\pgfqpoint{1.546034in}{0.708490in}}%
\pgfpathlineto{\pgfqpoint{1.551778in}{0.708611in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{0.710665in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{1.574754in}{0.650421in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{0.644418in}}%
\pgfpathlineto{\pgfqpoint{1.586242in}{0.640421in}}%
\pgfpathlineto{\pgfqpoint{1.591986in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{0.631831in}}%
\pgfpathlineto{\pgfqpoint{1.603474in}{0.628936in}}%
\pgfpathlineto{\pgfqpoint{1.609218in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{1.614962in}{0.622368in}}%
\pgfpathlineto{\pgfqpoint{1.620706in}{0.621401in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{0.618608in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{0.617088in}}%
\pgfpathlineto{\pgfqpoint{1.637938in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{1.643682in}{0.615260in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{0.610431in}}%
\pgfpathlineto{\pgfqpoint{1.655170in}{0.606814in}}%
\pgfpathlineto{\pgfqpoint{1.660914in}{0.610266in}}%
\pgfpathlineto{\pgfqpoint{1.666658in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{1.672402in}{0.609966in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{1.683890in}{0.600456in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{0.601513in}}%
\pgfpathlineto{\pgfqpoint{1.695378in}{0.594431in}}%
\pgfpathlineto{\pgfqpoint{1.701122in}{0.598662in}}%
\pgfpathlineto{\pgfqpoint{1.706866in}{0.598766in}}%
\pgfpathlineto{\pgfqpoint{1.712610in}{0.600603in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{0.596728in}}%
\pgfpathlineto{\pgfqpoint{1.724098in}{0.562309in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{0.553140in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{0.550184in}}%
\pgfpathlineto{\pgfqpoint{1.741330in}{0.548018in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{0.543579in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.536928in}}%
\pgfpathlineto{\pgfqpoint{1.764306in}{0.536580in}}%
\pgfpathlineto{\pgfqpoint{1.770050in}{0.533680in}}%
\pgfpathlineto{\pgfqpoint{1.775794in}{0.530110in}}%
\pgfpathlineto{\pgfqpoint{1.781538in}{0.527404in}}%
\pgfpathlineto{\pgfqpoint{1.787282in}{0.527842in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.526763in}}%
\pgfpathlineto{\pgfqpoint{1.798770in}{0.528768in}}%
\pgfpathlineto{\pgfqpoint{1.804514in}{0.523761in}}%
\pgfpathlineto{\pgfqpoint{1.810258in}{0.522364in}}%
\pgfpathlineto{\pgfqpoint{1.816002in}{0.526459in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{0.523681in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{0.519896in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{0.524415in}}%
\pgfpathlineto{\pgfqpoint{1.844721in}{0.515752in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{0.517586in}}%
\pgfpathlineto{\pgfqpoint{1.856209in}{0.513294in}}%
\pgfpathlineto{\pgfqpoint{1.867697in}{0.515651in}}%
\pgfpathlineto{\pgfqpoint{1.873441in}{0.512280in}}%
\pgfpathlineto{\pgfqpoint{1.879185in}{0.512613in}}%
\pgfpathlineto{\pgfqpoint{1.884929in}{0.513617in}}%
\pgfpathlineto{\pgfqpoint{1.890673in}{0.510660in}}%
\pgfpathlineto{\pgfqpoint{1.896417in}{0.514195in}}%
\pgfpathlineto{\pgfqpoint{1.902161in}{0.510123in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{0.508156in}}%
\pgfpathlineto{\pgfqpoint{1.913649in}{0.506661in}}%
\pgfpathlineto{\pgfqpoint{1.919393in}{0.506306in}}%
\pgfpathlineto{\pgfqpoint{1.925137in}{0.506243in}}%
\pgfpathlineto{\pgfqpoint{1.936625in}{0.505405in}}%
\pgfpathlineto{\pgfqpoint{1.942369in}{0.503731in}}%
\pgfpathlineto{\pgfqpoint{1.948113in}{0.508910in}}%
\pgfpathlineto{\pgfqpoint{1.953857in}{0.506672in}}%
\pgfpathlineto{\pgfqpoint{1.959601in}{0.503049in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{0.504158in}}%
\pgfpathlineto{\pgfqpoint{1.971089in}{0.506278in}}%
\pgfpathlineto{\pgfqpoint{1.976833in}{0.504976in}}%
\pgfpathlineto{\pgfqpoint{1.982577in}{0.505972in}}%
\pgfpathlineto{\pgfqpoint{1.988321in}{0.482196in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.470186in}}%
\pgfpathlineto{\pgfqpoint{2.005553in}{0.467810in}}%
\pgfpathlineto{\pgfqpoint{2.017041in}{0.462484in}}%
\pgfpathlineto{\pgfqpoint{2.022785in}{0.461842in}}%
\pgfpathlineto{\pgfqpoint{2.028529in}{0.457763in}}%
\pgfpathlineto{\pgfqpoint{2.034273in}{0.460632in}}%
\pgfpathlineto{\pgfqpoint{2.040017in}{0.457532in}}%
\pgfpathlineto{\pgfqpoint{2.045761in}{0.458303in}}%
\pgfpathlineto{\pgfqpoint{2.051505in}{0.458842in}}%
\pgfpathlineto{\pgfqpoint{2.057249in}{0.444082in}}%
\pgfpathlineto{\pgfqpoint{2.062993in}{0.437356in}}%
\pgfpathlineto{\pgfqpoint{2.068737in}{0.434786in}}%
\pgfpathlineto{\pgfqpoint{2.074481in}{0.432467in}}%
\pgfpathlineto{\pgfqpoint{2.080225in}{0.426774in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{0.427805in}}%
\pgfpathlineto{\pgfqpoint{2.091713in}{0.425952in}}%
\pgfpathlineto{\pgfqpoint{2.097457in}{0.426556in}}%
\pgfpathlineto{\pgfqpoint{2.103201in}{0.424221in}}%
\pgfpathlineto{\pgfqpoint{2.108945in}{0.424130in}}%
\pgfpathlineto{\pgfqpoint{2.114689in}{0.421345in}}%
\pgfpathlineto{\pgfqpoint{2.120433in}{0.419031in}}%
\pgfpathlineto{\pgfqpoint{2.126177in}{0.422231in}}%
\pgfpathlineto{\pgfqpoint{2.131921in}{0.421806in}}%
\pgfpathlineto{\pgfqpoint{2.137665in}{0.440330in}}%
\pgfpathlineto{\pgfqpoint{2.143409in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{2.149153in}{0.456573in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.446987in}}%
\pgfpathlineto{\pgfqpoint{2.160641in}{0.460802in}}%
\pgfpathlineto{\pgfqpoint{2.166385in}{0.465157in}}%
\pgfpathlineto{\pgfqpoint{2.172129in}{0.457065in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{0.431251in}}%
\pgfpathlineto{\pgfqpoint{2.183617in}{0.420031in}}%
\pgfpathlineto{\pgfqpoint{2.189361in}{0.412068in}}%
\pgfpathlineto{\pgfqpoint{2.195105in}{0.407399in}}%
\pgfpathlineto{\pgfqpoint{2.200849in}{0.403724in}}%
\pgfpathlineto{\pgfqpoint{2.206593in}{0.400776in}}%
\pgfpathlineto{\pgfqpoint{2.212337in}{0.400417in}}%
\pgfpathlineto{\pgfqpoint{2.218081in}{0.401238in}}%
\pgfpathlineto{\pgfqpoint{2.223824in}{0.396854in}}%
\pgfpathlineto{\pgfqpoint{2.229568in}{0.396507in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.397270in}}%
\pgfpathlineto{\pgfqpoint{2.241056in}{0.396231in}}%
\pgfpathlineto{\pgfqpoint{2.246800in}{0.392267in}}%
\pgfpathlineto{\pgfqpoint{2.252544in}{0.392513in}}%
\pgfpathlineto{\pgfqpoint{2.258288in}{0.389147in}}%
\pgfpathlineto{\pgfqpoint{2.264032in}{0.389877in}}%
\pgfpathlineto{\pgfqpoint{2.269776in}{0.388880in}}%
\pgfpathlineto{\pgfqpoint{2.275520in}{0.387669in}}%
\pgfpathlineto{\pgfqpoint{2.281264in}{0.390736in}}%
\pgfpathlineto{\pgfqpoint{2.287008in}{0.388395in}}%
\pgfpathlineto{\pgfqpoint{2.292752in}{0.386627in}}%
\pgfpathlineto{\pgfqpoint{2.298496in}{0.388173in}}%
\pgfpathlineto{\pgfqpoint{2.304240in}{0.388052in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.385945in}}%
\pgfpathlineto{\pgfqpoint{2.315728in}{0.386424in}}%
\pgfpathlineto{\pgfqpoint{2.321472in}{0.385992in}}%
\pgfpathlineto{\pgfqpoint{2.327216in}{0.384285in}}%
\pgfpathlineto{\pgfqpoint{2.332960in}{0.387411in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{0.387796in}}%
\pgfpathlineto{\pgfqpoint{2.344448in}{0.387373in}}%
\pgfpathlineto{\pgfqpoint{2.350192in}{0.385405in}}%
\pgfpathlineto{\pgfqpoint{2.355936in}{0.387446in}}%
\pgfpathlineto{\pgfqpoint{2.361680in}{0.382552in}}%
\pgfpathlineto{\pgfqpoint{2.367424in}{0.378585in}}%
\pgfpathlineto{\pgfqpoint{2.373168in}{0.377758in}}%
\pgfpathlineto{\pgfqpoint{2.378912in}{0.376186in}}%
\pgfpathlineto{\pgfqpoint{2.384656in}{0.375847in}}%
\pgfpathlineto{\pgfqpoint{2.390400in}{0.373641in}}%
\pgfpathlineto{\pgfqpoint{2.396144in}{0.373986in}}%
\pgfpathlineto{\pgfqpoint{2.401888in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{2.407632in}{0.374042in}}%
\pgfpathlineto{\pgfqpoint{2.413376in}{0.372484in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{0.372463in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{0.370773in}}%
\pgfpathlineto{\pgfqpoint{2.430608in}{0.370152in}}%
\pgfpathlineto{\pgfqpoint{2.436352in}{0.370123in}}%
\pgfpathlineto{\pgfqpoint{2.442096in}{0.367422in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{0.367393in}}%
\pgfpathlineto{\pgfqpoint{2.453584in}{0.366523in}}%
\pgfpathlineto{\pgfqpoint{2.459328in}{0.366341in}}%
\pgfpathlineto{\pgfqpoint{2.465072in}{0.377433in}}%
\pgfpathlineto{\pgfqpoint{2.470816in}{0.380324in}}%
\pgfpathlineto{\pgfqpoint{2.476560in}{0.384889in}}%
\pgfpathlineto{\pgfqpoint{2.482304in}{0.376126in}}%
\pgfpathlineto{\pgfqpoint{2.488048in}{0.378827in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{0.377418in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{0.375316in}}%
\pgfpathlineto{\pgfqpoint{2.511024in}{0.380908in}}%
\pgfpathlineto{\pgfqpoint{2.522512in}{0.381991in}}%
\pgfpathlineto{\pgfqpoint{2.528256in}{0.379370in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{0.383374in}}%
\pgfpathlineto{\pgfqpoint{2.539744in}{0.383295in}}%
\pgfpathlineto{\pgfqpoint{2.545488in}{0.382446in}}%
\pgfpathlineto{\pgfqpoint{2.551232in}{0.382417in}}%
\pgfpathlineto{\pgfqpoint{2.556976in}{0.386423in}}%
\pgfpathlineto{\pgfqpoint{2.568464in}{0.384161in}}%
\pgfpathlineto{\pgfqpoint{2.574208in}{0.384254in}}%
\pgfpathlineto{\pgfqpoint{2.579952in}{0.389314in}}%
\pgfpathlineto{\pgfqpoint{2.585696in}{0.389958in}}%
\pgfpathlineto{\pgfqpoint{2.591440in}{0.389772in}}%
\pgfpathlineto{\pgfqpoint{2.597184in}{0.390167in}}%
\pgfpathlineto{\pgfqpoint{2.602928in}{0.393524in}}%
\pgfpathlineto{\pgfqpoint{2.608672in}{0.393658in}}%
\pgfpathlineto{\pgfqpoint{2.614416in}{0.394179in}}%
\pgfpathlineto{\pgfqpoint{2.620160in}{0.393732in}}%
\pgfpathlineto{\pgfqpoint{2.625903in}{0.396279in}}%
\pgfpathlineto{\pgfqpoint{2.631647in}{0.397509in}}%
\pgfpathlineto{\pgfqpoint{2.637391in}{0.396731in}}%
\pgfpathlineto{\pgfqpoint{2.637391in}{0.396731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{0.357029in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157222in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.331115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.685844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751494in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.685844in}}%
\pgfpathlineto{\pgfqpoint{1.751494in}{1.685844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784827in}{1.613622in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{1.613622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940383in,y=1.574733in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom-atom int.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784827in}{1.480907in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{1.480907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940383in,y=1.442018in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom-edge int.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784827in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{1.348191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940383in,y=1.309302in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No edge-atom int.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784827in}{1.215475in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{1.215475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940383in,y=1.176586in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom emb.\ in out}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784827in}{1.082759in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{1.082759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940383in,y=1.043870in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No atom MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784827in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{0.950044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940383in,y=0.911155in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No global output MLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784827in}{0.817328in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{0.817328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940383in,y=0.778439in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GemNet-OC, median}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence_time.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185000in}{1.751750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.751750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.751750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.723972in}}%
\pgfpathlineto{\pgfqpoint{0.357029in}{1.723972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725860in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{0.725860in}{1.723972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725860in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652712in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{1.652712in}{1.723972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652712in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579563in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{2.579563in}{1.723972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579563in,y=0.289448in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357029in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446850in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520240in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582289in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636039in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683450in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004870in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168081in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283880in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373702in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447091in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509141in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562890in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610301in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931722in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094932in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210732in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300553in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373942in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435992in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489742in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537152in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858573in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.021783in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137583in}{0.331115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757126in,y=0.147921in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GPU hours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.679329in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.679329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=0.641058in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.114597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=1.076326in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.549865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.197307in, y=1.511594in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.183418in,y=1.723972in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Force MAE (\si{\milli\electronvolt\per\angstrom})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871469in}{1.725639in}}%
\pgfpathlineto{\pgfqpoint{1.873080in}{1.721535in}}%
\pgfpathlineto{\pgfqpoint{1.883815in}{1.697123in}}%
\pgfpathlineto{\pgfqpoint{1.894270in}{1.680940in}}%
\pgfpathlineto{\pgfqpoint{1.904462in}{1.673310in}}%
\pgfpathlineto{\pgfqpoint{1.914401in}{1.668446in}}%
\pgfpathlineto{\pgfqpoint{1.924101in}{1.644604in}}%
\pgfpathlineto{\pgfqpoint{1.933572in}{1.627316in}}%
\pgfpathlineto{\pgfqpoint{1.942826in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{1.951872in}{1.638244in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{1.622955in}}%
\pgfpathlineto{\pgfqpoint{1.969376in}{1.587176in}}%
\pgfpathlineto{\pgfqpoint{1.977851in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.986151in}{1.602164in}}%
\pgfpathlineto{\pgfqpoint{1.994283in}{1.579894in}}%
\pgfpathlineto{\pgfqpoint{2.002254in}{1.558052in}}%
\pgfpathlineto{\pgfqpoint{2.010070in}{1.550586in}}%
\pgfpathlineto{\pgfqpoint{2.017737in}{1.438945in}}%
\pgfpathlineto{\pgfqpoint{2.025262in}{1.437521in}}%
\pgfpathlineto{\pgfqpoint{2.032648in}{1.431277in}}%
\pgfpathlineto{\pgfqpoint{2.039900in}{1.432426in}}%
\pgfpathlineto{\pgfqpoint{2.047025in}{1.425669in}}%
\pgfpathlineto{\pgfqpoint{2.054026in}{1.423531in}}%
\pgfpathlineto{\pgfqpoint{2.060907in}{1.428859in}}%
\pgfpathlineto{\pgfqpoint{2.067672in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{2.074325in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{2.080871in}{1.421067in}}%
\pgfpathlineto{\pgfqpoint{2.087311in}{1.414921in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.416524in}}%
\pgfpathlineto{\pgfqpoint{2.099891in}{1.417700in}}%
\pgfpathlineto{\pgfqpoint{2.106037in}{1.416944in}}%
\pgfpathlineto{\pgfqpoint{2.112090in}{1.416423in}}%
\pgfpathlineto{\pgfqpoint{2.118053in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{2.123930in}{1.410800in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{1.398899in}}%
\pgfpathlineto{\pgfqpoint{2.135431in}{1.399406in}}%
\pgfpathlineto{\pgfqpoint{2.141061in}{1.397824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355363in}{0.938844in}}%
\pgfpathlineto{\pgfqpoint{0.396189in}{0.936060in}}%
\pgfpathlineto{\pgfqpoint{0.486010in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{0.559399in}{0.920257in}}%
\pgfpathlineto{\pgfqpoint{0.621449in}{0.913820in}}%
\pgfpathlineto{\pgfqpoint{0.675199in}{0.906717in}}%
\pgfpathlineto{\pgfqpoint{0.722610in}{0.902104in}}%
\pgfpathlineto{\pgfqpoint{0.765020in}{0.896181in}}%
\pgfpathlineto{\pgfqpoint{0.803385in}{0.891015in}}%
\pgfpathlineto{\pgfqpoint{0.838409in}{0.886905in}}%
\pgfpathlineto{\pgfqpoint{0.870629in}{0.883088in}}%
\pgfpathlineto{\pgfqpoint{0.900459in}{0.878730in}}%
\pgfpathlineto{\pgfqpoint{0.928231in}{0.874967in}}%
\pgfpathlineto{\pgfqpoint{0.954209in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{0.978612in}{0.867691in}}%
\pgfpathlineto{\pgfqpoint{1.001620in}{0.864108in}}%
\pgfpathlineto{\pgfqpoint{1.023383in}{0.861786in}}%
\pgfpathlineto{\pgfqpoint{1.044030in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{1.063669in}{0.856163in}}%
\pgfpathlineto{\pgfqpoint{1.082395in}{0.853276in}}%
\pgfpathlineto{\pgfqpoint{1.100288in}{0.851745in}}%
\pgfpathlineto{\pgfqpoint{1.117419in}{0.849127in}}%
\pgfpathlineto{\pgfqpoint{1.133851in}{0.847490in}}%
\pgfpathlineto{\pgfqpoint{1.149639in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{1.164830in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{1.179469in}{0.841357in}}%
\pgfpathlineto{\pgfqpoint{1.193594in}{0.839306in}}%
\pgfpathlineto{\pgfqpoint{1.207241in}{0.837309in}}%
\pgfpathlineto{\pgfqpoint{1.220439in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{1.233219in}{0.833350in}}%
\pgfpathlineto{\pgfqpoint{1.245605in}{0.832470in}}%
\pgfpathlineto{\pgfqpoint{1.257622in}{0.829964in}}%
\pgfpathlineto{\pgfqpoint{1.269290in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{1.280630in}{0.826666in}}%
\pgfpathlineto{\pgfqpoint{1.291659in}{0.825168in}}%
\pgfpathlineto{\pgfqpoint{1.302393in}{0.823879in}}%
\pgfpathlineto{\pgfqpoint{1.312849in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{1.323040in}{0.822602in}}%
\pgfpathlineto{\pgfqpoint{1.332980in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{1.325442in}{0.819477in}}%
\pgfpathlineto{\pgfqpoint{1.335323in}{0.817515in}}%
\pgfpathlineto{\pgfqpoint{1.344967in}{0.816270in}}%
\pgfpathlineto{\pgfqpoint{1.354386in}{0.811166in}}%
\pgfpathlineto{\pgfqpoint{1.363589in}{0.809310in}}%
\pgfpathlineto{\pgfqpoint{1.372587in}{0.809590in}}%
\pgfpathlineto{\pgfqpoint{1.381387in}{0.806777in}}%
\pgfpathlineto{\pgfqpoint{1.390000in}{0.806664in}}%
\pgfpathlineto{\pgfqpoint{1.398432in}{0.804718in}}%
\pgfpathlineto{\pgfqpoint{1.406691in}{0.803742in}}%
\pgfpathlineto{\pgfqpoint{1.414784in}{0.803328in}}%
\pgfpathlineto{\pgfqpoint{1.422717in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{1.430498in}{0.801804in}}%
\pgfpathlineto{\pgfqpoint{1.438130in}{0.801415in}}%
\pgfpathlineto{\pgfqpoint{1.445621in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{1.452974in}{0.800542in}}%
\pgfpathlineto{\pgfqpoint{1.460196in}{0.799933in}}%
\pgfpathlineto{\pgfqpoint{1.467291in}{0.798601in}}%
\pgfpathlineto{\pgfqpoint{1.474262in}{0.798168in}}%
\pgfpathlineto{\pgfqpoint{1.481115in}{0.798095in}}%
\pgfpathlineto{\pgfqpoint{1.487853in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{1.494481in}{0.796690in}}%
\pgfpathlineto{\pgfqpoint{1.501001in}{0.795996in}}%
\pgfpathlineto{\pgfqpoint{1.507417in}{0.794226in}}%
\pgfpathlineto{\pgfqpoint{1.513732in}{0.793443in}}%
\pgfpathlineto{\pgfqpoint{1.519950in}{0.792331in}}%
\pgfpathlineto{\pgfqpoint{1.526073in}{0.792355in}}%
\pgfpathlineto{\pgfqpoint{1.532104in}{0.792056in}}%
\pgfpathlineto{\pgfqpoint{1.538047in}{0.791395in}}%
\pgfpathlineto{\pgfqpoint{1.543903in}{0.791619in}}%
\pgfpathlineto{\pgfqpoint{1.549675in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{1.555365in}{0.790678in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{0.789614in}}%
\pgfpathlineto{\pgfqpoint{1.566510in}{0.788373in}}%
\pgfpathlineto{\pgfqpoint{1.571969in}{0.788105in}}%
\pgfpathlineto{\pgfqpoint{1.577355in}{0.787355in}}%
\pgfpathlineto{\pgfqpoint{1.582669in}{0.786938in}}%
\pgfpathlineto{\pgfqpoint{1.587915in}{0.786729in}}%
\pgfpathlineto{\pgfqpoint{1.593093in}{0.785877in}}%
\pgfpathlineto{\pgfqpoint{1.598205in}{0.786407in}}%
\pgfpathlineto{\pgfqpoint{1.603253in}{0.785796in}}%
\pgfpathlineto{\pgfqpoint{1.608238in}{0.786056in}}%
\pgfpathlineto{\pgfqpoint{1.613163in}{0.784968in}}%
\pgfpathlineto{\pgfqpoint{1.618028in}{0.784009in}}%
\pgfpathlineto{\pgfqpoint{1.622835in}{0.784280in}}%
\pgfpathlineto{\pgfqpoint{1.627585in}{0.783890in}}%
\pgfpathlineto{\pgfqpoint{1.632280in}{0.782912in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{1.641509in}{0.781921in}}%
\pgfpathlineto{\pgfqpoint{1.646045in}{0.784104in}}%
\pgfpathlineto{\pgfqpoint{1.650530in}{0.783683in}}%
\pgfpathlineto{\pgfqpoint{1.654966in}{0.782770in}}%
\pgfpathlineto{\pgfqpoint{1.659354in}{0.781816in}}%
\pgfpathlineto{\pgfqpoint{1.663695in}{0.779517in}}%
\pgfpathlineto{\pgfqpoint{1.667989in}{0.779642in}}%
\pgfpathlineto{\pgfqpoint{1.672238in}{0.780327in}}%
\pgfpathlineto{\pgfqpoint{1.676442in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{1.680603in}{0.779422in}}%
\pgfpathlineto{\pgfqpoint{1.684721in}{0.777409in}}%
\pgfpathlineto{\pgfqpoint{1.688798in}{0.776804in}}%
\pgfpathlineto{\pgfqpoint{1.692834in}{0.776875in}}%
\pgfpathlineto{\pgfqpoint{1.696830in}{0.776880in}}%
\pgfpathlineto{\pgfqpoint{1.700786in}{0.776903in}}%
\pgfpathlineto{\pgfqpoint{1.704704in}{0.776237in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{0.777310in}}%
\pgfpathlineto{\pgfqpoint{1.712427in}{0.778109in}}%
\pgfpathlineto{\pgfqpoint{1.716234in}{0.778439in}}%
\pgfpathlineto{\pgfqpoint{1.720005in}{0.776121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592211in}{1.725639in}}%
\pgfpathlineto{\pgfqpoint{0.704905in}{1.548896in}}%
\pgfpathlineto{\pgfqpoint{0.794726in}{1.419617in}}%
\pgfpathlineto{\pgfqpoint{0.868115in}{1.325202in}}%
\pgfpathlineto{\pgfqpoint{0.930165in}{1.254479in}}%
\pgfpathlineto{\pgfqpoint{0.983915in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{1.031326in}{1.150747in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{1.112871in}}%
\pgfpathlineto{\pgfqpoint{1.112101in}{1.074760in}}%
\pgfpathlineto{\pgfqpoint{1.147125in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{1.179344in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{1.209175in}{0.996640in}}%
\pgfpathlineto{\pgfqpoint{1.236946in}{0.974291in}}%
\pgfpathlineto{\pgfqpoint{1.262925in}{0.954705in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{1.332099in}{0.911418in}}%
\pgfpathlineto{\pgfqpoint{1.352746in}{0.896786in}}%
\pgfpathlineto{\pgfqpoint{1.372385in}{0.884207in}}%
\pgfpathlineto{\pgfqpoint{1.391111in}{0.873336in}}%
\pgfpathlineto{\pgfqpoint{1.409004in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{0.850379in}}%
\pgfpathlineto{\pgfqpoint{1.442567in}{0.844403in}}%
\pgfpathlineto{\pgfqpoint{1.458355in}{0.836327in}}%
\pgfpathlineto{\pgfqpoint{1.473546in}{0.829406in}}%
\pgfpathlineto{\pgfqpoint{1.502310in}{0.814709in}}%
\pgfpathlineto{\pgfqpoint{1.515956in}{0.807200in}}%
\pgfpathlineto{\pgfqpoint{1.529155in}{0.799427in}}%
\pgfpathlineto{\pgfqpoint{1.541935in}{0.793955in}}%
\pgfpathlineto{\pgfqpoint{1.554321in}{0.785650in}}%
\pgfpathlineto{\pgfqpoint{1.566338in}{0.779624in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.775545in}}%
\pgfpathlineto{\pgfqpoint{1.589346in}{0.770066in}}%
\pgfpathlineto{\pgfqpoint{1.600374in}{0.764956in}}%
\pgfpathlineto{\pgfqpoint{1.611109in}{0.760192in}}%
\pgfpathlineto{\pgfqpoint{1.621565in}{0.752733in}}%
\pgfpathlineto{\pgfqpoint{1.631756in}{0.748328in}}%
\pgfpathlineto{\pgfqpoint{1.641695in}{0.744538in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{0.738376in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{0.734689in}}%
\pgfpathlineto{\pgfqpoint{1.670121in}{0.729908in}}%
\pgfpathlineto{\pgfqpoint{1.679167in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{1.688014in}{0.721692in}}%
\pgfpathlineto{\pgfqpoint{1.696671in}{0.719503in}}%
\pgfpathlineto{\pgfqpoint{1.705145in}{0.713755in}}%
\pgfpathlineto{\pgfqpoint{1.713445in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{1.721577in}{0.708196in}}%
\pgfpathlineto{\pgfqpoint{1.729548in}{0.705758in}}%
\pgfpathlineto{\pgfqpoint{1.737365in}{0.700464in}}%
\pgfpathlineto{\pgfqpoint{1.745032in}{0.698675in}}%
\pgfpathlineto{\pgfqpoint{1.752556in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{0.689694in}}%
\pgfpathlineto{\pgfqpoint{1.767195in}{0.686751in}}%
\pgfpathlineto{\pgfqpoint{1.774319in}{0.686807in}}%
\pgfpathlineto{\pgfqpoint{1.781320in}{0.683121in}}%
\pgfpathlineto{\pgfqpoint{1.788201in}{0.679192in}}%
\pgfpathlineto{\pgfqpoint{1.794966in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{1.801620in}{0.673148in}}%
\pgfpathlineto{\pgfqpoint{1.808165in}{0.671272in}}%
\pgfpathlineto{\pgfqpoint{1.814606in}{0.669183in}}%
\pgfpathlineto{\pgfqpoint{1.820945in}{0.666261in}}%
\pgfpathlineto{\pgfqpoint{1.827186in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{1.833331in}{0.659285in}}%
\pgfpathlineto{\pgfqpoint{1.839384in}{0.658127in}}%
\pgfpathlineto{\pgfqpoint{1.845348in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{1.851224in}{0.652820in}}%
\pgfpathlineto{\pgfqpoint{1.857016in}{0.651111in}}%
\pgfpathlineto{\pgfqpoint{1.862726in}{0.648133in}}%
\pgfpathlineto{\pgfqpoint{1.868356in}{0.646004in}}%
\pgfpathlineto{\pgfqpoint{1.873908in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{1.879384in}{0.641389in}}%
\pgfpathlineto{\pgfqpoint{1.884788in}{0.638445in}}%
\pgfpathlineto{\pgfqpoint{1.890119in}{0.637394in}}%
\pgfpathlineto{\pgfqpoint{1.895381in}{0.633770in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{0.634117in}}%
\pgfpathlineto{\pgfqpoint{1.910766in}{0.629265in}}%
\pgfpathlineto{\pgfqpoint{1.915766in}{0.629587in}}%
\pgfpathlineto{\pgfqpoint{1.920705in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{1.925585in}{0.625812in}}%
\pgfpathlineto{\pgfqpoint{1.930405in}{0.621936in}}%
\pgfpathlineto{\pgfqpoint{1.939877in}{0.617948in}}%
\pgfpathlineto{\pgfqpoint{1.944531in}{0.617837in}}%
\pgfpathlineto{\pgfqpoint{1.949131in}{0.615899in}}%
\pgfpathlineto{\pgfqpoint{1.958177in}{0.610543in}}%
\pgfpathlineto{\pgfqpoint{1.962625in}{0.611309in}}%
\pgfpathlineto{\pgfqpoint{1.971376in}{0.609393in}}%
\pgfpathlineto{\pgfqpoint{1.984155in}{0.602785in}}%
\pgfpathlineto{\pgfqpoint{1.988327in}{0.601652in}}%
\pgfpathlineto{\pgfqpoint{1.992455in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.996542in}{0.600179in}}%
\pgfpathlineto{\pgfqpoint{2.000587in}{0.598459in}}%
\pgfpathlineto{\pgfqpoint{2.004592in}{0.596383in}}%
\pgfpathlineto{\pgfqpoint{2.008558in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{2.016375in}{0.592407in}}%
\pgfpathlineto{\pgfqpoint{2.024042in}{0.589890in}}%
\pgfpathlineto{\pgfqpoint{2.027822in}{0.589864in}}%
\pgfpathlineto{\pgfqpoint{2.031566in}{0.589484in}}%
\pgfpathlineto{\pgfqpoint{2.035276in}{0.586532in}}%
\pgfpathlineto{\pgfqpoint{2.038952in}{0.585353in}}%
\pgfpathlineto{\pgfqpoint{2.046205in}{0.583949in}}%
\pgfpathlineto{\pgfqpoint{2.049783in}{0.581968in}}%
\pgfpathlineto{\pgfqpoint{2.053330in}{0.581022in}}%
\pgfpathlineto{\pgfqpoint{2.060330in}{0.579950in}}%
\pgfpathlineto{\pgfqpoint{2.063785in}{0.577762in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{0.575915in}}%
\pgfpathlineto{\pgfqpoint{2.073976in}{0.575649in}}%
\pgfpathlineto{\pgfqpoint{2.077317in}{0.574580in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{0.572631in}}%
\pgfpathlineto{\pgfqpoint{2.083916in}{0.570003in}}%
\pgfpathlineto{\pgfqpoint{2.090408in}{0.567532in}}%
\pgfpathlineto{\pgfqpoint{2.093616in}{0.568351in}}%
\pgfpathlineto{\pgfqpoint{2.096798in}{0.566568in}}%
\pgfpathlineto{\pgfqpoint{2.099955in}{0.565467in}}%
\pgfpathlineto{\pgfqpoint{2.103087in}{0.565609in}}%
\pgfpathlineto{\pgfqpoint{2.106196in}{0.562268in}}%
\pgfpathlineto{\pgfqpoint{2.109280in}{0.563065in}}%
\pgfpathlineto{\pgfqpoint{2.112341in}{0.561963in}}%
\pgfpathlineto{\pgfqpoint{2.115379in}{0.561206in}}%
\pgfpathlineto{\pgfqpoint{2.118394in}{0.559862in}}%
\pgfpathlineto{\pgfqpoint{2.121387in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{2.127307in}{0.556084in}}%
\pgfpathlineto{\pgfqpoint{2.130234in}{0.555924in}}%
\pgfpathlineto{\pgfqpoint{2.133141in}{0.554772in}}%
\pgfpathlineto{\pgfqpoint{2.136026in}{0.552866in}}%
\pgfpathlineto{\pgfqpoint{2.138891in}{0.553059in}}%
\pgfpathlineto{\pgfqpoint{2.144561in}{0.549558in}}%
\pgfpathlineto{\pgfqpoint{2.147366in}{0.550355in}}%
\pgfpathlineto{\pgfqpoint{2.152918in}{0.547722in}}%
\pgfpathlineto{\pgfqpoint{2.155665in}{0.547421in}}%
\pgfpathlineto{\pgfqpoint{2.158394in}{0.545421in}}%
\pgfpathlineto{\pgfqpoint{2.161105in}{0.546570in}}%
\pgfpathlineto{\pgfqpoint{2.163798in}{0.545055in}}%
\pgfpathlineto{\pgfqpoint{2.166472in}{0.546223in}}%
\pgfpathlineto{\pgfqpoint{2.169129in}{0.544979in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{0.543205in}}%
\pgfpathlineto{\pgfqpoint{2.174391in}{0.542796in}}%
\pgfpathlineto{\pgfqpoint{2.176996in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{2.179585in}{0.539999in}}%
\pgfpathlineto{\pgfqpoint{2.182157in}{0.541361in}}%
\pgfpathlineto{\pgfqpoint{2.187085in}{0.540124in}}%
\pgfpathlineto{\pgfqpoint{2.189610in}{0.540627in}}%
\pgfpathlineto{\pgfqpoint{2.192119in}{0.540092in}}%
\pgfpathlineto{\pgfqpoint{2.194612in}{0.534272in}}%
\pgfpathlineto{\pgfqpoint{2.197090in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{2.199553in}{0.529251in}}%
\pgfpathlineto{\pgfqpoint{2.202001in}{0.527967in}}%
\pgfpathlineto{\pgfqpoint{2.204435in}{0.528936in}}%
\pgfpathlineto{\pgfqpoint{2.206853in}{0.527941in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{2.214023in}{0.527141in}}%
\pgfpathlineto{\pgfqpoint{2.216385in}{0.526158in}}%
\pgfpathlineto{\pgfqpoint{2.218733in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{2.221067in}{0.525047in}}%
\pgfpathlineto{\pgfqpoint{2.223388in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{2.225695in}{0.525423in}}%
\pgfpathlineto{\pgfqpoint{2.227990in}{0.523781in}}%
\pgfpathlineto{\pgfqpoint{2.232540in}{0.522281in}}%
\pgfpathlineto{\pgfqpoint{2.234796in}{0.522337in}}%
\pgfpathlineto{\pgfqpoint{2.237039in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{2.239270in}{0.522015in}}%
\pgfpathlineto{\pgfqpoint{2.243695in}{0.521324in}}%
\pgfpathlineto{\pgfqpoint{2.245889in}{0.521268in}}%
\pgfpathlineto{\pgfqpoint{2.248072in}{0.521649in}}%
\pgfpathlineto{\pgfqpoint{2.250243in}{0.520489in}}%
\pgfpathlineto{\pgfqpoint{2.252402in}{0.521079in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.521909in}}%
\pgfpathlineto{\pgfqpoint{2.256686in}{0.519537in}}%
\pgfpathlineto{\pgfqpoint{2.260924in}{0.520477in}}%
\pgfpathlineto{\pgfqpoint{2.263027in}{0.519718in}}%
\pgfpathlineto{\pgfqpoint{2.265119in}{0.517729in}}%
\pgfpathlineto{\pgfqpoint{2.267200in}{0.519090in}}%
\pgfpathlineto{\pgfqpoint{2.269270in}{0.517733in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.517633in}}%
\pgfpathlineto{\pgfqpoint{2.273379in}{0.517754in}}%
\pgfpathlineto{\pgfqpoint{2.275417in}{0.523928in}}%
\pgfpathlineto{\pgfqpoint{2.277446in}{0.523041in}}%
\pgfpathlineto{\pgfqpoint{2.279464in}{0.522682in}}%
\pgfpathlineto{\pgfqpoint{2.281473in}{0.521986in}}%
\pgfpathlineto{\pgfqpoint{2.283471in}{0.530130in}}%
\pgfpathlineto{\pgfqpoint{2.285459in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{2.287438in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{2.289407in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{2.291366in}{0.542040in}}%
\pgfpathlineto{\pgfqpoint{2.291366in}{0.542040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355363in}{1.025182in}}%
\pgfpathlineto{\pgfqpoint{0.364252in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{0.373724in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{0.382977in}{1.009872in}}%
\pgfpathlineto{\pgfqpoint{0.392023in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{0.400870in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{0.409527in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{0.418002in}{0.981799in}}%
\pgfpathlineto{\pgfqpoint{0.426302in}{0.982090in}}%
\pgfpathlineto{\pgfqpoint{0.434434in}{0.975336in}}%
\pgfpathlineto{\pgfqpoint{0.442405in}{0.968121in}}%
\pgfpathlineto{\pgfqpoint{0.450221in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.457889in}{0.958440in}}%
\pgfpathlineto{\pgfqpoint{0.465413in}{0.954493in}}%
\pgfpathlineto{\pgfqpoint{0.472799in}{0.947601in}}%
\pgfpathlineto{\pgfqpoint{0.480052in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{0.487176in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{0.494177in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{0.501058in}{0.935969in}}%
\pgfpathlineto{\pgfqpoint{0.507823in}{0.929278in}}%
\pgfpathlineto{\pgfqpoint{0.514476in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{0.521022in}{0.924265in}}%
\pgfpathlineto{\pgfqpoint{0.527462in}{0.922304in}}%
\pgfpathlineto{\pgfqpoint{0.533801in}{0.917786in}}%
\pgfpathlineto{\pgfqpoint{0.540042in}{0.914976in}}%
\pgfpathlineto{\pgfqpoint{0.546188in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{0.552241in}{0.908793in}}%
\pgfpathlineto{\pgfqpoint{0.558204in}{0.905802in}}%
\pgfpathlineto{\pgfqpoint{0.564081in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{0.569873in}{0.901920in}}%
\pgfpathlineto{\pgfqpoint{0.575582in}{0.897272in}}%
\pgfpathlineto{\pgfqpoint{0.581212in}{0.898991in}}%
\pgfpathlineto{\pgfqpoint{0.586764in}{0.892519in}}%
\pgfpathlineto{\pgfqpoint{0.592241in}{0.892373in}}%
\pgfpathlineto{\pgfqpoint{0.597644in}{0.888286in}}%
\pgfpathlineto{\pgfqpoint{0.602976in}{0.885872in}}%
\pgfpathlineto{\pgfqpoint{0.608238in}{0.883083in}}%
\pgfpathlineto{\pgfqpoint{0.613432in}{0.877348in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.875594in}}%
\pgfpathlineto{\pgfqpoint{0.623623in}{0.873171in}}%
\pgfpathlineto{\pgfqpoint{0.628623in}{0.868504in}}%
\pgfpathlineto{\pgfqpoint{0.638441in}{0.868426in}}%
\pgfpathlineto{\pgfqpoint{0.643262in}{0.862296in}}%
\pgfpathlineto{\pgfqpoint{0.648026in}{0.861382in}}%
\pgfpathlineto{\pgfqpoint{0.652734in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{0.657387in}{0.857110in}}%
\pgfpathlineto{\pgfqpoint{0.661987in}{0.855395in}}%
\pgfpathlineto{\pgfqpoint{0.666536in}{0.853382in}}%
\pgfpathlineto{\pgfqpoint{0.671033in}{0.854367in}}%
\pgfpathlineto{\pgfqpoint{0.675481in}{0.851137in}}%
\pgfpathlineto{\pgfqpoint{0.684232in}{0.848235in}}%
\pgfpathlineto{\pgfqpoint{0.688537in}{0.847378in}}%
\pgfpathlineto{\pgfqpoint{0.692797in}{0.842451in}}%
\pgfpathlineto{\pgfqpoint{0.697012in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{0.701183in}{0.839342in}}%
\pgfpathlineto{\pgfqpoint{0.705312in}{0.837176in}}%
\pgfpathlineto{\pgfqpoint{0.709398in}{0.834806in}}%
\pgfpathlineto{\pgfqpoint{0.713444in}{0.833730in}}%
\pgfpathlineto{\pgfqpoint{0.717449in}{0.831395in}}%
\pgfpathlineto{\pgfqpoint{0.721415in}{0.828381in}}%
\pgfpathlineto{\pgfqpoint{0.725342in}{0.830003in}}%
\pgfpathlineto{\pgfqpoint{0.729231in}{0.825658in}}%
\pgfpathlineto{\pgfqpoint{0.733083in}{0.825387in}}%
\pgfpathlineto{\pgfqpoint{0.736899in}{0.824449in}}%
\pgfpathlineto{\pgfqpoint{0.740678in}{0.822699in}}%
\pgfpathlineto{\pgfqpoint{0.744423in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{0.748133in}{0.820139in}}%
\pgfpathlineto{\pgfqpoint{0.751809in}{0.815669in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{0.813385in}}%
\pgfpathlineto{\pgfqpoint{0.759062in}{0.812993in}}%
\pgfpathlineto{\pgfqpoint{0.762640in}{0.811096in}}%
\pgfpathlineto{\pgfqpoint{0.766186in}{0.812138in}}%
\pgfpathlineto{\pgfqpoint{0.773187in}{0.806656in}}%
\pgfpathlineto{\pgfqpoint{0.776642in}{0.804813in}}%
\pgfpathlineto{\pgfqpoint{0.780068in}{0.807156in}}%
\pgfpathlineto{\pgfqpoint{0.783465in}{0.804620in}}%
\pgfpathlineto{\pgfqpoint{0.786833in}{0.801211in}}%
\pgfpathlineto{\pgfqpoint{0.790173in}{0.805484in}}%
\pgfpathlineto{\pgfqpoint{0.793486in}{0.804813in}}%
\pgfpathlineto{\pgfqpoint{0.796772in}{0.800796in}}%
\pgfpathlineto{\pgfqpoint{0.800032in}{0.799568in}}%
\pgfpathlineto{\pgfqpoint{0.803265in}{0.797054in}}%
\pgfpathlineto{\pgfqpoint{0.806472in}{0.793718in}}%
\pgfpathlineto{\pgfqpoint{0.809654in}{0.794258in}}%
\pgfpathlineto{\pgfqpoint{0.812811in}{0.792196in}}%
\pgfpathlineto{\pgfqpoint{0.815944in}{0.792661in}}%
\pgfpathlineto{\pgfqpoint{0.819052in}{0.788637in}}%
\pgfpathlineto{\pgfqpoint{0.822137in}{0.786628in}}%
\pgfpathlineto{\pgfqpoint{0.825198in}{0.789388in}}%
\pgfpathlineto{\pgfqpoint{0.828236in}{0.784138in}}%
\pgfpathlineto{\pgfqpoint{0.831251in}{0.785772in}}%
\pgfpathlineto{\pgfqpoint{0.834244in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{0.837214in}{0.782116in}}%
\pgfpathlineto{\pgfqpoint{0.840163in}{0.785598in}}%
\pgfpathlineto{\pgfqpoint{0.843091in}{0.784007in}}%
\pgfpathlineto{\pgfqpoint{0.845997in}{0.781324in}}%
\pgfpathlineto{\pgfqpoint{0.848883in}{0.777957in}}%
\pgfpathlineto{\pgfqpoint{0.851748in}{0.773386in}}%
\pgfpathlineto{\pgfqpoint{0.854592in}{0.773781in}}%
\pgfpathlineto{\pgfqpoint{0.857417in}{0.778097in}}%
\pgfpathlineto{\pgfqpoint{0.860222in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{0.863008in}{0.772894in}}%
\pgfpathlineto{\pgfqpoint{0.865774in}{0.772117in}}%
\pgfpathlineto{\pgfqpoint{0.868522in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{0.871251in}{0.770603in}}%
\pgfpathlineto{\pgfqpoint{0.876654in}{0.770567in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{0.881986in}{0.771548in}}%
\pgfpathlineto{\pgfqpoint{0.884625in}{0.740033in}}%
\pgfpathlineto{\pgfqpoint{0.887248in}{0.732908in}}%
\pgfpathlineto{\pgfqpoint{0.889853in}{0.727586in}}%
\pgfpathlineto{\pgfqpoint{0.892442in}{0.723502in}}%
\pgfpathlineto{\pgfqpoint{0.895014in}{0.723815in}}%
\pgfpathlineto{\pgfqpoint{0.897569in}{0.721206in}}%
\pgfpathlineto{\pgfqpoint{0.900109in}{0.720269in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{0.907633in}{0.714834in}}%
\pgfpathlineto{\pgfqpoint{0.910110in}{0.714003in}}%
\pgfpathlineto{\pgfqpoint{0.912572in}{0.714524in}}%
\pgfpathlineto{\pgfqpoint{0.915019in}{0.713571in}}%
\pgfpathlineto{\pgfqpoint{0.917451in}{0.712909in}}%
\pgfpathlineto{\pgfqpoint{0.919869in}{0.712858in}}%
\pgfpathlineto{\pgfqpoint{0.922272in}{0.711916in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{0.927036in}{0.713401in}}%
\pgfpathlineto{\pgfqpoint{0.929396in}{0.707343in}}%
\pgfpathlineto{\pgfqpoint{0.931744in}{0.707265in}}%
\pgfpathlineto{\pgfqpoint{0.934077in}{0.704254in}}%
\pgfpathlineto{\pgfqpoint{0.936397in}{0.702570in}}%
\pgfpathlineto{\pgfqpoint{0.938704in}{0.702301in}}%
\pgfpathlineto{\pgfqpoint{0.940997in}{0.705090in}}%
\pgfpathlineto{\pgfqpoint{0.943278in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{0.945546in}{0.704201in}}%
\pgfpathlineto{\pgfqpoint{0.947801in}{0.700820in}}%
\pgfpathlineto{\pgfqpoint{0.950043in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{0.952273in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{0.954491in}{0.702613in}}%
\pgfpathlineto{\pgfqpoint{0.956697in}{0.700683in}}%
\pgfpathlineto{\pgfqpoint{0.958890in}{0.697380in}}%
\pgfpathlineto{\pgfqpoint{0.961072in}{0.697198in}}%
\pgfpathlineto{\pgfqpoint{0.963242in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.965400in}{0.694514in}}%
\pgfpathlineto{\pgfqpoint{0.967547in}{0.692557in}}%
\pgfpathlineto{\pgfqpoint{0.969683in}{0.694570in}}%
\pgfpathlineto{\pgfqpoint{0.971807in}{0.695324in}}%
\pgfpathlineto{\pgfqpoint{0.973920in}{0.693778in}}%
\pgfpathlineto{\pgfqpoint{0.976022in}{0.693121in}}%
\pgfpathlineto{\pgfqpoint{0.978113in}{0.670714in}}%
\pgfpathlineto{\pgfqpoint{0.982263in}{0.662422in}}%
\pgfpathlineto{\pgfqpoint{0.984322in}{0.659220in}}%
\pgfpathlineto{\pgfqpoint{0.986370in}{0.657140in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{0.656985in}}%
\pgfpathlineto{\pgfqpoint{0.992454in}{0.655629in}}%
\pgfpathlineto{\pgfqpoint{0.994461in}{0.654979in}}%
\pgfpathlineto{\pgfqpoint{0.996459in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{0.998447in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{1.000425in}{0.653305in}}%
\pgfpathlineto{\pgfqpoint{1.002393in}{0.651063in}}%
\pgfpathlineto{\pgfqpoint{1.004352in}{0.649587in}}%
\pgfpathlineto{\pgfqpoint{1.006301in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{1.008241in}{0.650767in}}%
\pgfpathlineto{\pgfqpoint{1.010172in}{0.651029in}}%
\pgfpathlineto{\pgfqpoint{1.012093in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{1.014005in}{0.633726in}}%
\pgfpathlineto{\pgfqpoint{1.015909in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{1.017803in}{0.626017in}}%
\pgfpathlineto{\pgfqpoint{1.019688in}{0.624476in}}%
\pgfpathlineto{\pgfqpoint{1.021565in}{0.624409in}}%
\pgfpathlineto{\pgfqpoint{1.023433in}{0.621165in}}%
\pgfpathlineto{\pgfqpoint{1.025292in}{0.620048in}}%
\pgfpathlineto{\pgfqpoint{1.028985in}{0.617516in}}%
\pgfpathlineto{\pgfqpoint{1.030819in}{0.617143in}}%
\pgfpathlineto{\pgfqpoint{1.032644in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{1.034461in}{0.615480in}}%
\pgfpathlineto{\pgfqpoint{1.036271in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{1.038072in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{1.039865in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{1.041650in}{0.611519in}}%
\pgfpathlineto{\pgfqpoint{1.043427in}{0.612850in}}%
\pgfpathlineto{\pgfqpoint{1.045196in}{0.610222in}}%
\pgfpathlineto{\pgfqpoint{1.046958in}{0.612734in}}%
\pgfpathlineto{\pgfqpoint{1.048712in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.050458in}{0.609068in}}%
\pgfpathlineto{\pgfqpoint{1.052197in}{0.609475in}}%
\pgfpathlineto{\pgfqpoint{1.053928in}{0.606745in}}%
\pgfpathlineto{\pgfqpoint{1.055652in}{0.608376in}}%
\pgfpathlineto{\pgfqpoint{1.057368in}{0.608416in}}%
\pgfpathlineto{\pgfqpoint{1.059078in}{0.609124in}}%
\pgfpathlineto{\pgfqpoint{1.060780in}{0.607630in}}%
\pgfpathlineto{\pgfqpoint{1.062475in}{0.594360in}}%
\pgfpathlineto{\pgfqpoint{1.064162in}{0.590825in}}%
\pgfpathlineto{\pgfqpoint{1.065843in}{0.589685in}}%
\pgfpathlineto{\pgfqpoint{1.067517in}{0.588850in}}%
\pgfpathlineto{\pgfqpoint{1.069183in}{0.587139in}}%
\pgfpathlineto{\pgfqpoint{1.072496in}{0.584574in}}%
\pgfpathlineto{\pgfqpoint{1.074143in}{0.584440in}}%
\pgfpathlineto{\pgfqpoint{1.075782in}{0.583322in}}%
\pgfpathlineto{\pgfqpoint{1.077415in}{0.581945in}}%
\pgfpathlineto{\pgfqpoint{1.079042in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{1.080662in}{0.581071in}}%
\pgfpathlineto{\pgfqpoint{1.082275in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{1.083882in}{0.581428in}}%
\pgfpathlineto{\pgfqpoint{1.085482in}{0.579498in}}%
\pgfpathlineto{\pgfqpoint{1.087077in}{0.578959in}}%
\pgfpathlineto{\pgfqpoint{1.088664in}{0.580538in}}%
\pgfpathlineto{\pgfqpoint{1.090246in}{0.579467in}}%
\pgfpathlineto{\pgfqpoint{1.091821in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{1.093391in}{0.579750in}}%
\pgfpathlineto{\pgfqpoint{1.096511in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{1.098062in}{0.577117in}}%
\pgfpathlineto{\pgfqpoint{1.099608in}{0.575462in}}%
\pgfpathlineto{\pgfqpoint{1.102680in}{0.576371in}}%
\pgfpathlineto{\pgfqpoint{1.104208in}{0.575071in}}%
\pgfpathlineto{\pgfqpoint{1.105730in}{0.575199in}}%
\pgfpathlineto{\pgfqpoint{1.107246in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{1.108756in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{1.110261in}{0.575809in}}%
\pgfpathlineto{\pgfqpoint{1.111760in}{0.574239in}}%
\pgfpathlineto{\pgfqpoint{1.114742in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{1.120640in}{0.572420in}}%
\pgfpathlineto{\pgfqpoint{1.122101in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{1.123557in}{0.573772in}}%
\pgfpathlineto{\pgfqpoint{1.125007in}{0.572909in}}%
\pgfpathlineto{\pgfqpoint{1.126453in}{0.571512in}}%
\pgfpathlineto{\pgfqpoint{1.127893in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{1.129328in}{0.572757in}}%
\pgfpathlineto{\pgfqpoint{1.130758in}{0.572255in}}%
\pgfpathlineto{\pgfqpoint{1.132183in}{0.572639in}}%
\pgfpathlineto{\pgfqpoint{1.133602in}{0.563472in}}%
\pgfpathlineto{\pgfqpoint{1.136427in}{0.558841in}}%
\pgfpathlineto{\pgfqpoint{1.139232in}{0.556881in}}%
\pgfpathlineto{\pgfqpoint{1.140627in}{0.555872in}}%
\pgfpathlineto{\pgfqpoint{1.142018in}{0.555625in}}%
\pgfpathlineto{\pgfqpoint{1.143404in}{0.554052in}}%
\pgfpathlineto{\pgfqpoint{1.144784in}{0.555158in}}%
\pgfpathlineto{\pgfqpoint{1.146161in}{0.553963in}}%
\pgfpathlineto{\pgfqpoint{1.148899in}{0.554468in}}%
\pgfpathlineto{\pgfqpoint{1.150261in}{0.548777in}}%
\pgfpathlineto{\pgfqpoint{1.151619in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{1.154320in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{1.155664in}{0.542104in}}%
\pgfpathlineto{\pgfqpoint{1.157004in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{1.158339in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{1.159669in}{0.542020in}}%
\pgfpathlineto{\pgfqpoint{1.160996in}{0.541120in}}%
\pgfpathlineto{\pgfqpoint{1.162318in}{0.541084in}}%
\pgfpathlineto{\pgfqpoint{1.164949in}{0.539119in}}%
\pgfpathlineto{\pgfqpoint{1.166258in}{0.540352in}}%
\pgfpathlineto{\pgfqpoint{1.167562in}{0.540188in}}%
\pgfpathlineto{\pgfqpoint{1.168863in}{0.547331in}}%
\pgfpathlineto{\pgfqpoint{1.170159in}{0.551113in}}%
\pgfpathlineto{\pgfqpoint{1.171452in}{0.553593in}}%
\pgfpathlineto{\pgfqpoint{1.172740in}{0.549897in}}%
\pgfpathlineto{\pgfqpoint{1.174024in}{0.555224in}}%
\pgfpathlineto{\pgfqpoint{1.175303in}{0.556902in}}%
\pgfpathlineto{\pgfqpoint{1.176579in}{0.553783in}}%
\pgfpathlineto{\pgfqpoint{1.177851in}{0.543830in}}%
\pgfpathlineto{\pgfqpoint{1.179119in}{0.539504in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.536434in}}%
\pgfpathlineto{\pgfqpoint{1.181643in}{0.534634in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{0.532080in}}%
\pgfpathlineto{\pgfqpoint{1.185399in}{0.531942in}}%
\pgfpathlineto{\pgfqpoint{1.186643in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{1.187883in}{0.530568in}}%
\pgfpathlineto{\pgfqpoint{1.189120in}{0.530434in}}%
\pgfpathlineto{\pgfqpoint{1.190353in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{1.191582in}{0.530328in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{1.194029in}{0.528894in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{0.527597in}}%
\pgfpathlineto{\pgfqpoint{1.196461in}{0.527878in}}%
\pgfpathlineto{\pgfqpoint{1.198879in}{0.527027in}}%
\pgfpathlineto{\pgfqpoint{1.200082in}{0.528209in}}%
\pgfpathlineto{\pgfqpoint{1.202478in}{0.526625in}}%
\pgfpathlineto{\pgfqpoint{1.203671in}{0.527221in}}%
\pgfpathlineto{\pgfqpoint{1.204860in}{0.527175in}}%
\pgfpathlineto{\pgfqpoint{1.206046in}{0.526362in}}%
\pgfpathlineto{\pgfqpoint{1.207228in}{0.526547in}}%
\pgfpathlineto{\pgfqpoint{1.208407in}{0.526380in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.525722in}}%
\pgfpathlineto{\pgfqpoint{1.210754in}{0.526927in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{0.527076in}}%
\pgfpathlineto{\pgfqpoint{1.213087in}{0.526913in}}%
\pgfpathlineto{\pgfqpoint{1.214249in}{0.526154in}}%
\pgfpathlineto{\pgfqpoint{1.215407in}{0.526941in}}%
\pgfpathlineto{\pgfqpoint{1.217714in}{0.523524in}}%
\pgfpathlineto{\pgfqpoint{1.218862in}{0.523206in}}%
\pgfpathlineto{\pgfqpoint{1.220007in}{0.522600in}}%
\pgfpathlineto{\pgfqpoint{1.221149in}{0.522469in}}%
\pgfpathlineto{\pgfqpoint{1.222288in}{0.521618in}}%
\pgfpathlineto{\pgfqpoint{1.223424in}{0.521751in}}%
\pgfpathlineto{\pgfqpoint{1.224556in}{0.521375in}}%
\pgfpathlineto{\pgfqpoint{1.225685in}{0.521773in}}%
\pgfpathlineto{\pgfqpoint{1.226811in}{0.521172in}}%
\pgfpathlineto{\pgfqpoint{1.227934in}{0.521164in}}%
\pgfpathlineto{\pgfqpoint{1.229053in}{0.520512in}}%
\pgfpathlineto{\pgfqpoint{1.230170in}{0.520273in}}%
\pgfpathlineto{\pgfqpoint{1.231283in}{0.520262in}}%
\pgfpathlineto{\pgfqpoint{1.232394in}{0.519221in}}%
\pgfpathlineto{\pgfqpoint{1.233501in}{0.519209in}}%
\pgfpathlineto{\pgfqpoint{1.234606in}{0.518874in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{0.518804in}}%
\pgfpathlineto{\pgfqpoint{1.236805in}{0.523080in}}%
\pgfpathlineto{\pgfqpoint{1.237900in}{0.524195in}}%
\pgfpathlineto{\pgfqpoint{1.238993in}{0.525955in}}%
\pgfpathlineto{\pgfqpoint{1.240082in}{0.522576in}}%
\pgfpathlineto{\pgfqpoint{1.241169in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{1.243333in}{0.523075in}}%
\pgfpathlineto{\pgfqpoint{1.244410in}{0.522264in}}%
\pgfpathlineto{\pgfqpoint{1.245485in}{0.524420in}}%
\pgfpathlineto{\pgfqpoint{1.247626in}{0.524838in}}%
\pgfpathlineto{\pgfqpoint{1.248693in}{0.523827in}}%
\pgfpathlineto{\pgfqpoint{1.249756in}{0.525371in}}%
\pgfpathlineto{\pgfqpoint{1.250817in}{0.525340in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{0.525013in}}%
\pgfpathlineto{\pgfqpoint{1.252930in}{0.525002in}}%
\pgfpathlineto{\pgfqpoint{1.253982in}{0.526546in}}%
\pgfpathlineto{\pgfqpoint{1.256079in}{0.525674in}}%
\pgfpathlineto{\pgfqpoint{1.257123in}{0.525710in}}%
\pgfpathlineto{\pgfqpoint{1.258164in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{1.259203in}{0.527909in}}%
\pgfpathlineto{\pgfqpoint{1.260239in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{1.261273in}{0.527990in}}%
\pgfpathlineto{\pgfqpoint{1.262304in}{0.529284in}}%
\pgfpathlineto{\pgfqpoint{1.265380in}{0.529365in}}%
\pgfpathlineto{\pgfqpoint{1.266401in}{0.530346in}}%
\pgfpathlineto{\pgfqpoint{1.267418in}{0.530821in}}%
\pgfpathlineto{\pgfqpoint{1.268433in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{1.268433in}{0.530521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.357029in}{0.331115in}}{\pgfqpoint{2.800193in}{1.392857in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.355363in}{1.232461in}}%
\pgfpathlineto{\pgfqpoint{0.390697in}{1.186342in}}%
\pgfpathlineto{\pgfqpoint{0.464086in}{1.097046in}}%
\pgfpathlineto{\pgfqpoint{0.526136in}{1.034408in}}%
\pgfpathlineto{\pgfqpoint{0.579886in}{0.983954in}}%
\pgfpathlineto{\pgfqpoint{0.627297in}{0.938715in}}%
\pgfpathlineto{\pgfqpoint{0.669707in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{0.708072in}{0.868739in}}%
\pgfpathlineto{\pgfqpoint{0.743097in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{0.775316in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{0.805146in}{0.794569in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{0.777410in}}%
\pgfpathlineto{\pgfqpoint{0.883299in}{0.743252in}}%
\pgfpathlineto{\pgfqpoint{0.906307in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{0.928070in}{0.715805in}}%
\pgfpathlineto{\pgfqpoint{0.948717in}{0.701054in}}%
\pgfpathlineto{\pgfqpoint{0.968357in}{0.690727in}}%
\pgfpathlineto{\pgfqpoint{0.987082in}{0.681217in}}%
\pgfpathlineto{\pgfqpoint{1.004975in}{0.670213in}}%
\pgfpathlineto{\pgfqpoint{1.022107in}{0.660120in}}%
\pgfpathlineto{\pgfqpoint{1.038538in}{0.652327in}}%
\pgfpathlineto{\pgfqpoint{1.054326in}{0.642616in}}%
\pgfpathlineto{\pgfqpoint{1.069517in}{0.635252in}}%
\pgfpathlineto{\pgfqpoint{1.084156in}{0.628691in}}%
\pgfpathlineto{\pgfqpoint{1.098281in}{0.620206in}}%
\pgfpathlineto{\pgfqpoint{1.111928in}{0.611771in}}%
\pgfpathlineto{\pgfqpoint{1.125126in}{0.605062in}}%
\pgfpathlineto{\pgfqpoint{1.137906in}{0.598831in}}%
\pgfpathlineto{\pgfqpoint{1.150293in}{0.596319in}}%
\pgfpathlineto{\pgfqpoint{1.162309in}{0.588465in}}%
\pgfpathlineto{\pgfqpoint{1.173977in}{0.584486in}}%
\pgfpathlineto{\pgfqpoint{1.185317in}{0.579773in}}%
\pgfpathlineto{\pgfqpoint{1.196346in}{0.574811in}}%
\pgfpathlineto{\pgfqpoint{1.207080in}{0.571107in}}%
\pgfpathlineto{\pgfqpoint{1.217536in}{0.564476in}}%
\pgfpathlineto{\pgfqpoint{1.237667in}{0.554960in}}%
\pgfpathlineto{\pgfqpoint{1.247367in}{0.549976in}}%
\pgfpathlineto{\pgfqpoint{1.256838in}{0.547095in}}%
\pgfpathlineto{\pgfqpoint{1.266092in}{0.543427in}}%
\pgfpathlineto{\pgfqpoint{1.275138in}{0.540983in}}%
\pgfpathlineto{\pgfqpoint{1.283985in}{0.536769in}}%
\pgfpathlineto{\pgfqpoint{1.292642in}{0.533742in}}%
\pgfpathlineto{\pgfqpoint{1.301117in}{0.529867in}}%
\pgfpathlineto{\pgfqpoint{1.309416in}{0.527492in}}%
\pgfpathlineto{\pgfqpoint{1.317548in}{0.525998in}}%
\pgfpathlineto{\pgfqpoint{1.325520in}{0.520886in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{0.519452in}}%
\pgfpathlineto{\pgfqpoint{1.341003in}{0.516630in}}%
\pgfpathlineto{\pgfqpoint{1.348527in}{0.512187in}}%
\pgfpathlineto{\pgfqpoint{1.355913in}{0.508911in}}%
\pgfpathlineto{\pgfqpoint{1.363166in}{0.508898in}}%
\pgfpathlineto{\pgfqpoint{1.370291in}{0.505347in}}%
\pgfpathlineto{\pgfqpoint{1.377291in}{0.500999in}}%
\pgfpathlineto{\pgfqpoint{1.384172in}{0.499305in}}%
\pgfpathlineto{\pgfqpoint{1.397591in}{0.494543in}}%
\pgfpathlineto{\pgfqpoint{1.404136in}{0.491250in}}%
\pgfpathlineto{\pgfqpoint{1.410577in}{0.489715in}}%
\pgfpathlineto{\pgfqpoint{1.416916in}{0.488997in}}%
\pgfpathlineto{\pgfqpoint{1.423157in}{0.487004in}}%
\pgfpathlineto{\pgfqpoint{1.429303in}{0.483369in}}%
\pgfpathlineto{\pgfqpoint{1.435356in}{0.482838in}}%
\pgfpathlineto{\pgfqpoint{1.441319in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{1.447196in}{0.477499in}}%
\pgfpathlineto{\pgfqpoint{1.452987in}{0.474101in}}%
\pgfpathlineto{\pgfqpoint{1.458697in}{0.471557in}}%
\pgfpathlineto{\pgfqpoint{1.464327in}{0.470931in}}%
\pgfpathlineto{\pgfqpoint{1.469879in}{0.470612in}}%
\pgfpathlineto{\pgfqpoint{1.475356in}{0.468048in}}%
\pgfpathlineto{\pgfqpoint{1.480759in}{0.468561in}}%
\pgfpathlineto{\pgfqpoint{1.486090in}{0.467342in}}%
\pgfpathlineto{\pgfqpoint{1.491352in}{0.467789in}}%
\pgfpathlineto{\pgfqpoint{1.496546in}{0.459767in}}%
\pgfpathlineto{\pgfqpoint{1.506737in}{0.459310in}}%
\pgfpathlineto{\pgfqpoint{1.511738in}{0.458408in}}%
\pgfpathlineto{\pgfqpoint{1.516677in}{0.457229in}}%
\pgfpathlineto{\pgfqpoint{1.521556in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{1.526377in}{0.452597in}}%
\pgfpathlineto{\pgfqpoint{1.531140in}{0.452323in}}%
\pgfpathlineto{\pgfqpoint{1.535848in}{0.452752in}}%
\pgfpathlineto{\pgfqpoint{1.540502in}{0.449917in}}%
\pgfpathlineto{\pgfqpoint{1.545102in}{0.446770in}}%
\pgfpathlineto{\pgfqpoint{1.549651in}{0.445618in}}%
\pgfpathlineto{\pgfqpoint{1.554148in}{0.443770in}}%
\pgfpathlineto{\pgfqpoint{1.558596in}{0.442517in}}%
\pgfpathlineto{\pgfqpoint{1.562995in}{0.441728in}}%
\pgfpathlineto{\pgfqpoint{1.567347in}{0.440547in}}%
\pgfpathlineto{\pgfqpoint{1.571652in}{0.440513in}}%
\pgfpathlineto{\pgfqpoint{1.575912in}{0.437695in}}%
\pgfpathlineto{\pgfqpoint{1.580127in}{0.436782in}}%
\pgfpathlineto{\pgfqpoint{1.584298in}{0.437859in}}%
\pgfpathlineto{\pgfqpoint{1.592513in}{0.435101in}}%
\pgfpathlineto{\pgfqpoint{1.596558in}{0.434944in}}%
\pgfpathlineto{\pgfqpoint{1.600564in}{0.433471in}}%
\pgfpathlineto{\pgfqpoint{1.604530in}{0.431077in}}%
\pgfpathlineto{\pgfqpoint{1.612346in}{0.431425in}}%
\pgfpathlineto{\pgfqpoint{1.620013in}{0.426705in}}%
\pgfpathlineto{\pgfqpoint{1.623793in}{0.425702in}}%
\pgfpathlineto{\pgfqpoint{1.627537in}{0.425433in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{0.425567in}}%
\pgfpathlineto{\pgfqpoint{1.634923in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{1.638566in}{0.422577in}}%
\pgfpathlineto{\pgfqpoint{1.642176in}{0.421944in}}%
\pgfpathlineto{\pgfqpoint{1.645754in}{0.419165in}}%
\pgfpathlineto{\pgfqpoint{1.649301in}{0.420140in}}%
\pgfpathlineto{\pgfqpoint{1.652816in}{0.417846in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{0.418113in}}%
\pgfpathlineto{\pgfqpoint{1.659757in}{0.416019in}}%
\pgfpathlineto{\pgfqpoint{1.663182in}{0.415141in}}%
\pgfpathlineto{\pgfqpoint{1.666579in}{0.415369in}}%
\pgfpathlineto{\pgfqpoint{1.669948in}{0.415305in}}%
\pgfpathlineto{\pgfqpoint{1.673288in}{0.414431in}}%
\pgfpathlineto{\pgfqpoint{1.676601in}{0.413324in}}%
\pgfpathlineto{\pgfqpoint{1.679887in}{0.411566in}}%
\pgfpathlineto{\pgfqpoint{1.683146in}{0.411903in}}%
\pgfpathlineto{\pgfqpoint{1.686380in}{0.411225in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{0.411277in}}%
\pgfpathlineto{\pgfqpoint{1.695926in}{0.410225in}}%
\pgfpathlineto{\pgfqpoint{1.699059in}{0.410223in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{0.411048in}}%
\pgfpathlineto{\pgfqpoint{1.705252in}{0.408681in}}%
\pgfpathlineto{\pgfqpoint{1.708313in}{0.409613in}}%
\pgfpathlineto{\pgfqpoint{1.711351in}{0.405459in}}%
\pgfpathlineto{\pgfqpoint{1.714366in}{0.405100in}}%
\pgfpathlineto{\pgfqpoint{1.717358in}{0.403357in}}%
\pgfpathlineto{\pgfqpoint{1.720329in}{0.402390in}}%
\pgfpathlineto{\pgfqpoint{1.723278in}{0.400620in}}%
\pgfpathlineto{\pgfqpoint{1.726206in}{0.403569in}}%
\pgfpathlineto{\pgfqpoint{1.729112in}{0.401319in}}%
\pgfpathlineto{\pgfqpoint{1.731997in}{0.399464in}}%
\pgfpathlineto{\pgfqpoint{1.734862in}{0.400458in}}%
\pgfpathlineto{\pgfqpoint{1.737707in}{0.398522in}}%
\pgfpathlineto{\pgfqpoint{1.740532in}{0.399068in}}%
\pgfpathlineto{\pgfqpoint{1.743337in}{0.397627in}}%
\pgfpathlineto{\pgfqpoint{1.746123in}{0.396588in}}%
\pgfpathlineto{\pgfqpoint{1.751637in}{0.395564in}}%
\pgfpathlineto{\pgfqpoint{1.754366in}{0.393337in}}%
\pgfpathlineto{\pgfqpoint{1.757076in}{0.392780in}}%
\pgfpathlineto{\pgfqpoint{1.759769in}{0.392684in}}%
\pgfpathlineto{\pgfqpoint{1.762443in}{0.391245in}}%
\pgfpathlineto{\pgfqpoint{1.765100in}{0.392231in}}%
\pgfpathlineto{\pgfqpoint{1.770362in}{0.392772in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{0.390853in}}%
\pgfpathlineto{\pgfqpoint{1.775556in}{0.390056in}}%
\pgfpathlineto{\pgfqpoint{1.778128in}{0.388923in}}%
\pgfpathlineto{\pgfqpoint{1.780684in}{0.389691in}}%
\pgfpathlineto{\pgfqpoint{1.783224in}{0.389793in}}%
\pgfpathlineto{\pgfqpoint{1.785747in}{0.388152in}}%
\pgfpathlineto{\pgfqpoint{1.788255in}{0.388598in}}%
\pgfpathlineto{\pgfqpoint{1.790748in}{0.388286in}}%
\pgfpathlineto{\pgfqpoint{1.793225in}{0.387683in}}%
\pgfpathlineto{\pgfqpoint{1.795687in}{0.388338in}}%
\pgfpathlineto{\pgfqpoint{1.798134in}{0.386800in}}%
\pgfpathlineto{\pgfqpoint{1.800566in}{0.387567in}}%
\pgfpathlineto{\pgfqpoint{1.802984in}{0.387399in}}%
\pgfpathlineto{\pgfqpoint{1.805387in}{0.387474in}}%
\pgfpathlineto{\pgfqpoint{1.807776in}{0.385115in}}%
\pgfpathlineto{\pgfqpoint{1.810150in}{0.386699in}}%
\pgfpathlineto{\pgfqpoint{1.812511in}{0.385879in}}%
\pgfpathlineto{\pgfqpoint{1.814858in}{0.383984in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{0.384686in}}%
\pgfpathlineto{\pgfqpoint{1.819512in}{0.384219in}}%
\pgfpathlineto{\pgfqpoint{1.821819in}{0.385504in}}%
\pgfpathlineto{\pgfqpoint{1.824112in}{0.384301in}}%
\pgfpathlineto{\pgfqpoint{1.826393in}{0.380766in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{0.378757in}}%
\pgfpathlineto{\pgfqpoint{1.830916in}{0.377743in}}%
\pgfpathlineto{\pgfqpoint{1.833158in}{0.377790in}}%
\pgfpathlineto{\pgfqpoint{1.835388in}{0.376426in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{0.375227in}}%
\pgfpathlineto{\pgfqpoint{1.842005in}{0.373914in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{0.373592in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{0.370879in}}%
\pgfpathlineto{\pgfqpoint{1.848515in}{0.370312in}}%
\pgfpathlineto{\pgfqpoint{1.850662in}{0.371004in}}%
\pgfpathlineto{\pgfqpoint{1.852797in}{0.371022in}}%
\pgfpathlineto{\pgfqpoint{1.854922in}{0.370517in}}%
\pgfpathlineto{\pgfqpoint{1.857035in}{0.369719in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{0.369217in}}%
\pgfpathlineto{\pgfqpoint{1.861228in}{0.366986in}}%
\pgfpathlineto{\pgfqpoint{1.863308in}{0.367596in}}%
\pgfpathlineto{\pgfqpoint{1.865377in}{0.368483in}}%
\pgfpathlineto{\pgfqpoint{1.867436in}{0.366798in}}%
\pgfpathlineto{\pgfqpoint{1.869485in}{0.367733in}}%
\pgfpathlineto{\pgfqpoint{1.871523in}{0.369167in}}%
\pgfpathlineto{\pgfqpoint{1.873551in}{0.368466in}}%
\pgfpathlineto{\pgfqpoint{1.875569in}{0.367285in}}%
\pgfpathlineto{\pgfqpoint{1.877576in}{0.367709in}}%
\pgfpathlineto{\pgfqpoint{1.879574in}{0.367022in}}%
\pgfpathlineto{\pgfqpoint{1.881562in}{0.365858in}}%
\pgfpathlineto{\pgfqpoint{1.883540in}{0.365750in}}%
\pgfpathlineto{\pgfqpoint{1.885508in}{0.366454in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{0.365343in}}%
\pgfpathlineto{\pgfqpoint{1.889416in}{0.364892in}}%
\pgfpathlineto{\pgfqpoint{1.891356in}{0.366389in}}%
\pgfpathlineto{\pgfqpoint{1.893286in}{0.365903in}}%
\pgfpathlineto{\pgfqpoint{1.895208in}{0.364069in}}%
\pgfpathlineto{\pgfqpoint{1.897120in}{0.364225in}}%
\pgfpathlineto{\pgfqpoint{1.897120in}{0.364225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{0.357029in}{1.723972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157222in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.723972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{0.331115in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.331115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.357029in}{1.723972in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.723972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352601in}{0.517410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.806139in}{0.517410in}}{\pgfqpoint{2.271323in}{0.517410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408156in}{0.496576in}}%
\pgfpathlineto{\pgfqpoint{1.352601in}{0.517410in}}%
\pgfpathlineto{\pgfqpoint{1.408156in}{0.538243in}}%
\pgfpathlineto{\pgfqpoint{1.408156in}{0.496576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270773in,y=0.556584in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10x cheaper}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897120in}{0.372720in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.897120in}{0.495559in}}{\pgfqpoint{1.897120in}{0.633887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916565in}{0.424443in}}%
\pgfpathlineto{\pgfqpoint{1.897120in}{0.372720in}}%
\pgfpathlineto{\pgfqpoint{1.877676in}{0.424443in}}%
\pgfpathlineto{\pgfqpoint{1.916565in}{0.424443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935485in,y=0.499999in,left,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3.1\si{\milli\electronvolt\per\angstrom} better}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159601in}{0.882139in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{0.882139in}}%
\pgfpathlineto{\pgfqpoint{3.157222in}{1.723972in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{1.723972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192935in}{1.651271in}}%
\pgfpathlineto{\pgfqpoint{2.304046in}{1.651271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348490in,y=1.612382in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DimeNet\(\displaystyle ^{++}\)-L \hspace{-0.2cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192935in}{1.518556in}}%
\pgfpathlineto{\pgfqpoint{2.304046in}{1.518556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348490in,y=1.479667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GemNet-dT \hspace{-0.2cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192935in}{1.385840in}}%
\pgfpathlineto{\pgfqpoint{2.304046in}{1.385840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348490in,y=1.346951in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GemNet-XL \hspace{-0.2cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192935in}{1.253125in}}%
\pgfpathlineto{\pgfqpoint{2.304046in}{1.253125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348490in,y=1.214236in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GemNet-OC \hspace{-0.2cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192935in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{2.304046in}{1.120410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348490in,y=1.081521in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GemNet-OC-L \hspace{-0.2cm}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.348490in,y=0.943250in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (with OC-MD)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cutoff_basis.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.690000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.690000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.742515in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{0.742515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200316in}{0.742515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228094in, y=0.704244in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.085137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200316in}{1.085137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228094in, y=1.046866in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.427759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200316in}{1.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228094in, y=1.389488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.451861in,y=1.648333in,left,bottom,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ throughput (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.695770in}{1.155318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225717in}{0.612220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755664in}{1.123613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285610in}{1.023943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815557in}{0.891888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345503in}{1.078078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875450in}{1.060970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405396in}{0.974594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.935343in}{1.037516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{0.430797in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200316in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{0.485562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107708in, y=0.124139in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \SI{6}{\angstrom}, 30 nghbrs.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901802in, y=0.224992in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \SI{6}{\angstrom} cutoff}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233352in, y=0.164336in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 quadruplets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706850in, y=0.147078in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12 quadruplets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236797in, y=0.147078in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20 quadruplets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103383in, y=0.249999in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6 Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.576881in, y=0.232741in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32 Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.570370in, y=0.068730in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6 multi-order Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.074439in, y=0.060818in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sph.\ harmonics SBF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.742515in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{0.742515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430797in}{0.742515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193142in, y=0.704244in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.085137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430797in}{1.085137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343992in, y=1.046866in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.427759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430797in}{1.427759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284964in, y=1.389488in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179253in,y=1.648333in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483792in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.530898in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.530898in}{0.718362in}}%
\pgfpathlineto{\pgfqpoint{0.483792in}{0.718362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013738in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.060845in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.060845in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{1.013738in}{0.715850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543685in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.103491in}}%
\pgfpathlineto{\pgfqpoint{1.543685in}{1.103491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073631in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{1.126385in}}%
\pgfpathlineto{\pgfqpoint{2.073631in}{1.126385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603578in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.650684in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.650684in}{1.125775in}}%
\pgfpathlineto{\pgfqpoint{2.603578in}{1.125775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133525in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.180631in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.180631in}{1.550007in}}%
\pgfpathlineto{\pgfqpoint{3.133525in}{1.550007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663471in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.710578in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.710578in}{1.236681in}}%
\pgfpathlineto{\pgfqpoint{3.663471in}{1.236681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193418in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.240524in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.240524in}{1.376011in}}%
\pgfpathlineto{\pgfqpoint{4.193418in}{1.376011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723364in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.770471in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.770471in}{1.154921in}}%
\pgfpathlineto{\pgfqpoint{4.723364in}{1.154921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530898in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.578004in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.578004in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{0.530898in}{0.851215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060845in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.107951in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.107951in}{0.834864in}}%
\pgfpathlineto{\pgfqpoint{1.060845in}{0.834864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590791in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.637898in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.637898in}{1.109530in}}%
\pgfpathlineto{\pgfqpoint{1.590791in}{1.109530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120738in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.167844in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.167844in}{1.102712in}}%
\pgfpathlineto{\pgfqpoint{2.120738in}{1.102712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650684in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.697791in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.697791in}{1.128441in}}%
\pgfpathlineto{\pgfqpoint{2.650684in}{1.128441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180631in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.227737in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.227737in}{1.118703in}}%
\pgfpathlineto{\pgfqpoint{3.180631in}{1.118703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710578in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.757684in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.757684in}{1.115941in}}%
\pgfpathlineto{\pgfqpoint{3.710578in}{1.115941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240524in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.287630in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.287630in}{1.070284in}}%
\pgfpathlineto{\pgfqpoint{4.240524in}{1.070284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770471in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.817577in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.817577in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{4.770471in}{1.111814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578004in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.625111in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.625111in}{1.193838in}}%
\pgfpathlineto{\pgfqpoint{0.578004in}{1.193838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107951in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.185039in}}%
\pgfpathlineto{\pgfqpoint{1.107951in}{1.185039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637898in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{1.084578in}}%
\pgfpathlineto{\pgfqpoint{1.637898in}{1.084578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167844in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.214951in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.214951in}{1.076577in}}%
\pgfpathlineto{\pgfqpoint{2.167844in}{1.076577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697791in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.744897in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.744897in}{1.086867in}}%
\pgfpathlineto{\pgfqpoint{2.697791in}{1.086867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227737in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.274844in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.274844in}{1.413530in}}%
\pgfpathlineto{\pgfqpoint{3.227737in}{1.413530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757684in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{1.477175in}}%
\pgfpathlineto{\pgfqpoint{3.757684in}{1.477175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287630in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.334737in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.334737in}{1.277527in}}%
\pgfpathlineto{\pgfqpoint{4.287630in}{1.277527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817577in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.864683in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.864683in}{1.105666in}}%
\pgfpathlineto{\pgfqpoint{4.817577in}{1.105666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625111in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.672217in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.672217in}{1.059036in}}%
\pgfpathlineto{\pgfqpoint{0.625111in}{1.059036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155057in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.202164in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.202164in}{1.067146in}}%
\pgfpathlineto{\pgfqpoint{1.155057in}{1.067146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685004in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{1.069497in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{1.069497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214951in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.262057in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.262057in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{2.214951in}{1.091880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744897in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.792003in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.792003in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{2.744897in}{1.077401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274844in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.321950in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.321950in}{0.994521in}}%
\pgfpathlineto{\pgfqpoint{3.274844in}{0.994521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804790in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{3.804790in}{1.298682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334737in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.381843in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.381843in}{0.992909in}}%
\pgfpathlineto{\pgfqpoint{4.334737in}{0.992909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864683in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.911790in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.911790in}{1.079080in}}%
\pgfpathlineto{\pgfqpoint{4.864683in}{1.079080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672217in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.719324in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.719324in}{1.140070in}}%
\pgfpathlineto{\pgfqpoint{0.672217in}{1.140070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202164in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.249270in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.249270in}{1.125388in}}%
\pgfpathlineto{\pgfqpoint{1.202164in}{1.125388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732110in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.779217in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.779217in}{1.094002in}}%
\pgfpathlineto{\pgfqpoint{1.732110in}{1.094002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262057in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{1.077169in}}%
\pgfpathlineto{\pgfqpoint{2.262057in}{1.077169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792003in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.839110in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.839110in}{1.082661in}}%
\pgfpathlineto{\pgfqpoint{2.792003in}{1.082661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321950in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.369056in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.369056in}{1.331233in}}%
\pgfpathlineto{\pgfqpoint{3.321950in}{1.331233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851897in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.899003in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.899003in}{1.222305in}}%
\pgfpathlineto{\pgfqpoint{3.851897in}{1.222305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381843in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.428950in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.428950in}{1.321458in}}%
\pgfpathlineto{\pgfqpoint{4.381843in}{1.321458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911790in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.958896in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.958896in}{1.059648in}}%
\pgfpathlineto{\pgfqpoint{4.911790in}{1.059648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719324in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.766430in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.766430in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{0.719324in}{0.996913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249270in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.296376in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.296376in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{1.249270in}{0.959818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779217in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.826323in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.826323in}{1.025911in}}%
\pgfpathlineto{\pgfqpoint{1.779217in}{1.025911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309163in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.356270in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.356270in}{1.068021in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{1.068021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839110in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.886216in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.886216in}{1.026959in}}%
\pgfpathlineto{\pgfqpoint{2.839110in}{1.026959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369056in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{0.889955in}}%
\pgfpathlineto{\pgfqpoint{3.369056in}{0.889955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899003in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.946109in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.946109in}{1.068273in}}%
\pgfpathlineto{\pgfqpoint{3.899003in}{1.068273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428950in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{1.021337in}}%
\pgfpathlineto{\pgfqpoint{4.428950in}{1.021337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958896in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.006002in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.006002in}{1.106327in}}%
\pgfpathlineto{\pgfqpoint{4.958896in}{1.106327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766430in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.813536in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.813536in}{1.040234in}}%
\pgfpathlineto{\pgfqpoint{0.766430in}{1.040234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296376in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.343483in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.343483in}{1.039996in}}%
\pgfpathlineto{\pgfqpoint{1.296376in}{1.039996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826323in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.873429in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.873429in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{1.826323in}{0.999081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356270in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.403376in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.403376in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{2.356270in}{1.041091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886216in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.933323in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.933323in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{2.886216in}{1.023330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416163in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.463269in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.463269in}{0.885620in}}%
\pgfpathlineto{\pgfqpoint{3.416163in}{0.885620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946109in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.993216in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.993216in}{1.033534in}}%
\pgfpathlineto{\pgfqpoint{3.946109in}{1.033534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476056in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.523162in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.523162in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{4.476056in}{0.997414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006002in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.053109in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.053109in}{1.095841in}}%
\pgfpathlineto{\pgfqpoint{5.006002in}{1.095841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813536in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.860643in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.860643in}{1.054266in}}%
\pgfpathlineto{\pgfqpoint{0.813536in}{1.054266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343483in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.390589in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.390589in}{1.053869in}}%
\pgfpathlineto{\pgfqpoint{1.343483in}{1.053869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873429in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.920536in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.920536in}{1.077992in}}%
\pgfpathlineto{\pgfqpoint{1.873429in}{1.077992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403376in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.450482in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.450482in}{1.098260in}}%
\pgfpathlineto{\pgfqpoint{2.403376in}{1.098260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933323in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.980429in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.980429in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{2.933323in}{1.108053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463269in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.510376in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.510376in}{0.817134in}}%
\pgfpathlineto{\pgfqpoint{3.463269in}{0.817134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993216in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.040322in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.040322in}{1.028736in}}%
\pgfpathlineto{\pgfqpoint{3.993216in}{1.028736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523162in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.570269in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.570269in}{0.887333in}}%
\pgfpathlineto{\pgfqpoint{4.523162in}{0.887333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053109in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.100215in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.100215in}{1.062099in}}%
\pgfpathlineto{\pgfqpoint{5.053109in}{1.062099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860643in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.907749in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.907749in}{1.054232in}}%
\pgfpathlineto{\pgfqpoint{0.860643in}{1.054232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390589in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.437696in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.437696in}{1.067300in}}%
\pgfpathlineto{\pgfqpoint{1.390589in}{1.067300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920536in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.967642in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{1.967642in}{1.072767in}}%
\pgfpathlineto{\pgfqpoint{1.920536in}{1.072767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450482in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.497589in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{2.497589in}{1.107850in}}%
\pgfpathlineto{\pgfqpoint{2.450482in}{1.107850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980429in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.027535in}{1.091405in}}%
\pgfpathlineto{\pgfqpoint{2.980429in}{1.091405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510376in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.557482in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{3.557482in}{0.546627in}}%
\pgfpathlineto{\pgfqpoint{3.510376in}{0.546627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040322in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.087428in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.087428in}{0.859893in}}%
\pgfpathlineto{\pgfqpoint{4.040322in}{0.859893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570269in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.617375in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{4.617375in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{4.570269in}{0.890389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100215in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.147322in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{5.147322in}{1.096261in}}%
\pgfpathlineto{\pgfqpoint{5.100215in}{1.096261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507345in}{0.699134in}}%
\pgfpathlineto{\pgfqpoint{0.507345in}{0.737590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037292in}{0.696683in}}%
\pgfpathlineto{\pgfqpoint{1.037292in}{0.735017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567238in}{1.073613in}}%
\pgfpathlineto{\pgfqpoint{1.567238in}{1.133370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097185in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.156977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627131in}{1.095201in}}%
\pgfpathlineto{\pgfqpoint{2.627131in}{1.156348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157078in}{1.504534in}}%
\pgfpathlineto{\pgfqpoint{3.157078in}{1.595480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687024in}{1.202518in}}%
\pgfpathlineto{\pgfqpoint{3.687024in}{1.270844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216971in}{1.337032in}}%
\pgfpathlineto{\pgfqpoint{4.216971in}{1.414990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746918in}{1.123425in}}%
\pgfpathlineto{\pgfqpoint{4.746918in}{1.186417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554451in}{0.829605in}}%
\pgfpathlineto{\pgfqpoint{0.554451in}{0.872826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084398in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{1.084398in}{0.856060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614344in}{1.080795in}}%
\pgfpathlineto{\pgfqpoint{1.614344in}{1.138264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144291in}{1.074180in}}%
\pgfpathlineto{\pgfqpoint{2.144291in}{1.131244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674238in}{1.099141in}}%
\pgfpathlineto{\pgfqpoint{2.674238in}{1.157740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204184in}{1.089696in}}%
\pgfpathlineto{\pgfqpoint{3.204184in}{1.147711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734131in}{1.087016in}}%
\pgfpathlineto{\pgfqpoint{3.734131in}{1.144866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264077in}{1.042704in}}%
\pgfpathlineto{\pgfqpoint{4.264077in}{1.097864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794024in}{1.083012in}}%
\pgfpathlineto{\pgfqpoint{4.794024in}{1.140616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601558in}{1.160886in}}%
\pgfpathlineto{\pgfqpoint{0.601558in}{1.226790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131504in}{1.152375in}}%
\pgfpathlineto{\pgfqpoint{1.131504in}{1.217703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661451in}{1.055103in}}%
\pgfpathlineto{\pgfqpoint{1.661451in}{1.114053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191397in}{1.047349in}}%
\pgfpathlineto{\pgfqpoint{2.191397in}{1.105806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721344in}{1.057322in}}%
\pgfpathlineto{\pgfqpoint{2.721344in}{1.116413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251291in}{1.372948in}}%
\pgfpathlineto{\pgfqpoint{3.251291in}{1.454111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781237in}{1.434224in}}%
\pgfpathlineto{\pgfqpoint{3.781237in}{1.520127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311184in}{1.241770in}}%
\pgfpathlineto{\pgfqpoint{4.311184in}{1.313285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841130in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{4.841130in}{1.135796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648664in}{1.040318in}}%
\pgfpathlineto{\pgfqpoint{0.648664in}{1.077754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178611in}{1.048272in}}%
\pgfpathlineto{\pgfqpoint{1.178611in}{1.086020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708557in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{1.708557in}{1.088417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238504in}{1.072525in}}%
\pgfpathlineto{\pgfqpoint{2.238504in}{1.111234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768450in}{1.058328in}}%
\pgfpathlineto{\pgfqpoint{2.768450in}{1.096473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298397in}{0.977019in}}%
\pgfpathlineto{\pgfqpoint{3.298397in}{1.012023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828343in}{1.275049in}}%
\pgfpathlineto{\pgfqpoint{3.828343in}{1.322316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358290in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{4.358290in}{1.010382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888237in}{1.059975in}}%
\pgfpathlineto{\pgfqpoint{4.888237in}{1.098185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695770in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.695770in}{1.157089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225717in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.225717in}{1.142154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755664in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{1.755664in}{1.110232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285610in}{1.061223in}}%
\pgfpathlineto{\pgfqpoint{2.285610in}{1.093116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815557in}{1.066623in}}%
\pgfpathlineto{\pgfqpoint{2.815557in}{1.098700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345503in}{1.310719in}}%
\pgfpathlineto{\pgfqpoint{3.345503in}{1.351746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875450in}{1.203826in}}%
\pgfpathlineto{\pgfqpoint{3.875450in}{1.240785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405396in}{1.301131in}}%
\pgfpathlineto{\pgfqpoint{4.405396in}{1.341784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935343in}{1.043993in}}%
\pgfpathlineto{\pgfqpoint{4.935343in}{1.075302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742877in}{0.974612in}}%
\pgfpathlineto{\pgfqpoint{0.742877in}{1.019215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272823in}{0.938411in}}%
\pgfpathlineto{\pgfqpoint{1.272823in}{0.981226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802770in}{1.002897in}}%
\pgfpathlineto{\pgfqpoint{1.802770in}{1.048925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332716in}{1.043951in}}%
\pgfpathlineto{\pgfqpoint{2.332716in}{1.092092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862663in}{1.003919in}}%
\pgfpathlineto{\pgfqpoint{2.862663in}{1.049999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392610in}{0.870176in}}%
\pgfpathlineto{\pgfqpoint{3.392610in}{0.909733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922556in}{1.044196in}}%
\pgfpathlineto{\pgfqpoint{3.922556in}{1.092350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452503in}{0.998436in}}%
\pgfpathlineto{\pgfqpoint{4.452503in}{1.044237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982449in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{4.982449in}{1.131382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789983in}{1.033223in}}%
\pgfpathlineto{\pgfqpoint{0.789983in}{1.047244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319930in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{1.319930in}{1.047005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849876in}{0.992375in}}%
\pgfpathlineto{\pgfqpoint{1.849876in}{1.005786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379823in}{1.034074in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.048108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909769in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{2.909769in}{1.030215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439716in}{0.879716in}}%
\pgfpathlineto{\pgfqpoint{3.439716in}{0.891523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969663in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{3.969663in}{1.040495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499609in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{4.499609in}{1.004108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029556in}{1.088406in}}%
\pgfpathlineto{\pgfqpoint{5.029556in}{1.103275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837089in}{1.036914in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.071618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367036in}{1.036524in}}%
\pgfpathlineto{\pgfqpoint{1.367036in}{1.071214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896983in}{1.060191in}}%
\pgfpathlineto{\pgfqpoint{1.896983in}{1.095794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426929in}{1.080069in}}%
\pgfpathlineto{\pgfqpoint{2.426929in}{1.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956876in}{1.089673in}}%
\pgfpathlineto{\pgfqpoint{2.956876in}{1.126433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486822in}{0.803936in}}%
\pgfpathlineto{\pgfqpoint{3.486822in}{0.830333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016769in}{1.011861in}}%
\pgfpathlineto{\pgfqpoint{4.016769in}{1.045611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546715in}{0.872969in}}%
\pgfpathlineto{\pgfqpoint{4.546715in}{0.901697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076662in}{1.044599in}}%
\pgfpathlineto{\pgfqpoint{5.076662in}{1.079598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884196in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{0.884196in}{1.069458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414142in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{1.414142in}{1.082739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944089in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{1.944089in}{1.088295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474036in}{1.091743in}}%
\pgfpathlineto{\pgfqpoint{2.474036in}{1.123957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003982in}{1.075571in}}%
\pgfpathlineto{\pgfqpoint{3.003982in}{1.107239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533929in}{0.538415in}}%
\pgfpathlineto{\pgfqpoint{3.533929in}{0.554839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063875in}{0.847634in}}%
\pgfpathlineto{\pgfqpoint{4.063875in}{0.872152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593822in}{0.877688in}}%
\pgfpathlineto{\pgfqpoint{4.593822in}{0.903090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123768in}{1.080347in}}%
\pgfpathlineto{\pgfqpoint{5.123768in}{1.112175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490690in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{1.490690in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080530in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{3.080530in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{4.769519in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140423in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{4.140423in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{0.430797in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200316in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{0.485562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{5.200316in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.562698in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{1.562698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=1.484920in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MD17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{1.352204in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.352204in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.429982in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{1.429982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=1.352204in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{1.219489in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.219489in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.297267in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{1.297267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=1.219489in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.164552in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{1.164552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=1.086774in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{0.954059in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.954059in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{1.031836in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{1.031836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=0.954059in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.821343in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{0.899121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=0.821343in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.688628in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.766406in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{0.766406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=0.688628in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{0.555913in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.555913in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.633691in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{0.633691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=0.555913in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.637433in}{0.423198in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.423198in}}%
\pgfpathlineto{\pgfqpoint{5.804100in}{0.500975in}}%
\pgfpathlineto{\pgfqpoint{5.637433in}{0.500975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=0.423198in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720767in}{0.329371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848544in,y=0.290482in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Throughput}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cutoff_basis_ood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.690000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.690000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.690000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{0.430797in}{1.648333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.209813in, y=0.124139in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \SI{6}{\angstrom}, 30 nghbrs.}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058473in, y=0.224992in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \SI{6}{\angstrom} cutoff}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444591in, y=0.164336in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4 quadruplets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.972656in, y=0.147078in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12 quadruplets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557170in, y=0.147078in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20 quadruplets}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478322in, y=0.249999in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6 Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006387in, y=0.232741in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32 Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.054444in, y=0.068730in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6 multi-order Bessel}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613080in, y=0.060818in, left, base,rotate=17.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Sph.\ harmonics SBF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.632364in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{0.632364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193142in, y=0.594093in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.048996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343992in, y=1.010725in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.465628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284964in, y=1.427357in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179253in,y=1.648333in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489248in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{1.060695in}}%
\pgfpathlineto{\pgfqpoint{0.489248in}{1.060695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073762in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{1.046925in}}%
\pgfpathlineto{\pgfqpoint{1.073762in}{1.046925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658276in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.725077in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.725077in}{1.029245in}}%
\pgfpathlineto{\pgfqpoint{1.658276in}{1.029245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242789in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.309591in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.309591in}{0.983231in}}%
\pgfpathlineto{\pgfqpoint{2.242789in}{0.983231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827303in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{1.014905in}}%
\pgfpathlineto{\pgfqpoint{2.827303in}{1.014905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411816in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.478618in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.478618in}{1.487259in}}%
\pgfpathlineto{\pgfqpoint{3.411816in}{1.487259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996330in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.063131in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.063131in}{1.084003in}}%
\pgfpathlineto{\pgfqpoint{3.996330in}{1.084003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580843in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.647645in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.647645in}{1.332393in}}%
\pgfpathlineto{\pgfqpoint{4.580843in}{1.332393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165357in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.232159in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.232159in}{1.051714in}}%
\pgfpathlineto{\pgfqpoint{5.165357in}{1.051714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556050in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.622852in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.622852in}{0.985538in}}%
\pgfpathlineto{\pgfqpoint{0.556050in}{0.985538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140564in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.207365in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.207365in}{0.971006in}}%
\pgfpathlineto{\pgfqpoint{1.140564in}{0.971006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725077in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.791879in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.791879in}{1.043092in}}%
\pgfpathlineto{\pgfqpoint{1.725077in}{1.043092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309591in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.376392in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.376392in}{1.041397in}}%
\pgfpathlineto{\pgfqpoint{2.309591in}{1.041397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894104in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.960906in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.960906in}{1.073167in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{1.073167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478618in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.545419in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.545419in}{1.226341in}}%
\pgfpathlineto{\pgfqpoint{3.478618in}{1.226341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063131in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.129933in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.129933in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{4.063131in}{1.358520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647645in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{4.647645in}{1.325888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232159in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.298960in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.298960in}{1.072071in}}%
\pgfpathlineto{\pgfqpoint{5.232159in}{1.072071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622852in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.689653in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.689653in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{0.622852in}{1.064324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207365in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.274167in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.274167in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{1.207365in}{1.064324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791879in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.858680in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.858680in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{1.791879in}{1.064324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376392in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.443194in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.443194in}{1.064324in}}%
\pgfpathlineto{\pgfqpoint{2.376392in}{1.064324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960906in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.027707in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.027707in}{1.071365in}}%
\pgfpathlineto{\pgfqpoint{2.960906in}{1.071365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545419in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.612221in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.612221in}{1.393100in}}%
\pgfpathlineto{\pgfqpoint{3.545419in}{1.393100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129933in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.196734in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.196734in}{1.222842in}}%
\pgfpathlineto{\pgfqpoint{4.129933in}{1.222842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714447in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.781248in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.781248in}{1.485706in}}%
\pgfpathlineto{\pgfqpoint{4.714447in}{1.485706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.298960in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.365762in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.365762in}{1.046923in}}%
\pgfpathlineto{\pgfqpoint{5.298960in}{1.046923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689653in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.756455in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.756455in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{0.689653in}{0.874152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274167in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.340968in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.340968in}{0.828856in}}%
\pgfpathlineto{\pgfqpoint{1.274167in}{0.828856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858680in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.925482in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.925482in}{1.107315in}}%
\pgfpathlineto{\pgfqpoint{1.858680in}{1.107315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443194in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{2.443194in}{1.060113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027707in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.094509in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.094509in}{1.048035in}}%
\pgfpathlineto{\pgfqpoint{3.027707in}{1.048035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612221in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.679022in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.679022in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{3.612221in}{1.544788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196734in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{1.064983in}}%
\pgfpathlineto{\pgfqpoint{4.196734in}{1.064983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781248in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.848050in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.848050in}{1.455858in}}%
\pgfpathlineto{\pgfqpoint{4.781248in}{1.455858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365762in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.432563in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.432563in}{1.146109in}}%
\pgfpathlineto{\pgfqpoint{5.365762in}{1.146109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756455in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.756455in}{0.881831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340968in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.407770in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.407770in}{0.892677in}}%
\pgfpathlineto{\pgfqpoint{1.340968in}{0.892677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925482in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.992283in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.992283in}{0.951462in}}%
\pgfpathlineto{\pgfqpoint{1.925482in}{0.951462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509995in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.576797in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.576797in}{0.996913in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{0.996913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094509in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.161310in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.161310in}{0.957869in}}%
\pgfpathlineto{\pgfqpoint{3.094509in}{0.957869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679022in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.745824in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.745824in}{0.891587in}}%
\pgfpathlineto{\pgfqpoint{3.679022in}{0.891587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263536in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.330338in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.330338in}{0.963148in}}%
\pgfpathlineto{\pgfqpoint{4.263536in}{0.963148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848050in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.914851in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.914851in}{1.029752in}}%
\pgfpathlineto{\pgfqpoint{4.848050in}{1.029752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.432563in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.499365in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.499365in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{5.432563in}{1.083542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823256in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.890058in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.890058in}{0.944838in}}%
\pgfpathlineto{\pgfqpoint{0.823256in}{0.944838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407770in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.474571in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.474571in}{0.927009in}}%
\pgfpathlineto{\pgfqpoint{1.407770in}{0.927009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992283in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.059085in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.059085in}{0.987727in}}%
\pgfpathlineto{\pgfqpoint{1.992283in}{0.987727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576797in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.643598in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.643598in}{0.987727in}}%
\pgfpathlineto{\pgfqpoint{2.576797in}{0.987727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161310in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.228112in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.228112in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{3.161310in}{1.000324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745824in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.812626in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.812626in}{0.740485in}}%
\pgfpathlineto{\pgfqpoint{3.745824in}{0.740485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330338in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.397139in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.397139in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{4.330338in}{0.956905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914851in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.981653in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.981653in}{0.921137in}}%
\pgfpathlineto{\pgfqpoint{4.914851in}{0.921137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.499365in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.566166in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.566166in}{1.052324in}}%
\pgfpathlineto{\pgfqpoint{5.499365in}{1.052324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890058in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.956859in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{0.956859in}{0.943726in}}%
\pgfpathlineto{\pgfqpoint{0.890058in}{0.943726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474571in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.541373in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{1.541373in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{1.474571in}{1.047436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059085in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.125886in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{2.059085in}{0.965070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643598in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.710400in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{2.710400in}{1.120049in}}%
\pgfpathlineto{\pgfqpoint{2.643598in}{1.120049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228112in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.294914in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.294914in}{0.965070in}}%
\pgfpathlineto{\pgfqpoint{3.228112in}{0.965070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812626in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.879427in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{3.879427in}{0.581496in}}%
\pgfpathlineto{\pgfqpoint{3.812626in}{0.581496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397139in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.463941in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{4.463941in}{0.902376in}}%
\pgfpathlineto{\pgfqpoint{4.397139in}{0.902376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981653in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.048454in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.048454in}{0.869217in}}%
\pgfpathlineto{\pgfqpoint{4.981653in}{0.869217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566166in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.632968in}{1.048996in}}%
\pgfpathlineto{\pgfqpoint{5.632968in}{1.071090in}}%
\pgfpathlineto{\pgfqpoint{5.566166in}{1.071090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522649in}{1.020043in}}%
\pgfpathlineto{\pgfqpoint{0.522649in}{1.101348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107163in}{1.006751in}}%
\pgfpathlineto{\pgfqpoint{1.107163in}{1.087100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691676in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{1.691676in}{1.068810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276190in}{0.945228in}}%
\pgfpathlineto{\pgfqpoint{2.276190in}{1.021233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860703in}{0.975831in}}%
\pgfpathlineto{\pgfqpoint{2.860703in}{1.053980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445217in}{1.430265in}}%
\pgfpathlineto{\pgfqpoint{3.445217in}{1.544253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029731in}{1.042534in}}%
\pgfpathlineto{\pgfqpoint{4.029731in}{1.125472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614244in}{1.281675in}}%
\pgfpathlineto{\pgfqpoint{4.614244in}{1.383110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198758in}{1.011373in}}%
\pgfpathlineto{\pgfqpoint{5.198758in}{1.092054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589451in}{0.951835in}}%
\pgfpathlineto{\pgfqpoint{0.589451in}{1.019241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173964in}{0.937720in}}%
\pgfpathlineto{\pgfqpoint{1.173964in}{1.004293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758478in}{1.007710in}}%
\pgfpathlineto{\pgfqpoint{1.758478in}{1.078473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342991in}{1.006065in}}%
\pgfpathlineto{\pgfqpoint{2.342991in}{1.076728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927505in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{2.927505in}{1.109443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512019in}{1.185314in}}%
\pgfpathlineto{\pgfqpoint{3.512019in}{1.267368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096532in}{1.313134in}}%
\pgfpathlineto{\pgfqpoint{4.096532in}{1.403906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681046in}{1.281600in}}%
\pgfpathlineto{\pgfqpoint{4.681046in}{1.370175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.265559in}{1.035827in}}%
\pgfpathlineto{\pgfqpoint{5.265559in}{1.108314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656252in}{1.043028in}}%
\pgfpathlineto{\pgfqpoint{0.656252in}{1.085619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240766in}{1.043028in}}%
\pgfpathlineto{\pgfqpoint{1.240766in}{1.085619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825279in}{1.043028in}}%
\pgfpathlineto{\pgfqpoint{1.825279in}{1.085619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409793in}{1.043028in}}%
\pgfpathlineto{\pgfqpoint{2.409793in}{1.085619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994307in}{1.049942in}}%
\pgfpathlineto{\pgfqpoint{2.994307in}{1.092789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578820in}{1.365354in}}%
\pgfpathlineto{\pgfqpoint{3.578820in}{1.420846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163334in}{1.198552in}}%
\pgfpathlineto{\pgfqpoint{4.163334in}{1.247133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747847in}{1.455977in}}%
\pgfpathlineto{\pgfqpoint{4.747847in}{1.515436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.332361in}{1.025944in}}%
\pgfpathlineto{\pgfqpoint{5.332361in}{1.067903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723054in}{0.844776in}}%
\pgfpathlineto{\pgfqpoint{0.723054in}{0.903527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307567in}{0.800696in}}%
\pgfpathlineto{\pgfqpoint{1.307567in}{0.857017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892081in}{1.071236in}}%
\pgfpathlineto{\pgfqpoint{1.892081in}{1.143393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476595in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.476595in}{1.094774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061108in}{1.013732in}}%
\pgfpathlineto{\pgfqpoint{3.061108in}{1.082338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645622in}{1.494095in}}%
\pgfpathlineto{\pgfqpoint{3.645622in}{1.595480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230135in}{1.030177in}}%
\pgfpathlineto{\pgfqpoint{4.230135in}{1.099789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814649in}{1.408353in}}%
\pgfpathlineto{\pgfqpoint{4.814649in}{1.503364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.399162in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{5.399162in}{1.183376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789855in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{0.789855in}{0.897101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374369in}{0.877254in}}%
\pgfpathlineto{\pgfqpoint{1.374369in}{0.908099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958883in}{0.935196in}}%
\pgfpathlineto{\pgfqpoint{1.958883in}{0.967729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543396in}{0.979977in}}%
\pgfpathlineto{\pgfqpoint{2.543396in}{1.013848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127910in}{0.941509in}}%
\pgfpathlineto{\pgfqpoint{3.127910in}{0.974228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712423in}{0.876179in}}%
\pgfpathlineto{\pgfqpoint{3.712423in}{0.906994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296937in}{0.946711in}}%
\pgfpathlineto{\pgfqpoint{4.296937in}{0.979585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881450in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{4.881450in}{1.047180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465964in}{1.065290in}}%
\pgfpathlineto{\pgfqpoint{5.465964in}{1.101793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856657in}{0.910246in}}%
\pgfpathlineto{\pgfqpoint{0.856657in}{0.979430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441171in}{0.892980in}}%
\pgfpathlineto{\pgfqpoint{1.441171in}{0.961038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025684in}{0.951760in}}%
\pgfpathlineto{\pgfqpoint{2.025684in}{1.023693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610198in}{0.951760in}}%
\pgfpathlineto{\pgfqpoint{2.610198in}{1.023693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194711in}{0.963948in}}%
\pgfpathlineto{\pgfqpoint{3.194711in}{1.036700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779225in}{0.712047in}}%
\pgfpathlineto{\pgfqpoint{3.779225in}{0.768923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363738in}{0.921930in}}%
\pgfpathlineto{\pgfqpoint{4.363738in}{0.991881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948252in}{0.887293in}}%
\pgfpathlineto{\pgfqpoint{4.948252in}{0.954982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.532765in}{1.014232in}}%
\pgfpathlineto{\pgfqpoint{5.532765in}{1.090415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923459in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{0.923459in}{1.004957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507972in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{1.507972in}{1.114513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092486in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{2.092486in}{1.027480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676999in}{1.048706in}}%
\pgfpathlineto{\pgfqpoint{2.676999in}{1.191393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261513in}{0.902660in}}%
\pgfpathlineto{\pgfqpoint{3.261513in}{1.027480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846026in}{0.538415in}}%
\pgfpathlineto{\pgfqpoint{3.846026in}{0.624578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430540in}{0.843396in}}%
\pgfpathlineto{\pgfqpoint{4.430540in}{0.961357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015053in}{0.812007in}}%
\pgfpathlineto{\pgfqpoint{5.015053in}{0.926426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599567in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{5.599567in}{1.139541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599824in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{1.599824in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353365in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{3.353365in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430797in}{0.485562in}}{\pgfqpoint{5.260622in}{1.162771in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522392in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{4.522392in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{0.430797in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.691419in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{0.485562in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{0.485562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430797in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{5.691419in}{1.648333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736453in}{1.437007in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{1.437007in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{1.514784in}}%
\pgfpathlineto{\pgfqpoint{5.736453in}{1.514784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947565in,y=1.437007in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736453in}{1.304291in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{1.304291in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{1.382069in}}%
\pgfpathlineto{\pgfqpoint{5.736453in}{1.382069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947565in,y=1.304291in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736453in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{1.171576in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{1.249354in}}%
\pgfpathlineto{\pgfqpoint{5.736453in}{1.249354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947565in,y=1.171576in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736453in}{1.038861in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{1.038861in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{1.116639in}}%
\pgfpathlineto{\pgfqpoint{5.736453in}{1.116639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947565in,y=1.038861in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736453in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{0.983923in}}%
\pgfpathlineto{\pgfqpoint{5.736453in}{0.983923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947565in,y=0.906146in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736453in}{0.773430in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{0.773430in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{0.851208in}}%
\pgfpathlineto{\pgfqpoint{5.736453in}{0.851208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947565in,y=0.773430in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736453in}{0.640715in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{0.640715in}}%
\pgfpathlineto{\pgfqpoint{5.903120in}{0.718493in}}%
\pgfpathlineto{\pgfqpoint{5.736453in}{0.718493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.947565in,y=0.640715in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imp_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185000in}{2.388750in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{2.388750in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.388750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{2.370971in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{2.370971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{2.107692in}}{\pgfqpoint{1.504451in}{0.263279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934303in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{0.934303in}{2.236338in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{2.236338in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{2.107692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{2.107692in}}{\pgfqpoint{1.504451in}{0.263279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770109in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{1.770109in}{2.216666in}}%
\pgfpathlineto{\pgfqpoint{1.937270in}{2.216666in}}%
\pgfpathlineto{\pgfqpoint{1.937270in}{2.107692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{2.107692in}}{\pgfqpoint{1.504451in}{0.263279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602948in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{1.602948in}{2.222664in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{2.222664in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{2.216666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{2.107692in}}{\pgfqpoint{1.504451in}{0.263279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104431in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{2.271592in}{2.276625in}}%
\pgfpathlineto{\pgfqpoint{2.271592in}{2.107692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{2.107692in}}{\pgfqpoint{1.504451in}{0.263279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728318in}{2.222664in}}%
\pgfpathlineto{\pgfqpoint{1.728318in}{2.286991in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{2.286991in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{2.276625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{2.107692in}}{\pgfqpoint{1.504451in}{0.263279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435786in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{1.435786in}{2.302404in}}%
\pgfpathlineto{\pgfqpoint{1.958165in}{2.302404in}}%
\pgfpathlineto{\pgfqpoint{1.958165in}{2.286991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{2.107692in}}{\pgfqpoint{1.504451in}{0.263279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268625in}{2.107692in}}%
\pgfpathlineto{\pgfqpoint{1.268625in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{1.696976in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{1.696976in}{2.302404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{2.107692in}}{\pgfqpoint{1.504451in}{0.263279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{2.236338in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{2.358434in}}%
\pgfpathlineto{\pgfqpoint{1.482800in}{2.358434in}}%
\pgfpathlineto{\pgfqpoint{1.482800in}{2.324222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{2.111995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961771in, y=0.181535in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128933in, y=0.204378in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296094in, y=0.235704in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MD17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463255in, y=0.096165in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.630416in, y=0.183119in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797577in, y=0.168422in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964739in, y=0.256850in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131900in, y=0.227452in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.299061in, y=0.039753in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424713in, y=1.990144in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447555in, y=1.822983in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.478882in, y=1.655822in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MD17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339343in, y=1.488660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426296in, y=1.321499in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411600in, y=1.154338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500028in, y=0.987177in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.470629in, y=0.820016in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.282930in, y=0.652854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788455,0.416088,0.321579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913199,0.928630,0.937816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943750,0.947287,0.949926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930250,0.877252,0.864728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.882031,0.870357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{2.111995in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788455,0.416088,0.321579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772635,0.836469,0.868326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680727,0.776209,0.822890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924012,0.935720,0.943161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907793,0.925086,0.935143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940535,0.910704,0.904128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.944834in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.944834in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913199,0.928630,0.937816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772635,0.836469,0.868326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751009,0.822290,0.857635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767228,0.832924,0.865653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788854,0.847103,0.876344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859718,0.647860,0.594555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903800,0.791230,0.763413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.777673in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.777673in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943750,0.947287,0.949926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.680727,0.776209,0.822890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880290,0.714766,0.673355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858249,0.643081,0.588926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.610512in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.610512in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751009,0.822290,0.857635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781108,0.392194,0.293436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806088,0.473436,0.389122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883229,0.724324,0.684613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.443351in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767228,0.832924,0.865653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880290,0.714766,0.673355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.781108,0.392194,0.293436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881759,0.719545,0.678984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.276189in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930250,0.877252,0.864728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924012,0.935720,0.943161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788854,0.847103,0.876344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858249,0.643081,0.588926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.806088,0.473436,0.389122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858249,0.643081,0.588926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832537,0.559458,0.490437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{1.109028in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.882031,0.870357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907793,0.925086,0.935143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859718,0.647860,0.594555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883229,0.724324,0.684613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858249,0.643081,0.588926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848700,0.612027,0.552351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.941867in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850722in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940535,0.910704,0.904128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017883in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.017883in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903800,0.791230,0.763413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185045in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.185045in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352206in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.352206in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519367in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881759,0.719545,0.678984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686528in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.686528in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832537,0.559458,0.490437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853689in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{1.853689in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848700,0.612027,0.552351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020851in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.020851in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850722in}{0.607545in}}{\pgfqpoint{1.504451in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188012in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{0.774706in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.188012in}{0.774706in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509720in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.111995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.509720in}{0.607545in}}{\pgfqpoint{0.075223in}{1.504451in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509720in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{0.607545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584943in}{0.657416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654387in, y=0.619145in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584943in}{1.018983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654387in, y=0.980712in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584943in}{1.380550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654387in, y=1.342279in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584943in}{1.742117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654387in, y=1.703846in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584943in}{2.103684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.654387in, y=2.065413in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510000in}{0.608750in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.075000in,height=1.503333in]{imp_correlation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509720in}{0.607545in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.509720in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{2.111995in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{2.106119in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{0.613421in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{0.607545in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imp_correlation_earlystop.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185000in}{1.911000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.911000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{0.397510in}{1.831205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119229in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{1.119229in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.119229in,y=0.303337in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249967in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{2.249967in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249967in,y=0.303337in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527990in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669263in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778843in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868376in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944075in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009649in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067489in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459615in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658728in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800001in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909581in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999114in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074813in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140387in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198227in}{0.345004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468062in,y=0.161809in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training samples seen}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{0.439081in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{0.439081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204994in, y=0.400810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{0.787112in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{0.787112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204994in, y=0.748841in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{1.135143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204994in, y=1.096872in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{1.483174in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{1.483174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204994in, y=1.444903in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204994in, y=1.792935in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163328in,y=1.088105in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Kendall rank correlation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450103in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{0.900069in}{0.911123in}}%
\pgfpathlineto{\pgfqpoint{1.240455in}{0.911123in}}%
\pgfpathlineto{\pgfqpoint{1.580841in}{0.807114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450103in}{1.135143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900069in}{0.911123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240455in}{0.911123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580841in}{0.807114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450103in}{0.599095in}}%
\pgfpathlineto{\pgfqpoint{0.900069in}{0.911123in}}%
\pgfpathlineto{\pgfqpoint{1.240455in}{0.815115in}}%
\pgfpathlineto{\pgfqpoint{1.580841in}{0.767110in}}%
\pgfpathlineto{\pgfqpoint{2.030807in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{2.371193in}{1.136858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450103in}{0.599095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900069in}{0.911123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240455in}{0.815115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580841in}{0.767110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030807in}{1.279156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371193in}{1.136858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450103in}{0.808913in}}%
\pgfpathlineto{\pgfqpoint{0.900069in}{0.607266in}}%
\pgfpathlineto{\pgfqpoint{1.240455in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{1.580841in}{0.421751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450103in}{0.808913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900069in}{0.607266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240455in}{0.575002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580841in}{0.421751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450103in}{0.389487in}}%
\pgfpathlineto{\pgfqpoint{0.900069in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{1.240455in}{0.575002in}}%
\pgfpathlineto{\pgfqpoint{1.580841in}{0.558871in}}%
\pgfpathlineto{\pgfqpoint{2.030807in}{0.913769in}}%
\pgfpathlineto{\pgfqpoint{2.371193in}{0.830374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450103in}{0.389487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900069in}{0.615332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240455in}{0.575002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580841in}{0.558871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030807in}{0.913769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371193in}{0.830374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.397510in}{0.345004in}}{\pgfqpoint{2.141103in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{0.397510in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538613in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{0.345004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.397510in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{2.538613in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453066in}{1.211455in}}%
\pgfpathlineto{\pgfqpoint{1.939104in}{1.211455in}}%
\pgfpathlineto{\pgfqpoint{1.939104in}{1.775650in}}%
\pgfpathlineto{\pgfqpoint{0.453066in}{1.775650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486399in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{0.653066in}{1.703428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569733in}{1.703428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697510in,y=1.664539in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M to OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486399in}{1.570712in}}%
\pgfpathlineto{\pgfqpoint{0.653066in}{1.570712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569733in}{1.570712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697510in,y=1.531823in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20 to OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486399in}{1.437997in}}%
\pgfpathlineto{\pgfqpoint{0.653066in}{1.437997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569733in}{1.437997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697510in,y=1.399108in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M to OC20, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486399in}{1.305282in}}%
\pgfpathlineto{\pgfqpoint{0.653066in}{1.305282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569733in}{1.305282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697510in,y=1.266393in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20 to OC20, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{2.608058in}{1.831205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143333in,y=0.164448in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Converged}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{0.439081in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.439081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{0.787112in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.787112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{1.135143in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.135143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{1.483174in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.483174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875695in}{1.143144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875695in}{1.831205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875695in}{0.744386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875695in}{1.236404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.608058in}{0.345004in}}{\pgfqpoint{0.535276in}{1.486202in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{2.608058in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143333in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{0.345004in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.345004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608058in}{1.831205in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.831205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imp_correlation_ood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.850000in}{5.557500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.850000in}{5.557500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.557500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{5.571408in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{5.571408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344586in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{1.344586in}{4.975786in}}%
\pgfpathlineto{\pgfqpoint{1.575674in}{4.975786in}}%
\pgfpathlineto{\pgfqpoint{1.575674in}{4.687495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113498in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{1.113498in}{5.205985in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{5.205985in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.975786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268940in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{2.268940in}{5.093627in}}%
\pgfpathlineto{\pgfqpoint{2.500028in}{5.093627in}}%
\pgfpathlineto{\pgfqpoint{2.500028in}{4.687495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037851in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{2.037851in}{5.154925in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{5.154925in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{5.093627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806763in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{1.806763in}{5.377427in}}%
\pgfpathlineto{\pgfqpoint{2.211168in}{5.377427in}}%
\pgfpathlineto{\pgfqpoint{2.211168in}{5.154925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731116in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{2.731116in}{5.282542in}}%
\pgfpathlineto{\pgfqpoint{2.962205in}{5.282542in}}%
\pgfpathlineto{\pgfqpoint{2.962205in}{4.687495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193293in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{3.193293in}{4.982690in}}%
\pgfpathlineto{\pgfqpoint{3.424382in}{4.982690in}}%
\pgfpathlineto{\pgfqpoint{3.424382in}{4.687495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579824in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{4.579824in}{5.039389in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{5.039389in}}%
\pgfpathlineto{\pgfqpoint{4.810912in}{4.687495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348735in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{4.348735in}{5.088392in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{5.088392in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{5.039389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117647in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{4.117647in}{5.106593in}}%
\pgfpathlineto{\pgfqpoint{4.522052in}{5.106593in}}%
\pgfpathlineto{\pgfqpoint{4.522052in}{5.088392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886558in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{3.886558in}{5.137084in}}%
\pgfpathlineto{\pgfqpoint{4.319849in}{5.137084in}}%
\pgfpathlineto{\pgfqpoint{4.319849in}{5.106593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655470in}{4.687495in}}%
\pgfpathlineto{\pgfqpoint{3.655470in}{5.252773in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{5.252773in}}%
\pgfpathlineto{\pgfqpoint{4.103204in}{5.137084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{4.982690in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{5.283246in}}%
\pgfpathlineto{\pgfqpoint{3.879337in}{5.283246in}}%
\pgfpathlineto{\pgfqpoint{3.879337in}{5.252773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{5.282542in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{5.383508in}}%
\pgfpathlineto{\pgfqpoint{3.594087in}{5.383508in}}%
\pgfpathlineto{\pgfqpoint{3.594087in}{5.283246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008965in}{5.377427in}}%
\pgfpathlineto{\pgfqpoint{2.008965in}{5.465278in}}%
\pgfpathlineto{\pgfqpoint{3.220374in}{5.465278in}}%
\pgfpathlineto{\pgfqpoint{3.220374in}{5.383508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{4.687495in}}{\pgfqpoint{3.928503in}{0.883913in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286814in}{5.205985in}}%
\pgfpathlineto{\pgfqpoint{1.286814in}{5.529317in}}%
\pgfpathlineto{\pgfqpoint{2.614670in}{5.529317in}}%
\pgfpathlineto{\pgfqpoint{2.614670in}{5.465278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{4.868051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140966in, y=0.534372in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372055in, y=0.557214in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603143in, y=0.211304in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.834232in, y=0.188462in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065320in, y=0.190045in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296408in, y=0.588541in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MD17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527497in, y=0.046679in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.758585in, y=0.580288in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989674in, y=0.392589in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.220762in, y=0.449001in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451850in, y=0.103091in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.682938in, y=0.038430in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS, same trj}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914027in, y=0.535955in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145116in, y=0.521258in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.376204in, y=0.175348in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.607292in, y=0.609686in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.838381in, y=0.263776in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599722in, y=4.714236in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622564in, y=4.483147in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276654in, y=4.252059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253812in, y=4.020970in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255395in, y=3.789882in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653891in, y=3.558793in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MD17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112030in, y=3.327705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645638in, y=3.096617in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457939in, y=2.865528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514352in, y=2.634440in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168442in, y=2.403351in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.103780in, y=2.172263in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS, same trj}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601305in, y=1.941175in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.586609in, y=1.710086in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240699in, y=1.478998in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675037in, y=1.247909in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329127in, y=1.016821in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20, OOD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819312,0.516447,0.439779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850170,0.616806,0.557980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924372,0.858136,0.842214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942005,0.915483,0.909757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918606,0.932175,0.940489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853730,0.889639,0.908416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943750,0.947287,0.949926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.882031,0.870357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917025,0.834241,0.814071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930250,0.877252,0.864728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.868051in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819312,0.516447,0.439779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889106,0.743440,0.707127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859136,0.893184,0.911089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799666,0.854192,0.881690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859136,0.893184,0.911089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918606,0.932175,0.940489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942005,0.915483,0.909757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729384,0.808111,0.846945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826698,0.871916,0.895053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911147,0.815125,0.791556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917025,0.834241,0.814071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918606,0.932175,0.940489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929418,0.939264,0.945834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842917,0.882550,0.903071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.636962in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.636962in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850170,0.616806,0.557980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763475,0.334846,0.225892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929418,0.939264,0.945834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.882031,0.870357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925841,0.862915,0.847842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761822,0.829379,0.862981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886168,0.910907,0.924453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933188,0.886810,0.875985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947882,0.934599,0.932271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.405874in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.405874in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924372,0.858136,0.842214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889106,0.743440,0.707127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918494,0.839020,0.819699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853109,0.626364,0.569237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946413,0.929820,0.926643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922903,0.853357,0.836585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928780,0.872473,0.859099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922903,0.853357,0.836585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794260,0.850647,0.879017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832104,0.875460,0.897726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621257,0.737218,0.793491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842917,0.882550,0.903071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707759,0.793933,0.836254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778041,0.840013,0.870999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{4.174785in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942005,0.915483,0.909757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859136,0.893184,0.911089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918494,0.839020,0.819699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817843,0.511668,0.434151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848700,0.612027,0.552351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872943,0.690871,0.645212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907793,0.925086,0.935143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832104,0.875460,0.897726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942005,0.915483,0.909757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907793,0.925086,0.935143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936127,0.896368,0.887242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880761,0.907362,0.921780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.943697in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.943697in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918606,0.932175,0.940489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799666,0.854192,0.881690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929418,0.939264,0.945834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899392,0.776893,0.746527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817843,0.511668,0.434151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877351,0.705208,0.662098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912617,0.819904,0.797185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940535,0.910704,0.904128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691540,0.783299,0.828236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783447,0.843558,0.873672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794260,0.850647,0.879017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875355,0.903818,0.919107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810479,0.861281,0.887035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783447,0.843558,0.873672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.712609in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.712609in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853730,0.889639,0.908416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859136,0.893184,0.911089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853109,0.626364,0.569237}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848700,0.612027,0.552351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800210,0.454320,0.366607}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905270,0.796009,0.769042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821292,0.868371,0.892380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664508,0.765575,0.814872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837511,0.879005,0.900398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707759,0.793933,0.836254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783447,0.843558,0.873672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783447,0.843558,0.873672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778041,0.840013,0.870999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.481520in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.481520in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918606,0.932175,0.940489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.882031,0.870357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946413,0.929820,0.926643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872943,0.690871,0.645212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877351,0.705208,0.662098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905270,0.796009,0.769042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868534,0.676534,0.628327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872943,0.690871,0.645212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896453,0.767335,0.735270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859718,0.647860,0.594555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875881,0.700429,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861187,0.652639,0.600184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.250432in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.250432in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942005,0.915483,0.909757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925841,0.862915,0.847842}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922903,0.853357,0.836585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912617,0.819904,0.797185}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868534,0.676534,0.628327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927311,0.867694,0.853471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894984,0.762556,0.729641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870004,0.681313,0.633955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854578,0.631143,0.574866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870004,0.681313,0.633955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{3.019343in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{3.019343in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943750,0.947287,0.949926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729384,0.808111,0.846945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761822,0.829379,0.862981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928780,0.872473,0.859099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907793,0.925086,0.935143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821292,0.868371,0.892380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770822,0.358741,0.254035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893514,0.757777,0.724013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828129,0.545121,0.473551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874412,0.695650,0.650841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867065,0.671755,0.622698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.788255in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931719,0.882031,0.870357}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.826698,0.871916,0.895053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886168,0.910907,0.924453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922903,0.853357,0.836585}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940535,0.910704,0.904128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872943,0.690871,0.645212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908208,0.805567,0.780299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770822,0.358741,0.254035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897923,0.772114,0.740899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905270,0.796009,0.769042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817843,0.511668,0.434151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875881,0.700429,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{2.557166in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.557166in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911147,0.815125,0.791556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914086,0.824683,0.802813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794260,0.850647,0.879017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832104,0.875460,0.897726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691540,0.783299,0.828236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664508,0.765575,0.814872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927311,0.867694,0.853471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897923,0.772114,0.740899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851639,0.621585,0.563609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856228,0.636510,0.581187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835476,0.569016,0.501694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848700,0.612027,0.552351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861187,0.652639,0.600184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.326078in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917025,0.834241,0.814071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890576,0.748219,0.712756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832104,0.875460,0.897726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942005,0.915483,0.909757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783447,0.843558,0.873672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837511,0.879005,0.900398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896453,0.767335,0.735270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886167,0.733882,0.695870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905270,0.796009,0.769042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851639,0.621585,0.563609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811965,0.492552,0.411636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862657,0.657418,0.605812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832537,0.559458,0.490437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881759,0.719545,0.678984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{2.094990in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{2.094990in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917025,0.834241,0.814071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915555,0.829462,0.808442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.621257,0.737218,0.793491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907793,0.925086,0.935143}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.794260,0.850647,0.879017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707759,0.793933,0.836254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909678,0.810346,0.785928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894984,0.762556,0.729641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893514,0.757777,0.724013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902331,0.786451,0.757784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856228,0.636510,0.581187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811965,0.492552,0.411636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804618,0.468657,0.383493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795802,0.439983,0.349722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856228,0.636510,0.581187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.863901in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930250,0.877252,0.864728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918606,0.932175,0.940489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842917,0.882550,0.903071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936127,0.896368,0.887242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875355,0.903818,0.919107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783447,0.843558,0.873672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859718,0.647860,0.594555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870004,0.681313,0.633955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828129,0.545121,0.473551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.817843,0.511668,0.434151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835476,0.569016,0.501694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862657,0.657418,0.605812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804618,0.468657,0.383493}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795802,0.439983,0.349722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803149,0.463878,0.377865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.632813in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934658,0.891589,0.881614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929418,0.939264,0.945834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933188,0.886810,0.875985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707759,0.793933,0.836254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934825,0.942809,0.948507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.810479,0.861281,0.887035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783447,0.843558,0.873672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875881,0.700429,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854578,0.631143,0.574866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874412,0.695650,0.650841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875881,0.700429,0.656470}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848700,0.612027,0.552351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832537,0.559458,0.490437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795802,0.439983,0.349722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795802,0.439983,0.349722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782577,0.396973,0.299064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.401724in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950046,0.945877,0.945350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997953in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{0.997953in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842917,0.882550,0.903071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229042in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.229042in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947882,0.934599,0.932271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460130in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.460130in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778041,0.840013,0.870999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691219in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880761,0.907362,0.921780}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922307in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783447,0.843558,0.873672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153395in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.153395in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778041,0.840013,0.870999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384484in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.384484in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861187,0.652639,0.600184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615572in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.615572in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870004,0.681313,0.633955}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.846661in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867065,0.671755,0.622698}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077749in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{3.077749in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871473,0.686092,0.639584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308837in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{3.308837in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861187,0.652639,0.600184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539926in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{3.539926in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881759,0.719545,0.678984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771014in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{3.771014in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856228,0.636510,0.581187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002103in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.002103in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803149,0.463878,0.377865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233191in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.233191in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.782577,0.396973,0.299064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464280in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.464280in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.997953in}{0.939548in}}{\pgfqpoint{3.928503in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695368in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{1.170636in}}%
\pgfpathlineto{\pgfqpoint{4.926456in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.695368in}{1.170636in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=4.521418in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113498in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344586in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344586in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344586in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344586in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344586in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344586in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344586in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=4.521418in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575674in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=4.521418in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=3.597064in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=3.365976in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806763in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=3.597064in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=3.365976in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037851in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268940in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268940in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268940in,y=3.365976in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268940in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268940in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268940in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500028in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500028in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500028in,y=3.597064in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500028in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500028in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=3.597064in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=3.365976in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.731116in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=4.521418in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=3.597064in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=3.365976in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962205in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193293in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=4.059241in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=3.597064in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .31}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424382in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=4.521418in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .21}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655470in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=4.521418in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .39}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.886558in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=4.521418in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .37}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117647in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=3.828153in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.348735in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=4.752506in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.579824in,y=1.055092in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=4.290330in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=3.134887in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=2.903799in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=2.672711in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=2.441622in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=2.210534in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=1.979445in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=1.748357in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=1.517269in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.810912in,y=1.286180in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont .66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981574in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{4.868051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.981574in}{0.939548in}}{\pgfqpoint{0.196425in}{3.928503in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981574in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{4.852705in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{4.852705in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{0.939548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177999in}{1.457399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233554in, y=1.419128in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177999in}{2.184062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233554in, y=2.145791in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177999in}{2.910725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233554in, y=2.872454in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177999in}{3.637388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233554in, y=3.599117in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177999in}{4.364051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.233554in, y=4.325780in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981667in}{0.940833in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.196667in,height=3.928333in]{imp_correlation_ood-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981574in}{0.939548in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{4.852705in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{4.868051in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{4.852705in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{0.954893in}}%
\pgfpathlineto{\pgfqpoint{5.177999in}{0.939548in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/model.tikz <==
\pgfplotsset{set layers=standard}
\begingroup
\medmuskip=0mu

\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \def\inputborder{0.4}
    \def\lineborder{0.15}
    \def\distance{0.3}
    \def\blockdistance{0.8}
    \def\titledistance{0.9}
    \def\bridgeheight{0.05}
    \def\bridgewidth{0.1}
    \def\embfontsize{8}

    \newcommand*{\bfrac}[2]{\genfrac{}{}{0pt}{}{#1}{#2}}

    \tikzstyle{block} = [draw, line width=\linewidth, minimum height=0.6cm, minimum width=1.6cm, fill=white, anchor=north]
    \tikzstyle{opcircle} = [draw, line width=\linewidth, circle, fill=white, anchor=north, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{flow} = [-{Latex}, line width=\linewidth]

    % Model title
    \node[anchor=north west] (model_title) at (0,0) {{\large \textbf{Model:}}};

    % Blocks
    \node[block, minimum width=5.6 cm, minimum height=10.3cm, fill=\blockcolorupdate, anchor=north west] (int_main) at ($(model_title.south west) + (6.1, -\titledistance)$) {};
    \node[block, minimum width=4.7 cm, minimum height=7.75cm, fill=\blockcolorint, anchor=north west] (int_inter) at ($(int_main.north east) + (0.2,0)$) {};
    \node[block, minimum width=3.5 cm, minimum height=8.9cm, fill=\blockcolormsgpas, anchor=north west] (int_msgpas) at ($(int_inter.north east) + (1.05,0)$) {};

    % Remaining titles
    \node[anchor=south west] (int_main_title) at ($(int_main.north west) + (0, \titledistance)$) {{\large \textbf{Interaction:}}};
    \node[anchor=south west] (int_msgpas_title) at ($(int_inter.north west) + (0, -0.08+\titledistance)$) {{\large \textbf{Message passing:}}};
    \node[anchor=south west] (int_msgpas_title) at ($(int_msgpas.north west) + (-0.6, -0.08+\titledistance)$) {\large \textbf{\textcolor{\atomcolor}{A}/\textcolor{\tripcolor}{T}/\textcolor{\quadcolor}{Q}-MP:}};

    % Model
    {
        \def\basissize{1.2cm}
        \def\basisdistance{0.5}
        % RBF
        \begin{pgfonlayer}{axis foreground}
            \node[block, anchor = north west, minimum width=\basissize, minimum height=\basissize, fill=none] (rbf) at ($(model_title.south west) + (0, -\titledistance)$) {RBF};
        \end{pgfonlayer}
        \node[anchor=south east] (dca) at (rbf.north) {$x_{ca}$};
        \begin{axis}[scale only axis, hide axis, width=\basissize, height=\basissize, domain=0:1, anchor=center, at=(rbf.center), samples=100, xmin=0, xmax=1]
            \foreach \n in {1,...,12}
            {
                \addplot[mark=none, line width=0.2pt, color=yellow!80] {sin(deg(\n*pi*x)) * (1/x - 6*x*x*x*x + 15*x*x*x - 10*x*x)};
            }
        \end{axis}
        \draw[flow] ($(dca.east) + (0, 0.1)$) -> (rbf);
        \node[anchor=north east, inner xsep=2pt] (e) at (rbf.south) {$\ve_\text{RBF}^{(ca)}$};

        % CBF
        \node[block, anchor=north west, minimum height=\basissize, minimum width=\basissize, fill=none] (cbf) at ($(rbf.north east) + (\basisdistance, 0)$) {};
        \node[anchor=center, opacity=0.7] (cbf_plot) at (cbf.center) {\includegraphics[width=1.1cm]{figures/cbf.png}};
        \node[anchor=center] (cbf_label) at (cbf.center) {CBF};
        \node[anchor=south east] (dba) at ($(cbf.north) + (-0.1, 0)$) {$x_{ca}$};
        \node[anchor=south west] (alpha) at ($(cbf.north) + (0.1, 0)$) {$\varphi_{cab}$};
        \draw[flow] ($(dba.east) + (0, 0.1)$) -> (dba.south east);
        \draw[flow] ($(alpha.west) + (0, 0.1)$) -> (alpha.south west);
        \node[anchor=north east, inner xsep=2pt] (a) at (cbf.south) {$\ve_\text{CBF}^{(cab)}$};

        % SBF
        \node[block, anchor=north west, minimum height=\basissize, minimum width=\basissize, fill=none] (sbf) at ($(cbf.north east) + (\basisdistance, 0)$) {};
        \node[anchor=center, opacity=0.7] (sbf_plot) at (sbf.center) {\includegraphics[width=1.1cm]{figures/sbf.png}};
        \node[anchor=center] (sbf_label) at ($(sbf.center)+(0,0)$) {SBF};
        \node[anchor=south east] (dba) at ($(sbf.north) + (-0.2, 0)$) {$x_{ca}$};
        \node[anchor=south west] (alpha) at ($(sbf.north) + (0.2, 0)$) {$\varphi_{cab}$};
        \node[anchor=south west] (gamma) at ($(sbf.north) + (0.0, 0.5)$) {$\theta_{cabd}$};
        \draw[flow] ($(dba.east) + (0, 0.1)$) -> (dba.south east);
        \draw[flow] ($(alpha.west) + (0, 0.133)$) -> (alpha.south west);
        \draw[flow] ($(gamma.west) + (0, 0.133)$) -> ($(gamma.west |- sbf.north)$);
        \node[anchor=north east, inner xsep=2pt] (b) at (sbf.south) {$\ve_\text{SBF}^{(cabd)}$};

        % Embedding block
        \def\blockwidth{2.2cm}
        \def\blockheight{0.8cm}
        \node[anchor=north west] (z_input) at ($(cbf.south) + (0.3, -1.4)$) {$\vz$};
        \node[block, minimum width=\blockwidth, minimum height=\blockheight, fill=\blockcoloremb] (emb) at ($(z_input.south west) + (0, 0)$) {Embedding};
        \draw[flow] ($(z_input.west) + (0, 0.1)$) -> (emb);
        \draw[flow] (rbf.south)  |- ($(rbf.south |- emb.west)+(0.2,0)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- emb.west)+(0.2+\bridgewidth/2,\bridgeheight)$) |- ($(rbf.south |- emb.west)+(0.4-\bridgewidth/2,0)$) |- ($(rbf.south |- emb.west)+(0.4+\bridgewidth/2,\bridgeheight)$) |- (emb.west);
        \draw (cbf.south) |- ($(rbf.south)+(0.2,-1)$);
        \draw (sbf.south) |- ($(rbf.south)+(0.4,-1.2)$);

        % Draw blocks
        \foreach \i in {1,...,4}
        {
            \node[block, minimum width=\blockwidth, minimum height=\blockheight, fill=\blockcolorupdate] (int\i) at ($(emb.south) + (0,\linewidth) + (0, \blockheight) + (0,-\blockheight*\i)$) {Interaction};
            \ifnum\i<4
                \draw[flow] ($(rbf.south |- int\i.west) - (0,0.2)$) -- ($(rbf.south |- int\i.west)+(0.2,-0.2)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.2,-0.2) + (\bridgewidth/2,\bridgeheight)$) |- ($(rbf.south |- int\i.west)+(0.4,-0.2)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.4,-0.2) + (\bridgewidth/2,\bridgeheight)$) |- ($(int\i.west) - (0, 0.2)$);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.2,0) $) -- ($(rbf.south |- int\i.west)+(0.4,0)+ (-\bridgewidth/2,0)$) |- ($(rbf.south |- int\i.west)+(0.4,0) + (\bridgewidth/2,\bridgeheight)$) |- (int\i.west);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.4,0.2)$) -> ($(int\i.west) + (0, 0.2)$);
            \else
                \draw[flow] ($(rbf.south |- int\i.west) - (0,0.2)$)  -> ($(int\i.west) - (0, 0.2)$);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.2,0) $) -> (int\i.west);
                \draw[flow] ($(rbf.south |- int\i.west) + (0.4,0.2)$) -> ($(int\i.west) + (0, 0.2)$);
            \fi
        }
        \draw ($(rbf.south |- emb.west) + (0.0,0)$) -- ($(rbf.south |- int4.west) + (0,-0.2)$);
        \draw ($(rbf.south) + (0.2,-1.0)$) -- ($(rbf.south |- int4.west) + (0.2, 0.0)$);
        \draw ($(rbf.south) + (0.4,-1.2)$) -- ($(rbf.south |- int4.west) + (0.4,0.2)$);

        % Draw connection stumps
        \foreach \i in {1,...,3}
        {
        \draw[line width=\linewidth] ($(int\i.east) + (0, 0.15)$) -- ($(int\i.east) + (0.2, 0.15)$);
        \draw[line width=\linewidth] ($(int\i.east) - (0, 0.15)$) -- ($(int\i.east) + (0.2, -0.15) + (-\bridgewidth/2,0)$) |- ($(int\i.east) + (0.2, -0.15) + (\bridgewidth/2,\bridgeheight)$) |-  ($(int\i.east) + (0.4, -0.15)$);
        }

        % Output concat
        \node[opcircle,anchor=west, fill=\changecolor] (concat_energy) at ($(int2.east) + (0.7, 0.15)$) {$\|$};
        \node[opcircle,anchor=west, fill=\changecolor] (concat_force) at ($(int2.east) + (1.3, -0.45)$) {$\|$};
        
        \draw[line width=\linewidth] ($(int4.east) + (0, 0.15)$) -| ($(int4.east |- concat_energy) + (0.2, 0)$);
        \draw[line width=\linewidth] ($(int4.east) - (0, 0.15)$) -| ($(int4.east |- concat_force) + (0.4, 0)$);
        
        \draw[flow] ($(emb.east) + (0, 0.15)$) -- ($(emb.east) + (0.2, 0.15)$) |- ($(int2.east |- concat_energy) + (0.4, 0) + (-\bridgewidth/2,0)$) |- ($(int2.east |- concat_energy) + (0.4, 0) + (\bridgewidth/2,\bridgeheight)$) |- (concat_energy.west);
        \draw[flow] ($(emb.east) - (0, 0.15)$)
        -- ($(emb.east) + (0.2, -0.15) + (-\bridgewidth/2,0)$) |- ($(emb.east) + (0.2, -0.15) + (\bridgewidth/2,\bridgeheight)$) % 1st bridge
        |- ($(emb.east) + (0.4, -0.15)$)
        |- ($(concat_energy |- concat_force) + (-\bridgewidth/2,0)$) |- ($(concat_energy |- concat_force) + (\bridgewidth/2,\bridgeheight)$) % 2nd bridge
        |- (concat_force.west);
        
        % Energy output
        \node[block, anchor=north west, fill=\changecolor] (out_energy_dense1) at ($(int4.south west) + (0, -0.85)$){$\sigma(\mW_{\downarrow} \square)$};
        \node[block, fill=\changecolor, anchor=north] (out_energy_res1) at ($(out_energy_dense1.south) + (0,\linewidth)$) {Residual};
        \node[block, fill=\changecolor, anchor=north] (out_energy_res2) at ($(out_energy_res1.south) + (0,\linewidth)$) {Residual};
        \node[block, anchor=north, fill=\changecolor] (out_energy_dense2) at ($(out_energy_res2.south) + (0,\linewidth)$){$\sigma(\mW_{\downarrow} \square)$};
        \node[anchor=south west] (h_a_out) at (out_energy_dense1.north) {$\vh_{\text{out}, a}$};
        \node[anchor=north west] (energy_size) at ($(out_energy_dense2.south) + (0, 0.05)$) {{\fontsize{\embfontsize}{\embfontsize}\selectfont 1}};
        \draw[flow] (concat_energy.south) |- ($(out_energy_dense1.north) + (0, 0.75)$) -- (out_energy_dense1.north);
        \node[opcircle,anchor=north] (sum_energy) at ($(out_energy_dense2.south) - (0, \distance)$) {$\sum$};
        \node[anchor=south west] (energy_out) at (sum_energy.east) {$E$};
        \draw[flow] (out_energy_dense2.south) -- (sum_energy.north);
        \draw[flow] (sum_energy.east) -- ($(energy_out.south) + (0.05, 0)$);
        
        % Force output
        \node[block, anchor=north west, fill=\changecolor] (out_force_dense1) at ($(out_energy_dense1.north east) + (0.6,0)$){$\sigma(\mW_{\downarrow} \square)$};
        \node[block, fill=\changecolor, anchor=north] (out_force_res1) at ($(out_force_dense1.south) + (0,\linewidth)$) {Residual};
        \node[block, fill=\changecolor, anchor=north] (out_force_res2) at ($(out_force_res1.south) + (0,\linewidth)$) {Residual};
        \node[block, anchor=north, fill=\changecolor] (out_force_dense2) at ($(out_force_res2.south) + (0,\linewidth)$){$\sigma(\mW_{\downarrow} \square)$};
        \node[anchor=south west] (m_ca_out) at (out_force_dense1.north) {$\vm_{\text{out}, ca}$};
        \node[anchor=north west] (force_size) at ($(out_force_dense2.south) + (0, 0.05)$) {{\fontsize{\embfontsize}{\embfontsize}\selectfont 1}};
        \draw[flow] (concat_force.south) |- ($(out_force_dense1.north) + (0, 0.6)$) -- (out_force_dense1.north);
        \node[opcircle,anchor=north] (prod_force) at ($(out_force_dense2.south) - (0, \distance)$) {$\cdot$};
        \node[anchor=south east] (direction_force) at (prod_force.west) {$\hat{x}_{ca}$};
        \node[opcircle,anchor=west] (sum_force) at ($(prod_force.east) + (\distance, 0)$) {$\sum$};
        \node[anchor=south west] (force_out) at (sum_force.east) {$\mF_a$};
        \draw[flow] (out_force_dense2.south) -- (prod_force.north);
        \draw[flow] (direction_force.south) -- (prod_force.west);
        \draw[flow] (prod_force.east) -- (sum_force.west);
        \draw[flow] (sum_force.east) -- (force_out.south);
    }
    % ------------------------------------------------------------------------------ %
    % Interaction
    {
        \def\disttocenter{0.3}
        % Input
        \node[anchor=south west] (int_main_m) at ($(int_main.north west) + (1.4, 0)$) {$\vm_{ca}^{(l-1)}$};
        \node[anchor=south west] (int_main_h) at ($(int_main_m.south west) + (2.3, 0)$) {$\vh_{a}^{(l-1)}$};

        % Blocks
        \node[block, minimum width=3.9cm, fill=\blockcolorint, anchor=north west] (int_main_msgpas) at ($(int_main_m.south west) - (0.8,\inputborder)$) {Message passing};
        \node[block, fill=\blockcolorres, anchor=north] (int_main_res) at ($(int_main_m.south west |- int_main_msgpas.south) - (0,\distance)$) {Residual};
        \node[block, fill=\changecolor, anchor=north] (int_main_atom_res1) at (int_main_h.west |- int_main_res.north) {Residual};
        \node[block, fill=\changecolor, anchor=north] (int_main_atom_res2) at ($(int_main_atom_res1.south) + (0,\linewidth)$) {Residual};
        \node[block, fill=\blockcoloratom, anchor=north west, minimum width=1.85cm] (int_main_atom) at ($(int_main_res |- int_main_atom_res2.south) + (\disttocenter,-0.2)$) {Atom emb};
        \node[opcircle, anchor=north] (int_main_skip_atom) at ($(int_main_h.west |- int_main_atom.south) + (0,-0.2)$) {$+$};
        \node[opcircle, anchor=north, rounded corners=8pt] (int_main_concat) at ($(int_main_res.south |- int_main_skip_atom) + (0,-\distance)$) {$\|$};
        \node[block, anchor=north] (int_main_dense) at ($(int_main_concat.south) + (0,-\distance)$){$\sigma(\mW \square)$};
        \node[block, fill=\blockcolorres, anchor=north] (int_main_res2) at ($(int_main_dense.south) + (0,\linewidth)$) {Residual};
        \node[opcircle, anchor=north] (int_main_skip) at ($(int_main_res2.south) + (0,-\distance)$) {$+$};
        \node[block, fill=\blockcoloratom, anchor=north west, minimum width=1.85cm] (int_main_atom_out) at ($(int_main_skip.south) + (\disttocenter, 0)$) {Atom emb};
        \node[opcircle, anchor=center, fill=\changecolor] (int_main_atom_out_sum) at ($(int_main_skip_atom.east |- int_main_atom_out.south) + (0.65,-0.15)$) {$+$};
        \node[block, fill=\changecolor, anchor=north] (int_main_atom_out_res1) at ($(int_main_atom_out_sum.south) + (0,-\distance)$) {Residual};
        \node[block, fill=\changecolor, anchor=north] (int_main_atom_out_res2) at ($(int_main_atom_out_res1.south) + (0,\linewidth)$) {Residual};

        % Basis Inputs
        \node[anchor=south east, inner xsep=2pt] (int_main_cbf) at ($(int_main.west |- int_main_msgpas)$) {$\ve_\text{CBF}$};
        \node[anchor=north east, inner xsep=2pt] (int_main_sbf) at  ($(int_main.west |- int_main_msgpas)-(0,0.2)$) {$\ve_\text{SBF}$};
        \draw[flow] (int_main_cbf.south) -| ($(int_main_cbf.south east) + (\lineborder,0) + (-\bridgewidth/2,0)$) |- ($(int_main_cbf.south east)+ (\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |-  ($(int_main_msgpas.west)$);
        \draw[flow] (int_main_sbf.north) -| ($(int_main_sbf.north east) + (\lineborder,0) + (-\bridgewidth/2,0)$) |- ($(int_main_sbf.north east)+ (\lineborder,0)+(\bridgewidth/2,\bridgeheight)$) |- ($(int_main_msgpas.west)+(0,-0.2)$);
        % RBF and paths
        \node[anchor=south east, inner xsep=2pt] (int_main_rbf) at ($(int_main.north west) + (0, -\lineborder)$) {$\ve_\text{RBF}$};
        \draw[flow] (int_main_rbf.south) -| ($(int_main_rbf.east |- int_main_msgpas.west) + (\lineborder,0.2)$) -> ($(int_main_msgpas.west) + (0,0.2)$);
        % from rbf to atom update
        \draw[flow] ($(int_main_rbf.east |- int_main_msgpas.west) + (\lineborder,0.2)$) |- ($(int_main_res|- int_main_atom.west) + (-\bridgewidth/2,-0.1)$) |- ($(int_main_res|- int_main_atom.west) + (\bridgewidth/2,-0.1)+ (0,\bridgeheight)$) |- ($(int_main_atom.west) - (0,0.1)$);
        % from rbf to output atom update
        \draw[flow] ($(int_main_rbf.east |- int_main_atom.west)+(\lineborder,-0.1)$) |- ($(int_main_res|- int_main_atom_out.west) + (-\bridgewidth/2,-0.1)$) |- ($(int_main_res|- int_main_atom_out.west) + (\bridgewidth/2,-0.1)+ (0,\bridgeheight)$) |-  ($(int_main_atom_out.west) + (0,-0.1)$);

        % Connections
        % m_ij
        \draw[flow] (int_main_m.west) -> (int_main_m.west |- int_main_msgpas.north);
        \draw[flow] (int_main_m.west |- int_main_msgpas.south) -> (int_main_res.north);
        \draw[flow] (int_main_res.south) -> (int_main_concat.north);
        \draw[flow] (int_main_concat.south) -> (int_main_dense.north);
        \draw[flow] (int_main_res2.south) -> (int_main_skip.north);
        \draw[flow] ($(int_main_res |- int_main_atom) + (0,0.1)$) -> ($(int_main_atom.west) + (0,0.1)$);
        \draw[flow] ($(int_main_res2 |- int_main_atom_out) + (0,0.1)$) -> ($(int_main_atom_out.west) + (0,0.1)$);
         % skip connection around concat
        \draw[flow] ($(int_main_concat.north) + (0,0.25)$) -| ($(int_main_res2.south west |- int_main_skip) + (-\lineborder,0)$) -> ($(int_main_skip.west)$);
        % h
        \draw[flow] (int_main_h.west) -> (int_main_h.west |- int_main_msgpas.north);
        \draw[flow] (int_main_h.west |- int_main_msgpas.south) -> (int_main_atom_res1.north);
        \draw[flow] (int_main_atom_res2.south) -> (int_main_skip_atom.north);
        \draw[flow] (int_main_atom.south) |- (int_main_skip_atom.west);
        \draw[flow] ($(int_main_skip_atom |- int_main_concat) + (0,0.1)$) -> ($(int_main_concat.east) + (0,0.1)$);
        \draw[flow] ($(int_main_skip_atom |- int_main_concat) - (0,0.1)$) -> ($(int_main_concat.east) - (0,0.1)$);
        % add hi and hj
        \node[anchor=south west, inner xsep=2pt] (int_main_hi) at ($(int_main_concat.east) + (0.2,0.0)$) {$h_{a}$};
        \node[anchor=north west, inner xsep=2pt] (int_main_hj) at ($(int_main_concat.east) + (0.2,-0.0)$) {$h_{c}$};

        % Output
        % m_ij next
        \node[anchor=north west] (int_main_m_next) at ($(int_main_skip |- int_main.south) + (0, 0)$) {$\vm_{ca}^{(l)}$};
        % h_i out
        \draw[flow] (int_main_skip.south) -> (int_main_m_next.west);
        \node[anchor=south west] (int_main_h_out) at ($(int_main.east |-int_main_atom_out_res2.south) + (0,-0.2)$) {$\vh_{\text{out}, a}^{(l)}$};

        \draw[flow] ($(int_main_h.west |- int_main_atom_out_sum.north) + (0, \distance)$) -| (int_main_atom_out_sum.north);
        \draw[flow] ($(int_main_atom_out.south) + (0.15, 0)$)  |- ($(int_main_h.west |- int_main_atom_out_sum.west) + (-\bridgewidth/2,0)$) |- ($(int_main_h.west |- int_main_atom_out_sum.west) + (\bridgewidth/2,\bridgeheight)$) |- (int_main_atom_out_sum.west);
        \draw[flow] (int_main_atom_out_sum.south) -- (int_main_atom_out_res1.north);
        \draw[flow] (int_main_atom_out_res2.south) |- (int_main_h_out.south);
        % m_ij out
        \node[anchor=north west] (int_main_m_out) at ($(int_main.east |-int_main_atom_out_res2.south) + (0,-0.4)$) {$\vm_{\text{out}, ca}^{(l)}$};
        \draw[flow] ($(int_main_atom_out.south) - (0.15, 0)$)  |- ($(int_main_h.west |- int_main_m_out.north) + (-\bridgewidth/2,0)$) |- ($(int_main_h.west |- int_main_m_out.north) + (\bridgewidth/2,\bridgeheight)$) |- ($(int_main_m_out.north) - (0.13, 0)$);
        % h_i next
        \node[anchor=north west] (int_main_h_next) at ($(int_main_skip_atom |- int_main.south) + (0, 0)$) {$\vh_{a}^{(l)}$};
        \draw[flow] (int_main_skip_atom.south) -> ($(int_main_h_next.west)-(0,0.01)$);
    }
    % ------------------------------------------------------------------------------ %
    % Message Passing
    {
        % Input
        \node[anchor=south east] (int_inter_mij) at ($(int_inter.north west) + (1.4, 0)$) {$\vm_{ca}^{(l-1)}$};
        \node[anchor=south east] (int_inter_h) at ($(int_inter.north east) - (1.1, 0)$) {$\vh_{a}^{(l-1)}$};

        % Blocks
        \def\trianglesize{0.3}
        \node[block, anchor=north] (int_inter_dense) at ($(int_inter_mij.south east) - (0,\inputborder)$) {$\sigma(\mW \square)$};

        \node[block, fill=\changecolor, anchor=north west] (int_inter_ea) at ($(int_inter.west |- int_inter_dense.south) + (0.3,-1.5*\distance)$) {EA-MP};
        % draw triangle for triplets
        \draw [fill=\tripcolor] ($(int_inter_ea.north east)$)--($(int_inter_ea.north east)+(-\trianglesize,0)$)--($(int_inter_ea.north east)+(0,-\trianglesize)$)--cycle;

        \node[block, fill=\blockcolormsgpas, anchor=north] (int_inter_trip) at ($(int_inter_ea.south) + (0,-2*\distance)$) {EE-MP};
        % draw triangle for triplets
        \draw [fill=\tripcolor] ($(int_inter_trip.north east)$)--($(int_inter_trip.north east)+(-\trianglesize,0)$)--($(int_inter_trip.north east)+(0,-\trianglesize)$)--cycle;

        \node[block, fill=\blockcolormsgpas, anchor=north] (int_inter_quad) at ($(int_inter_trip.south) + (0,-2*\distance)$) {Q-MP};
        % draw triangle for quadruplets
        \draw [fill=\quadcolor] ($(int_inter_quad.north east)$)--($(int_inter_quad.north east)+(-\trianglesize,0)$)--($(int_inter_quad.north east)+(0,-\trianglesize)$)--cycle;

        \node[opcircle, anchor=north] (int_inter_merge) at ($(int_inter_quad.south) - (0, 2*\distance)$) {$+$};
        \node[block, anchor=north, fill=\blockcolorres] (int_inter_res1) at ($(int_inter_merge.south) - (0, \distance)$) {Residual};
        \node[opcircle, anchor=north] (int_inter_skip) at ($(int_inter_res1.south) - (0, \distance)$) {$+$};

        \node[block, fill=\changecolor, anchor=north] (int_inter_ae) at (int_inter_h.east |- int_inter_ea.north) {AE-MP};
        % draw triangle for triplets
        \draw [fill=\tripcolor] ($(int_inter_ae.north east)$)--($(int_inter_ae.north east)+(-\trianglesize,0)$)--($(int_inter_ae.north east)+(0,-\trianglesize)$)--cycle;

        \node[block, fill=\changecolor, anchor=north] (int_inter_aa) at ($(int_inter_ae |- int_inter_quad.north)$) {AA-MP};
        % draw triangle for triplets
        \draw [fill=\atomcolor] ($(int_inter_aa.north east)$)--($(int_inter_aa.north east)+(-\trianglesize,0)$)--($(int_inter_aa.north east)+(0,-\trianglesize)$)--cycle;

        \node[opcircle, anchor=north, fill=\changecolor] (int_inter_atom_merge) at ($(int_inter_aa |- int_inter_merge.north)$) {$+$};

        % Mca paths
        \draw[flow] (int_inter_mij.east) -> (int_inter_dense.north);
        \draw[flow] (int_inter_merge.south) -> (int_inter_res1.north);
        \draw[flow] (int_inter_res1.south) -> (int_inter_skip.north);
        % Input to MP Blocks
        \draw[flow] ($(int_inter.west |- int_inter_ea.north) + (\lineborder,0.25) $) -| (int_inter_ea.north);
        \draw[flow] ($(int_inter.west |- int_inter_trip.north) + (\lineborder,0.25) $) -| (int_inter_trip.north);
        \draw[flow] ($(int_inter.west |- int_inter_quad.north) + (\lineborder,0.25) $) -| (int_inter_quad.north);
        % Merge Blocks
        \draw[flow] (int_inter_dense.south) |- ($(int_inter_dense.south east) + (0,-0.2)$) |-  ($(int_inter_merge.east) + (0, 0.1)$);
        \draw[flow] (int_inter_trip.south) |- ($(int_inter_trip.south east) + (0.15,-0.2)$) |- ($ (int_inter_quad.south) + (0.1,-0.15)$) -> ($(int_inter_merge.north) + (0.1,0)$);
        \draw[flow] ($ (int_inter_quad.south) - (0.1,0)$) -> ($(int_inter_merge.north) - (0.1,0)$);
        \draw[flow] ($(int_inter_mij.south east) - (0,\lineborder)$) -| ($(int_inter.west |- int_inter_skip.center) + (\lineborder,0)$) -> (int_inter_skip.west);
        % % Output
        \node[anchor=north west] (int_inter_mij_out) at ($(int_inter_skip |- int_inter.south) + (0, 0)$) {$\vm_{ca}^{(l)}$};
        \draw[flow] (int_inter_skip.south) -> (int_inter_mij_out.west);
        
        % Cross paths
        \draw[flow] (int_inter_ea.south) |- ($(int_inter_dense.east |- int_inter_ae.south) - (0,0.2) + (-\bridgewidth/2,0)$) |- ($(int_inter_dense.east |- int_inter_ae.south) - (0,0.2) + (\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_ae.south west) - (0.15,0.2)$) |- (int_inter_atom_merge.west);
        
        \draw[flow] (int_inter_ae.south) |- ($(int_inter_ae.south west) - (0.15,0.4) + (\bridgewidth/2,0)$) |- ($(int_inter_ae.south west) - (0.15,0.4) + (-\bridgewidth/2,\bridgeheight)$) |- ($(int_inter_ea.south east) + (0.45,-0.4)$) |- ($(int_inter_merge.east) - (0, 0.1)$);
        
        % ha paths
        \draw[flow] (int_inter_h.east) -> (int_inter_ae.north);
        % Input to MP Blocks
        \draw[flow] ($(int_inter.east |- int_inter_aa.north) + (-\lineborder,0.25) $) -| (int_inter_aa.north);
        % Merge Blocks
        \draw[flow] ($(int_inter_h.south east) - (0,\lineborder)$) -| ($(int_inter.east |- int_inter_atom_merge.center) - (\lineborder,0)$) -> (int_inter_atom_merge.east);
        \draw[flow] (int_inter_aa.south) -> (int_inter_atom_merge.north);
        % % Output
        \node[anchor=north west] (int_inter_h_out) at ($(int_inter_atom_merge |- int_inter.south) + (0, 0)$) {$\vh_{a}^{(l)}$};
        \draw[flow] (int_inter_atom_merge.south) -> (int_inter_h_out.west);
    }
    % ------------------------------------------------------------------------------ %
    % A/T/Q- Message Passing
    {
        \def\basistodense{0.3}
        % RBF
        \node[block, anchor=north west, minimum width=1cm, fill=\sharecolor, dashed, text=\tripcolor, draw=\tripcolor] (int4_dense_rbf1) at ($(int_msgpas.north west) + (4*\lineborder, -\inputborder)$) {$\mW \square$};
        \node[block, anchor=north, minimum width=1cm, dashed, text=\tripcolor, draw=\tripcolor] (int4_dense_rbf2) at ($(int4_dense_rbf1.south) + (0, \linewidth)$) {$\mW \square$};
        % MLP
        \node[block, anchor=west, minimum width=1cm, dashed, text=\tripcolor, draw=\tripcolor] (int4_dense_mdb) at ($(int4_dense_rbf1.south east)+(\basistodense,0)$) {$\sigma(\mW \square )$};

        \node[anchor=south east] (int4_mdb) at ($(int4_dense_mdb |- int_msgpas.north)$) {$\vm_{\textcolor{\quadcolor}{db}/ \textcolor{\tripcolor}{ba}}^{(l-1)}$ / $\vh_{b}$};
        \draw[flow] (int4_mdb.east) -> (int4_dense_mdb);
        % to Hadamard
        \node[opcircle, dashed, text=\tripcolor, draw=\tripcolor] (int4_dot_rbf) at ($(int4_dense_mdb.south) + (0, -\distance) - (0,0.05)$) {$\odot$};
        \draw[flow] (int4_dense_mdb) -> (int4_dot_rbf.north);
        \draw[flow, dashed, color=\tripcolor] (int4_dense_rbf2.south) |- (int4_dot_rbf.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_rbf) at ($(int_msgpas.north west) + (0, -\lineborder)$) {$\ve_\text{RBF}^{\bfrac{ \textcolor{\quadcolor}{(db)}} {(ba)}}$};
        \draw (int4_rbf.south) -- ($(int4_rbf.south east) + (\lineborder,0)$);
        \draw[flow, dashed, color=\tripcolor] ($(int4_rbf.south east) + (\lineborder,0)$) -| (int4_dense_rbf1.north);

        % CBF
        \node[block, anchor=north, minimum width=1cm] (int4_down) at ($(int4_dot_rbf.south) + (0, -\distance) - (0,0.05)$) {$\sigma(\mW_{\downarrow} \square)$};
        \draw[flow] (int4_dot_rbf) -> (int4_down);
        % MLP
        \node[block, dashed, anchor=south, minimum width=1cm, text=\quadcolor, draw=\quadcolor, fill=\sharecolor] (int4_dense_cbf1) at ($(int4_dense_rbf2 |- int4_down.west)$) {$\mW \square$};
        \node[block, dashed, minimum width=1cm, text=\quadcolor, draw=\quadcolor] (int4_dense_cbf2) at ($(int4_dense_cbf1.south) + (0, \linewidth)$) {$\mW \square$};
        % to Hadamard
        \node[opcircle, dashed, text=\quadcolor, draw=\quadcolor] (int4_dot_cbf) at ($(int4_down.south) + (0, -\distance) - (0,0.05)$) {$\odot$};
        \draw[flow, dashed, color=\quadcolor, line width=\linewidth] (int4_dense_cbf2.south) |- (int4_dot_cbf.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_cbf) at ($(int_msgpas.west |- int4_dense_cbf1.north) + (0,0.25)$) {$\textcolor{\tripcolor}{\ve_\text{CBF}^{\bfrac{ \textcolor{\quadcolor}{(abd)}} {\textcolor{\tripcolor}{(cab)}}}}$};
        \draw (int4_cbf.south) -| ($(int4_cbf.south east) + (\lineborder,0) + (-\bridgewidth/2,\bridgeheight)$) -| ($(int4_cbf.south east) + (\lineborder,0) + (\bridgewidth/2,0)$) -- ($(int4_cbf.south east) + (2*\lineborder,0)$);
        \draw[flow, dashed, color=\quadcolor] ($(int4_cbf.south east)+(2*\lineborder,0)$) -| (int4_dense_cbf1.north);

        % SBF Bilinear layer
        \draw[flow] (int4_down.south) -> (int4_dot_cbf.north);
        \node[block, anchor=north, minimum width=1cm] (int4_bilinear) at ($(int4_dot_cbf.south) + (0, -\distance) - (0,0.05)$) {$\square^T \tW \square$};  % TODO
        \draw[flow] (int4_dot_cbf.south) -> (int4_bilinear.north);
        % MLP
        \node[block, anchor=center, minimum width=1cm, fill=\sharecolor] (int4_dense_sbf) at ($(int4_dense_cbf2 |- int4_bilinear)$) {$\mW \square$};
        \draw[flow] (int4_dense_sbf.east) -> (int4_bilinear.west);
        % to MLP
        \node[anchor=south east, inner xsep=2pt] (int4_sbf) at ($(int_msgpas.west |- int4_bilinear)+(0.05,0)$) {$\textcolor{\quadcolor}{\ve_\text{SBF}^{(cabd)}}$};
        %%%%%%%%%%%% Optional paths %%%%%%%%%%%%
        \draw[dashed, line width=\linewidth, color=\quadcolor] (int4_sbf.south) -- ($(int4_sbf.south -| int_msgpas.west) + (\lineborder,0)$);
        \draw[dashed, color=\atomcolor] ($(int4_rbf.south east) + (\lineborder,0)$) -- ($(int4_sbf.south -| int_msgpas.west) + (\lineborder,0)$);
        \draw[dashed, color=\tripcolor] ($(int4_cbf.south east) + (2*\lineborder,0)$) -- ($(int4_sbf.south -| int_msgpas.west) + (2*\lineborder,0)$);
        \draw[flow] ($(int4_sbf.south -| int_msgpas.west) + (\lineborder,0)$) -> (int4_dense_sbf.west);

        % Sum up m_db
        \node[opcircle, anchor=north] (int4_sum_mdb) at ($(int4_bilinear.south) + (0, -\distance) - (0,0.05)$) {$\sum_{\textcolor{\quadcolor}{d,}b}$};
        \draw[flow] (int4_bilinear.south) -> (int4_sum_mdb);

        % Up projection + Symmetric Msg Passing
        \node[block, anchor=north, minimum width=1cm] (int4_upproj) at ($(int4_sum_mdb.south) + (0, -\distance) - (0,0.1)$) {$\sigma(\mW_{\uparrow} \square)$};
        \node[block, anchor=east, minimum width=1cm, dashed, text=\tripcolor, draw=\tripcolor] (int4_upproj2) at ($(int4_upproj.west)-(0.2,0)$) {$\sigma(\mW_{\uparrow} \square)$};
        \draw[flow] (int4_sum_mdb.south) -> (int4_upproj.north);
        \draw[flow, dashed, color=\tripcolor] ($(int4_upproj.north) + (0, 0.25)$) -| (int4_upproj2.north);

        % summation and switch signs
        \node[anchor=north west, text=\tripcolor] (int4_m_ij) at ($(int4_upproj |- int4_upproj.south)$) {$\vm_{ca}$};
        \node[opcircle, anchor=north, dashed, text=\tripcolor, draw=\tripcolor] (int4_sum_m) at ($(int4_upproj.center |- int4_m_ij.south)$) {$+$};
        \node[block, anchor=north, minimum width=1cm, dashed, text=\tripcolor, draw=\tripcolor] (int4_changedir) at ($(int4_upproj2.south |- int4_sum_m.north)$) {$ca \rightarrow ac $};
        \node[anchor=north west, text=\tripcolor] (int4_m_ij) at (int4_changedir.east) {$\vm_{ac}$};
        \draw[flow, dashed, color=\tripcolor] (int4_upproj2.south) -> (int4_changedir.north);

        % % Output to interaction block
        \draw[flow, dashed, color=\tripcolor] (int4_changedir.east) |- (int4_sum_m.west);
        \draw[flow] (int4_upproj.south) -> (int4_sum_m.north);
        \node[anchor=north east] (int4_m_ca_out) at ($(int4_sum_m.center |- int_msgpas.south) + (0, 0)$) {$\vm_{ca}$ / $\vh_{a}$};
        \draw[flow] (int4_sum_m.south) -> (int4_m_ca_out.east);

        % add embedding sizes
        \node[anchor=south west] (int4_embsize) at ($(int4_dense_mdb.north) + (-0.03,-0.05)$) {{\fontsize{\embfontsize}{\embfontsize}\selectfont 512}};
        \node[anchor=north west] (int4_embsize) at ($(int4_dense_mdb.south) + (-0.03,0.05)$) {{\fontsize{\embfontsize}{\embfontsize}\selectfont 512}};
        \node[anchor=north west] (int4_embsize) at ($(int4_down.south) + (-0.03,0.05)$) {{\fontsize{\embfontsize}{\embfontsize}\selectfont \textcolor{\quadcolor}{32}/64}};
        \node[anchor=north west] (int4_embsize) at ($(int4_bilinear.south) + (-0.03,0.05)$) {{\fontsize{\embfontsize}{\embfontsize}\selectfont \textcolor{\quadcolor}{32}/64}};
        \node[anchor=north east] (int4_embsize) at ($(int4_upproj.south) + (0,0.05)$) {{\fontsize{\embfontsize}{\embfontsize}\selectfont 512}};
        \node[anchor=north east, text=\tripcolor] (int4_embsize) at ($(int4_upproj2.south) + (0,0.05)$) {{\fontsize{\embfontsize}{\embfontsize}\selectfont 512}};
    }
    % ------------------------------------------------------------------------------ %
\end{tikzpicture}
\endgroup

==> figures/model_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282942in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{4.282942in}{1.361729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342480in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{4.342480in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342480in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702081in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{4.702081in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.702081in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061682in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{5.061682in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061682in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.421282in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{5.421282in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.421282in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286777in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307631in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326026in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450731in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514053in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558981in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593830in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622304in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646378in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667232in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685626in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810331in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.873654in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918582in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.953431in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.981905in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005979in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.026833in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.045227in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169932in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233255in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278183in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.313032in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341505in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.365579in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386433in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404828in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.529533in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.937858in,y=0.152683in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282942in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{0.628978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.031398in, y=0.590707in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282942in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{0.995354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.182248in, y=0.957083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282942in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.123220in, y=1.323458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342480in}{0.966847in}}%
\pgfpathlineto{\pgfqpoint{4.342480in}{1.023860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558981in}{1.059054in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{1.192577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{0.453636in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{0.550733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{0.913647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883733in}{0.968110in}}%
\pgfpathlineto{\pgfqpoint{4.883733in}{1.022597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{1.085261in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.214329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100234in}{1.119530in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{1.250767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316736in}{0.595341in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.695600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558981in}{0.600958in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{0.706984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{0.966672in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{1.024035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883733in}{0.955173in}}%
\pgfpathlineto{\pgfqpoint{4.883733in}{1.082783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{0.841770in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{0.962224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558981in}{0.494225in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{0.559304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{0.930442in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{1.011722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883733in}{1.003235in}}%
\pgfpathlineto{\pgfqpoint{4.883733in}{1.087417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.016465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100234in}{0.839381in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{0.917110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316736in}{0.591868in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.660397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342480in}{0.929765in}}%
\pgfpathlineto{\pgfqpoint{4.342480in}{0.997481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558981in}{1.046656in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{1.118405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{0.979715in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{1.010992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{1.052946in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.124916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100234in}{0.851124in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{0.916200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316736in}{0.465305in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.518267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{1.124692in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{1.239335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.019187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100234in}{1.101936in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{1.215323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316736in}{0.922134in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{1.025869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558981in}{0.934525in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{0.965275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{1.091865in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{1.125078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883733in}{0.980859in}}%
\pgfpathlineto{\pgfqpoint{4.883733in}{1.012324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{0.988204in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.002503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100234in}{0.953221in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{0.984259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316736in}{0.825355in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.854458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{0.917699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{0.979512in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.011195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100234in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{1.098953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316736in}{1.032881in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{1.112605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.015440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100234in}{0.980056in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{1.010651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.316736in}{0.894363in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.959413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533237in}{0.811714in}}%
\pgfpathlineto{\pgfqpoint{5.533237in}{0.874080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342480in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{1.125815in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{0.502185in}}%
\pgfpathlineto{\pgfqpoint{4.806084in}{0.334211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342480in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558981in}{1.125815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775483in}{0.502185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{-0.686203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{0.857697in}}%
\pgfpathlineto{\pgfqpoint{4.883733in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.149795in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.645471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775483in}{0.857697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883733in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{1.149795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100234in}{1.185148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316736in}{0.645471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558981in}{0.653971in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{4.883733in}{1.018978in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{0.901997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558981in}{0.653971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775483in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883733in}{1.018978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{0.901997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558981in}{0.526764in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{4.883733in}{1.045326in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{0.878245in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.626133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558981in}{0.526764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775483in}{0.971082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883733in}{1.045326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100234in}{0.878245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316736in}{0.626133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342480in}{0.963623in}}%
\pgfpathlineto{\pgfqpoint{4.558981in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{0.883662in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.491786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.005457in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009284in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.005457in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342480in}{0.963623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558981in}{1.082531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775483in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{1.088931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100234in}{0.883662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316736in}{0.491786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{1.158629in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.974002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775483in}{1.182014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100234in}{1.158629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316736in}{0.974002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558981in}{0.949900in}}%
\pgfpathlineto{\pgfqpoint{4.775483in}{1.108471in}}%
\pgfpathlineto{\pgfqpoint{4.883733in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{0.968740in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.839907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558981in}{0.949900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775483in}{1.108471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.883733in}{0.996592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100234in}{0.968740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316736in}{0.839907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775483in}{0.881483in}}%
\pgfpathlineto{\pgfqpoint{4.991984in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{1.072743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775483in}{0.881483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100234in}{1.059352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316736in}{1.072743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991984in}{0.982017in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{5.316736in}{0.926888in}}%
\pgfpathlineto{\pgfqpoint{5.533237in}{0.842897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.282942in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991984in}{0.982017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100234in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316736in}{0.926888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533237in}{0.842897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282942in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{4.282942in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592775in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282942in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{0.335877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282942in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{5.592775in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{1.247391in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{1.358502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{1.302947in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{1.302947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{1.302947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=1.264058in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MD17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{1.225787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{1.170231in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{1.170231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{1.170231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=1.131343in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{0.981961in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{1.093072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{1.037516in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{1.037516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{1.037516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=0.998627in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{0.849245in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{0.960356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{0.904801in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{0.904801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{0.904801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=0.865912in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{0.716530in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{0.827641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{0.772086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.005457in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009284in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.005457in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{0.772086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=0.733197in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{0.583815in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{0.694926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{0.639370in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{0.639370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{0.639370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=0.600481in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{0.451100in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{0.562211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{0.506655in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{0.506655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{0.506655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=0.467766in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{0.318384in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{0.429495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{0.373940in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{0.373940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{0.373940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=0.335051in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729044in}{0.185669in}}%
\pgfpathlineto{\pgfqpoint{5.729044in}{0.296780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{0.241225in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{0.241225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.729044in}{0.241225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=0.202336in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.645711in}{0.108509in}}%
\pgfpathlineto{\pgfqpoint{5.812377in}{0.108509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.856822in,y=0.069620in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Throughput}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{0.488664in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{0.488664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734155in}{0.488664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775821in, y=0.450393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{0.925196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734155in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775821in, y=0.886926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734155in}{1.361729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775821in, y=1.323458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999588in,y=1.361729in,left,bottom,rotate=270.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ throughput (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{1.079025in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.084135in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{1.021979in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.490371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{0.424322in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734155in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{0.335877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{0.628978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739853in}{0.628978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781520in, y=0.590707in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{0.995354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739853in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781520in, y=0.957083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739853in}{1.361729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781520in, y=1.323458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.506644in}{1.363396in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{0.644891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{2.430021in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739853in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{0.335877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875347in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{0.875347in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875347in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666468in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666468in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.461686in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560528in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637195in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699837in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.752800in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798679in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839147in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113498in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252807in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351649in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428317in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490959in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543922in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589801in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630268in}{0.335877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.079238in,y=0.152683in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge embedding size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{0.488664in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{0.488664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424322in}{0.488664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.172778in, y=0.450393in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{0.925196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424322in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.323628in, y=0.886926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424322in}{1.361729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.264600in, y=1.323458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158889in,y=1.361729in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{1.147437in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{1.239586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{1.200974in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.296979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{1.165634in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{1.259083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{1.200548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.908214in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.942179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.838820in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.910445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.525884in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{0.577178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{0.759725in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.823509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{0.874914in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.945421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{0.952298in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{1.027533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.941427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.840834in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.909312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.643278in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{0.703762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{0.714653in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.779236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{0.780370in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.848863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{0.853175in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.926149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.908110in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.942283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.987417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.666066in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{0.706223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{0.737066in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.779789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{0.757468in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.800945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{0.837802in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.884322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.912619in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.937774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.903177in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.952259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{0.671557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.755845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{0.763478in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.799776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.848651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.915880in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.934513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.898721in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.939491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.663107in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{0.714058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{0.772573in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.828813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.962844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{1.011993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.910998in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.939395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.650154in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.700499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.718738in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{0.734551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{0.876042in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.894165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{0.895944in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.914371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{0.874350in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.892446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.920937in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.929456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.875115in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.893223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.463069in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{0.493374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{0.599585in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.634304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{0.750121in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.790096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{0.832975in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.876020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.915759in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.934634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.908267in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.954209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.384512in}}%
\pgfpathlineto{\pgfqpoint{0.483860in}{0.409240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722011in}{0.557855in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.587238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960163in}{0.707123in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.740879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198314in}{0.850501in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.888779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436465in}{0.916083in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.934310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674617in}{0.892707in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.932376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{1.193512in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{1.248977in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{1.212358in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{1.155762in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.874632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{1.193512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{1.248977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{1.212358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{1.155762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.874632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.551531in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.791617in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.910168in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.875073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{0.551531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{0.791617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{0.910168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{0.989915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.875073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.673520in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.746944in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.814616in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.889662in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.949099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{0.673520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{0.746944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{0.814616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{0.889662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.949099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.758428in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.779207in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.861062in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.927718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{0.686144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{0.758428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{0.779207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{0.861062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.927718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.655338in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.738371in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.781627in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.829736in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.919106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.005457in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009284in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.005457in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{0.655338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{0.738371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{0.781627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{0.829736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.919106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.800693in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.931458in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.979361in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.675326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{0.688582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{0.800693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{0.931458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{0.979361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.675326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.726645in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.885104in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.905158in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.883398in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.884169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{0.726645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{0.885104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{0.905158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{0.883398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.884169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.478221in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.616944in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.854497in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.931238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{0.478221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{0.616944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{0.770109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{0.854497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.931238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483860in}{0.396876in}}%
\pgfpathlineto{\pgfqpoint{0.722011in}{0.572547in}}%
\pgfpathlineto{\pgfqpoint{0.960163in}{0.724001in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{1.436465in}{0.925196in}}%
\pgfpathlineto{\pgfqpoint{1.674617in}{0.912542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424322in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483860in}{0.396876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722011in}{0.572547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960163in}{0.724001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198314in}{0.869640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436465in}{0.925196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674617in}{0.912542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{0.424322in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734155in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{0.335877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424322in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489559in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084937in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.680316in,y=0.294211in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084937in,y=0.154398in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of blocks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{0.628978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430021in}{0.628978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178477in, y=0.590707in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{0.995354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430021in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.329327in, y=0.957083in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430021in}{1.361729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270299in, y=1.323458in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.807118in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{0.924689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.912507in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{1.036612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.966847in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.023860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{0.857291in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{0.977947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.357204in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{0.444923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.892094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.968110in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.022597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{0.908229in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.026415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.900816in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{1.024968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.935354in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{1.061697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.966672in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.024035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{0.949860in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.077130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.739352in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{0.813284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.813186in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.889910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.016465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{1.024475in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.109516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{0.913550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.923869in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.991386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.979715in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.010992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{0.961196in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.029984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.576238in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{0.662744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.759972in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.855411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.019187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{1.036184in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.145986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.656284in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{0.682934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.828119in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.857263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.988204in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.002503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{0.830887in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{0.860073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.567430in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{0.629765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.872412in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.945875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.979512in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.011195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{1.038126in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.118059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{0.562213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787248in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.904098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084937in}{0.980056in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{1.010651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680316in}{1.051389in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.121714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.865903in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{0.917619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.012153in}}%
\pgfpathlineto{\pgfqpoint{-0.012153in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.012153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.865903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.974559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{0.917619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.401064in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.836735in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{0.967322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650000,0.650000,0.650000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.401064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.836735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{0.967322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.962892in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.998526in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.013495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.962892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.998526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{1.013495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.776318in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.851548in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.066995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.776318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.851548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{1.066995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.881054in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.957627in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{0.995590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.005457in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009284in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.005457in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.881054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.957627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{0.995590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.619491in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.807691in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.091085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.619491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.807691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{1.091085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.669609in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.842691in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{0.845480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.669609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.842691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{0.845480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.598598in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.909143in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.078093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.598598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.909143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{1.078093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489559in}{0.535677in}}%
\pgfpathlineto{\pgfqpoint{2.787248in}{0.872446in}}%
\pgfpathlineto{\pgfqpoint{3.084937in}{0.995354in}}%
\pgfpathlineto{\pgfqpoint{3.680316in}{1.086551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.430021in}{0.335877in}}{\pgfqpoint{1.309832in}{1.025852in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489559in}{0.535677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787248in}{0.872446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084937in}{0.995354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.680316in}{1.086551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{2.430021in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739853in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{0.335877in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{0.335877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430021in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{3.739853in}{1.361729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/model_size_ood.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.500000in}{1.430000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.500000in}{1.430000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.430000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439964in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{2.008145in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{2.008145in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{0.439964in}{1.366968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979947in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{0.979947in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.979947in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927108in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{1.927108in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927108in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484697in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603034in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694824in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769821in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833230in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888158in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936608in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265071in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431858in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550195in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641985in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716982in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780391in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835319in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.883769in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.224054in,y=0.160987in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge embedding size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439964in}{0.462791in}}%
\pgfpathlineto{\pgfqpoint{2.008145in}{0.462791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188419in, y=0.424521in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439964in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{2.008145in}{0.914103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339269in, y=0.875832in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439964in}{1.365414in}}%
\pgfpathlineto{\pgfqpoint{2.008145in}{1.365414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280242in, y=1.327143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174530in,y=1.366968in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.850230in}}%
\pgfpathlineto{\pgfqpoint{0.511245in}{0.935973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796369in}{0.886721in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.975081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081493in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{1.046031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366616in}{0.875433in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.962979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651740in}{0.894279in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.933927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936864in}{0.767917in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.847920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.877540in}}%
\pgfpathlineto{\pgfqpoint{0.511245in}{0.954690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796369in}{0.911391in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.990627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081493in}{0.925355in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{1.005461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366616in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.042330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651740in}{0.894324in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.933881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936864in}{0.888596in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.966424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.670560in}}%
\pgfpathlineto{\pgfqpoint{0.511245in}{0.708358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796369in}{0.761093in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.801967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081493in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.850287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366616in}{0.831902in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.875274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651740in}{0.903750in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.924455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936864in}{0.863727in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.908249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.965191in}}%
\pgfpathlineto{\pgfqpoint{0.511245in}{1.045056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796369in}{1.147944in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{1.239864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081493in}{1.223310in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{1.320477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366616in}{1.160732in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.253531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651740in}{0.897192in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.931014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936864in}{0.705719in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.770079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.649979in}}%
\pgfpathlineto{\pgfqpoint{0.511245in}{0.681194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796369in}{0.830914in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.867351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081493in}{0.836924in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.873541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366616in}{0.843100in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.879904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651740in}{0.905374in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.922831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936864in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.899615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.452770in}}%
\pgfpathlineto{\pgfqpoint{0.511245in}{0.508871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796369in}{0.595909in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.660301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081493in}{0.751298in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.825424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366616in}{0.802232in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.879715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651740in}{0.897114in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.931091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936864in}{0.789268in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.865889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.390672in}}%
\pgfpathlineto{\pgfqpoint{0.511245in}{0.486842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796369in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.695715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081493in}{0.712349in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.842528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366616in}{0.823952in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.967343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651740in}{0.881018in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.947188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936864in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.773921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.893101in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.930901in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.999424in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.919206in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.807918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511245in}{0.893101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796369in}{0.930901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081493in}{0.999424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366616in}{0.919206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651740in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936864in}{0.807918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.951009in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.965408in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.001186in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.927510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511245in}{0.916115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796369in}{0.951009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081493in}{0.965408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366616in}{1.001186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651740in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936864in}{0.927510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.689459in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.781530in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.853588in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.885988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.005457in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009284in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.005457in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511245in}{0.689459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796369in}{0.781530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081493in}{0.829031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366616in}{0.853588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651740in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936864in}{0.885988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{1.005124in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{1.193904in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{1.271894in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.207131in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.737899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511245in}{1.005124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796369in}{1.193904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081493in}{1.271894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366616in}{1.207131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651740in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936864in}{0.737899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.665587in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.849132in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.855232in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.861502in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.880922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511245in}{0.665587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796369in}{0.849132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081493in}{0.855232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366616in}{0.861502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651740in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936864in}{0.880922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.480821in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.628105in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.827578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511245in}{0.480821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796369in}{0.628105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081493in}{0.788361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366616in}{0.840974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651740in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936864in}{0.827578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511245in}{0.438757in}}%
\pgfpathlineto{\pgfqpoint{0.796369in}{0.637972in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{0.895648in}}%
\pgfpathlineto{\pgfqpoint{1.651740in}{0.914103in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{0.712322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.439964in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511245in}{0.438757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796369in}{0.637972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081493in}{0.777438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.366616in}{0.895648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651740in}{0.914103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936864in}{0.712322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439964in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{0.439964in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008145in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{2.008145in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439964in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{2.008145in}{0.344182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.439964in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{2.008145in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280406in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{3.848587in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{3.848587in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{2.280406in}{1.366968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{2.351687in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.351687in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064497in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064497in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777306in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.777306in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.064497in,y=0.162702in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of blocks}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280406in}{0.632540in}}%
\pgfpathlineto{\pgfqpoint{3.848587in}{0.632540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.028862in, y=0.594269in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280406in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.848587in}{1.085456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179712in, y=1.047185in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.848265in}}%
\pgfpathlineto{\pgfqpoint{2.351687in}{1.012711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708092in}{0.980265in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{1.154002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064497in}{1.045666in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.125245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777306in}{0.920683in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.090190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{2.351687in}{1.075903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708092in}{1.011157in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{1.165950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064497in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.125153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777306in}{1.156645in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.320477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.948630in}}%
\pgfpathlineto{\pgfqpoint{2.351687in}{1.036696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708092in}{0.984347in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{1.073707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064497in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.106234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777306in}{1.027980in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.118936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.924273in}}%
\pgfpathlineto{\pgfqpoint{2.351687in}{1.068341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708092in}{1.128460in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{1.285008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064497in}{1.051514in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.119398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777306in}{1.018942in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.168724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.619858in}}%
\pgfpathlineto{\pgfqpoint{2.351687in}{0.684306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708092in}{0.872294in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{0.944043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064497in}{1.067936in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.102975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777306in}{0.858054in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{0.929379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.425531in}}%
\pgfpathlineto{\pgfqpoint{2.351687in}{0.553497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708092in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{0.974938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064497in}{1.051358in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.119553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777306in}{0.913919in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.072996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.390672in}}%
\pgfpathlineto{\pgfqpoint{2.351687in}{0.619828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708092in}{0.652372in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{0.910429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064497in}{1.019051in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.151861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777306in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.157268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.930488in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{1.067133in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.005436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351687in}{0.930488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708092in}{1.067133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064497in}{1.085456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777306in}{1.005436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{1.001076in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{1.088554in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.238561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351687in}{1.001076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708092in}{1.088554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064497in}{1.085456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777306in}{1.238561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.992663in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{1.029027in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.073458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.005457in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009284in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.005457in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351687in}{0.992663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708092in}{1.029027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064497in}{1.085456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777306in}{1.073458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.996307in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{1.206734in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.093833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351687in}{0.996307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708092in}{1.206734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064497in}{1.085456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777306in}{1.093833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.652082in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{0.908169in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{0.893716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351687in}{0.652082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708092in}{0.908169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064497in}{1.085456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777306in}{0.893716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.489514in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{0.993457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351687in}{0.489514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708092in}{0.898472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064497in}{1.085456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777306in}{0.993457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351687in}{0.505250in}}%
\pgfpathlineto{\pgfqpoint{2.708092in}{0.781400in}}%
\pgfpathlineto{\pgfqpoint{3.064497in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{3.777306in}{1.015262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.280406in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351687in}{0.505250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708092in}{0.781400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.064497in}{1.085456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777306in}{1.015262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280406in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{2.280406in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848587in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{3.848587in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280406in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{3.848587in}{0.344182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280406in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{3.848587in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120848in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{5.689030in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{5.689030in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{4.120848in}{1.366968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192129in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{4.192129in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192129in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622657in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{4.622657in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.622657in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053185in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{5.053185in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.053185in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.483712in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{5.483712in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483712in,y=0.302515in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125440in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150407in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172429in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321731in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397543in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451333in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493055in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527145in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555967in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580935in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602957in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752259in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828071in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881861in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923583in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957673in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986495in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011462in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.033485in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.182786in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.258599in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.312388in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.354111in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.388200in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417023in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441990in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464013in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.613314in}{0.344182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.904939in,y=0.160987in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Batch size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120848in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{5.689030in}{0.689425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.020154in, y=0.651154in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120848in}{1.064982in}}%
\pgfpathlineto{\pgfqpoint{5.689030in}{1.064982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.961126in, y=1.026711in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451333in}{0.718108in}}%
\pgfpathlineto{\pgfqpoint{4.451333in}{0.795412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710536in}{0.672928in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.705922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840138in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{0.665616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969740in}{0.611424in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.681021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451333in}{0.837280in}}%
\pgfpathlineto{\pgfqpoint{4.451333in}{0.912910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710536in}{0.850167in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.926664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840138in}{0.651685in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{0.715440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969740in}{0.672966in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.705884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099342in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.747104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358545in}{0.577829in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.637176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192129in}{0.609495in}}%
\pgfpathlineto{\pgfqpoint{4.192129in}{0.645174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451333in}{0.671705in}}%
\pgfpathlineto{\pgfqpoint{4.451333in}{0.709640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710536in}{0.680810in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.698040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969740in}{0.632697in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.669209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099342in}{0.530119in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.563031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358545in}{0.390672in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.419024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710536in}{1.219082in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{1.320477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969740in}{0.675353in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.703497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099342in}{0.493045in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.545321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358545in}{0.416491in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.464624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451333in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{4.451333in}{0.928545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710536in}{0.806964in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.843195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840138in}{0.706763in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{0.739750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969740in}{0.682162in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.696688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099342in}{0.670548in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.702405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358545in}{0.591345in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.620803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710536in}{0.569604in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.632312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969740in}{0.675288in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.703562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099342in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.666617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358545in}{0.494011in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.551860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969740in}{0.595037in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.712015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099342in}{0.661894in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.716956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.358545in}{0.545356in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.656445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.617749in}{0.509869in}}%
\pgfpathlineto{\pgfqpoint{5.617749in}{0.616859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451333in}{0.756760in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.646223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451333in}{0.756760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710536in}{0.689425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840138in}{0.631321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969740in}{0.646223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451333in}{0.875095in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.888415in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{0.683563in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.714311in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.607503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451333in}{0.875095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710536in}{0.888415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840138in}{0.683563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969740in}{0.689425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099342in}{0.714311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358545in}{0.607503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192129in}{0.627334in}}%
\pgfpathlineto{\pgfqpoint{4.451333in}{0.690673in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.650953in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.546575in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.404848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.005457in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009284in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.005457in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192129in}{0.627334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451333in}{0.690673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710536in}{0.689425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969740in}{0.650953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099342in}{0.546575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358545in}{0.404848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710536in}{1.269780in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.519183in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.440557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710536in}{1.269780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969740in}{0.689425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099342in}{0.519183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358545in}{0.440557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451333in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{4.710536in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{4.840138in}{0.723257in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.686476in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.606074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451333in}{0.909031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710536in}{0.825080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.840138in}{0.723257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969740in}{0.689425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099342in}{0.686476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358545in}{0.606074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710536in}{0.600958in}}%
\pgfpathlineto{\pgfqpoint{4.969740in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.522935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.710536in}{0.600958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969740in}{0.689425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099342in}{0.634196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358545in}{0.522935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969740in}{0.653526in}}%
\pgfpathlineto{\pgfqpoint{5.099342in}{0.689425in}}%
\pgfpathlineto{\pgfqpoint{5.358545in}{0.600901in}}%
\pgfpathlineto{\pgfqpoint{5.617749in}{0.563364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.120848in}{0.344182in}}{\pgfqpoint{1.568181in}{1.022786in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.969740in}{0.653526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099342in}{0.689425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358545in}{0.600901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.617749in}{0.563364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120848in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{4.120848in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.689030in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{5.689030in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120848in}{0.344182in}}%
\pgfpathlineto{\pgfqpoint{5.689030in}{0.344182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120848in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{5.689030in}{1.366968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824782in}{1.208967in}}%
\pgfpathlineto{\pgfqpoint{5.824782in}{1.320078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741449in}{1.264523in}}%
\pgfpathlineto{\pgfqpoint{5.908115in}{1.264523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.008102in}}%
\pgfpathlineto{\pgfqpoint{-0.008102in}{-0.008102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824782in}{1.264523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952560in,y=1.225634in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824782in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{5.824782in}{1.187363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741449in}{1.131807in}}%
\pgfpathlineto{\pgfqpoint{5.908115in}{1.131807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034373in}{-0.034373in}}{\pgfqpoint{0.034373in}{0.034373in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.034373in}}%
\pgfpathlineto{\pgfqpoint{0.034373in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.034373in}}%
\pgfpathlineto{\pgfqpoint{-0.034373in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824782in}{1.131807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952560in,y=1.092918in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824782in}{0.943536in}}%
\pgfpathlineto{\pgfqpoint{5.824782in}{1.054648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741449in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{5.908115in}{0.999092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.005457in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.009284in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.008830in}{-0.002869in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{0.005457in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824782in}{0.999092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952560in,y=0.960203in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824782in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{5.824782in}{0.921932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741449in}{0.866377in}}%
\pgfpathlineto{\pgfqpoint{5.908115in}{0.866377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824782in}{0.866377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952560in,y=0.827488in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824782in}{0.678106in}}%
\pgfpathlineto{\pgfqpoint{5.824782in}{0.789217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741449in}{0.733661in}}%
\pgfpathlineto{\pgfqpoint{5.908115in}{0.733661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023116in}{-0.019664in}}{\pgfqpoint{0.023116in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.023116in}{0.007511in}}%
\pgfpathlineto{\pgfqpoint{-0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.014286in}{-0.019664in}}%
\pgfpathlineto{\pgfqpoint{0.023116in}{0.007511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824782in}{0.733661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952560in,y=0.694773in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824782in}{0.545391in}}%
\pgfpathlineto{\pgfqpoint{5.824782in}{0.656502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741449in}{0.600946in}}%
\pgfpathlineto{\pgfqpoint{5.908115in}{0.600946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.024306in}{0.024306in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824782in}{0.600946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952560in,y=0.562057in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.824782in}{0.412675in}}%
\pgfpathlineto{\pgfqpoint{5.824782in}{0.523786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741449in}{0.468231in}}%
\pgfpathlineto{\pgfqpoint{5.908115in}{0.468231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824782in}{0.468231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.952560in,y=0.429342in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/projection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%           \usepackage[utf8]{inputenc}
%%           \usepackage[T1]{fontenc}
%%           \usepackage{lmodern}
%%           \usepackage{amsmath}
%%           \usepackage{siunitx}
%%           \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%           \sisetup{separate-uncertainty, output-decimal-marker={.}, per-mode=symbol}
%%           
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185000in}{1.911000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185000in}{1.911000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.911000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{0.423174in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.423174in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{0.463468in}{1.852902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416966in, y=0.157078in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MD17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707582in, y=0.152951in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont COLL}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965580in, y=0.129993in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-XS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.264714in, y=0.130785in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Rb}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580887in, y=0.141414in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-Sn}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736081in, y=0.059102in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-sub30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082698in, y=0.087308in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-200k}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443037in, y=0.123437in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC-2M}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817381in, y=0.167651in, left, base,rotate=30.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont OC20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{0.487673in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.487673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179130in, y=0.449402in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{0.756419in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.756419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179130in, y=0.718148in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.025164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179130in, y=0.986894in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.293910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270952in, y=1.255640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.562656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270952in, y=1.524385in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.831402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270952in, y=1.793131in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179130in,y=1.852902in,right,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel.\ improvement (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493245in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.572648in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.572648in}{0.763363in}}%
\pgfpathlineto{\pgfqpoint{0.493245in}{0.763363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791007in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.870411in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.870411in}{1.286184in}}%
\pgfpathlineto{\pgfqpoint{0.791007in}{1.286184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088770in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.168174in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.168174in}{0.941483in}}%
\pgfpathlineto{\pgfqpoint{1.088770in}{0.941483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386533in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{1.339703in}}%
\pgfpathlineto{\pgfqpoint{1.386533in}{1.339703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684296in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{1.684296in}{1.190189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982058in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.061462in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.061462in}{0.837399in}}%
\pgfpathlineto{\pgfqpoint{1.982058in}{0.837399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279821in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{1.157652in}}%
\pgfpathlineto{\pgfqpoint{2.279821in}{1.157652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577584in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.656987in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.656987in}{1.152913in}}%
\pgfpathlineto{\pgfqpoint{2.577584in}{1.152913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875347in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{1.234602in}}%
\pgfpathlineto{\pgfqpoint{2.875347in}{1.234602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572648in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.652051in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.652051in}{0.626585in}}%
\pgfpathlineto{\pgfqpoint{0.572648in}{0.626585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870411in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.949814in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.949814in}{1.089732in}}%
\pgfpathlineto{\pgfqpoint{0.870411in}{1.089732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168174in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.247577in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.247577in}{1.075969in}}%
\pgfpathlineto{\pgfqpoint{1.168174in}{1.075969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465936in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.545340in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.545340in}{1.064481in}}%
\pgfpathlineto{\pgfqpoint{1.465936in}{1.064481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763699in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.843102in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.843102in}{1.341167in}}%
\pgfpathlineto{\pgfqpoint{1.763699in}{1.341167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061462in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{1.160726in}}%
\pgfpathlineto{\pgfqpoint{2.061462in}{1.160726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359225in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.438628in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.438628in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{2.359225in}{0.696993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656987in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.736391in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.736391in}{0.958701in}}%
\pgfpathlineto{\pgfqpoint{2.656987in}{0.958701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954750in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{3.034154in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{3.034154in}{1.229381in}}%
\pgfpathlineto{\pgfqpoint{2.954750in}{1.229381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652051in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.731455in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{0.731455in}{1.207680in}}%
\pgfpathlineto{\pgfqpoint{0.652051in}{1.207680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949814in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{0.949814in}{1.353305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247577in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.326980in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.326980in}{1.443477in}}%
\pgfpathlineto{\pgfqpoint{1.247577in}{1.443477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545340in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.624743in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.624743in}{1.260389in}}%
\pgfpathlineto{\pgfqpoint{1.545340in}{1.260389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843102in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.922506in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.922506in}{1.071470in}}%
\pgfpathlineto{\pgfqpoint{1.843102in}{1.071470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140865in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.220269in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.220269in}{1.090310in}}%
\pgfpathlineto{\pgfqpoint{2.140865in}{1.090310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438628in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.518031in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.518031in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{2.438628in}{1.318430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736391in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{2.815794in}{0.847768in}}%
\pgfpathlineto{\pgfqpoint{2.736391in}{0.847768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034154in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{3.113557in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{3.113557in}{1.305884in}}%
\pgfpathlineto{\pgfqpoint{3.034154in}{1.305884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532946in}{0.595315in}}%
\pgfpathlineto{\pgfqpoint{0.532946in}{0.931411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830709in}{1.110622in}}%
\pgfpathlineto{\pgfqpoint{0.830709in}{1.461746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128472in}{0.767125in}}%
\pgfpathlineto{\pgfqpoint{1.128472in}{1.115842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426235in}{1.218185in}}%
\pgfpathlineto{\pgfqpoint{1.426235in}{1.461222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723997in}{1.091022in}}%
\pgfpathlineto{\pgfqpoint{1.723997in}{1.289355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021760in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{2.021760in}{0.979718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319523in}{1.112561in}}%
\pgfpathlineto{\pgfqpoint{2.319523in}{1.202743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617286in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{2.617286in}{1.262792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.915048in}{1.136866in}}%
\pgfpathlineto{\pgfqpoint{2.915048in}{1.332338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612350in}{0.462505in}}%
\pgfpathlineto{\pgfqpoint{0.612350in}{0.790664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910112in}{0.919875in}}%
\pgfpathlineto{\pgfqpoint{0.910112in}{1.259588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207875in}{0.897566in}}%
\pgfpathlineto{\pgfqpoint{1.207875in}{1.254372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505638in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.180681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803401in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{1.803401in}{1.442868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101164in}{1.010335in}}%
\pgfpathlineto{\pgfqpoint{2.101164in}{1.311117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398926in}{0.655330in}}%
\pgfpathlineto{\pgfqpoint{2.398926in}{0.738657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696689in}{0.852461in}}%
\pgfpathlineto{\pgfqpoint{2.696689in}{1.064941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994452in}{1.131730in}}%
\pgfpathlineto{\pgfqpoint{2.994452in}{1.327032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691753in}{1.026380in}}%
\pgfpathlineto{\pgfqpoint{0.691753in}{1.388980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989516in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{0.989516in}{1.530839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287279in}{1.253764in}}%
\pgfpathlineto{\pgfqpoint{1.287279in}{1.633190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585041in}{1.140416in}}%
\pgfpathlineto{\pgfqpoint{1.585041in}{1.380361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882804in}{0.974272in}}%
\pgfpathlineto{\pgfqpoint{1.882804in}{1.168668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180567in}{0.941698in}}%
\pgfpathlineto{\pgfqpoint{2.180567in}{1.238922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478330in}{1.272109in}}%
\pgfpathlineto{\pgfqpoint{2.478330in}{1.364752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776093in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{2.776093in}{0.951959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.463468in}{0.423174in}}{\pgfqpoint{2.679865in}{1.429728in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073855in}{1.206977in}}%
\pgfpathlineto{\pgfqpoint{3.073855in}{1.404791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{0.423174in}}%
\pgfpathlineto{\pgfqpoint{0.463468in}{1.852902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143333in}{0.423174in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.852902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{0.423174in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{0.423174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463468in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.852902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903130in}{1.421420in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.421420in}}%
\pgfpathlineto{\pgfqpoint{3.143333in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{1.903130in}{1.852902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936464in}{1.741791in}}%
\pgfpathlineto{\pgfqpoint{2.103130in}{1.741791in}}%
\pgfpathlineto{\pgfqpoint{2.103130in}{1.819568in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.819568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147575in,y=1.741791in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RBF projection 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936464in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{2.103130in}{1.609075in}}%
\pgfpathlineto{\pgfqpoint{2.103130in}{1.686852in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.686852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147575in,y=1.609075in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CBF projection 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936464in}{1.476358in}}%
\pgfpathlineto{\pgfqpoint{2.103130in}{1.476358in}}%
\pgfpathlineto{\pgfqpoint{2.103130in}{1.554136in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.554136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.147575in,y=1.476358in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SBF projection 64}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

